Kernel-Matrix Determinant Estimates from stopped Cholesky Decomposition

Algorithms involving Gaussian processes or determinantal point processes typically require computing the determinant of a kernel matrix. Frequently, the latter is computed from the Cholesky decomposition, an algorithm of cubic complexity in the size of the matrix. We show that, under mild assumptions, it is possible to estimate the determinant from only a sub-matrix, with probabilistic guarantee on the relative error. We present an augmentation of the Cholesky decomposition that stops under certain conditions before processing the whole matrix. Experiments demonstrate that this can save a considerable amount of time while having an overhead of less than $5\%$ when not stopping early. More generally, we present a probabilistic stopping strategy for the approximation of a sum of known length where addends are revealed sequentially. We do not assume independence between addends, only that they are bounded from below and decrease in conditional expectation.

==> tikz/OU/bank/bound_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0, xmax=45211,
xtick style={color=black},
xticklabel style = {align=center},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.0001, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 3456.02856445312
20 3477.66625976562
37 3536.21118164062
38 3570.798828125
43 3591.93408203125
44 3623.35888671875
50 3672.07153320312
51 3760.9853515625
93 3971.01928710938
94 4004.705078125
95 4009.1396484375
96 4051.4453125
102 4107.70556640625
115 4209.93798828125
116 4213.3388671875
117 4290.78857421875
119 4320.1376953125
120 4353.7099609375
130 4388.38671875
132 4525.51513671875
134 4556.27197265625
141 4657.501953125
142 4718.7001953125
143 4881.80615234375
145 4907.89306640625
146 5023.99658203125
147 5043.52294921875
148 5106.1875
185 5663.04931640625
186 5673.75390625
187 5736.912109375
189 5742.337890625
190 5840.30615234375
193 5876.3427734375
194 5965.091796875
195 5968.439453125
196 6149.8544921875
198 6179.97265625
202 6269.9951171875
204 6312.5732421875
206 6415.6123046875
213 6572.302734375
217 6792.72998046875
221 6920.435546875
223 6967.5263671875
225 7050.181640625
226 7077.89404296875
227 7179.39208984375
231 7218.26416015625
232 7356.4248046875
237 7464.5966796875
238 7668.63720703125
243 7774.56787109375
244 7869.07373046875
245 8033.05078125
248 8153.10107421875
249 8269.8955078125
251 8314.4384765625
252 8464.607421875
253 8799.142578125
254 8879.5498046875
256 9150.1083984375
257 9305.62890625
259 9365.4580078125
260 9549.48046875
261 9805.9765625
265 10010.5126953125
nan nan
406 10278.6640625
407 9670.9814453125
410 9564.5068359375
412 9387.283203125
413 9270.5625
414 9257.4365234375
415 9133.19140625
416 9127.3818359375
417 9005.6083984375
418 8951.689453125
419 8734.7900390625
420 8727.744140625
421 8652.62890625
422 8637.328125
423 8520.4462890625
425 8450.9287109375
429 8315.6259765625
430 8202.822265625
432 8074.10205078125
433 7904.9287109375
434 7836.37939453125
436 7760.5341796875
437 7731.880859375
438 7522.16357421875
442 7261.7421875
443 7258.41845703125
444 7132.10302734375
448 6992.95556640625
450 6728.2421875
452 6660.93505859375
453 6386.35107421875
454 6376.58740234375
455 6322.50927734375
456 6216.68798828125
457 6072.49169921875
460 6028.361328125
461 5968.24951171875
462 5852.15234375
463 5793.2470703125
464 5778.47412109375
465 5602.94873046875
466 5559.7646484375
467 5382.74755859375
471 5266.54638671875
473 5189.759765625
474 4958.0517578125
475 4913.59765625
477 4885.08740234375
478 4833.7421875
480 4780.53759765625
481 4693.5673828125
485 4597.02392578125
488 4576.14306640625
489 4510.18017578125
490 4485.71923828125
492 4373.919921875
495 4331.09423828125
496 4243.99365234375
498 4218.26611328125
501 4113.00830078125
504 4084.86254882812
510 3938.51391601562
513 3912.91967773438
514 3888.53100585938
515 3834.69384765625
516 3830.37426757812
517 3769.404296875
518 3751.36376953125
519 3695.30932617188
521 3652.25244140625
524 3525.62768554688
527 3497.705078125
528 3445.73583984375
530 3441.38598632812
531 3360.7490234375
532 3336.3056640625
535 3318.8564453125
536 3285.83984375
539 3242.77075195312
540 3215.93530273438
541 3213.97094726562
542 3187.12353515625
546 3161.234375
549 3090.54663085938
550 3065.80053710938
554 3050.73901367188
555 3017.15966796875
556 3011.02416992188
557 2940.05322265625
559 2923.80297851562
561 2825.72973632812
564 2805.90161132812
566 2778.34326171875
569 2765.23120117188
570 2740.294921875
574 2707.65209960938
575 2671.76123046875
576 2671.48095703125
578 2569.83203125
581 2556.26098632812
582 2510.07983398438
583 2507.18212890625
584 2460.68115234375
595 2350.30517578125
596 2319.84619140625
604 2246.82958984375
605 2222.02197265625
607 2213.43872070312
608 2182.31762695312
625 2064.61645507812
628 2055.38256835938
632 1998.91186523438
633 1974.59423828125
639 1945.48193359375
640 1907.76013183594
642 1892.31945800781
650 1844.9365234375
652 1838.53247070312
653 1821.09289550781
657 1812.32238769531
663 1802.34106445312
664 1786.90185546875
668 1772.34020996094
673 1753.40185546875
678 1732.1689453125
679 1715.41906738281
686 1692.63403320312
689 1687.06884765625
690 1667.05004882812
693 1655.97119140625
698 1644.69702148438
704 1626.64392089844
708 1613.63439941406
709 1613.57592773438
710 1595.10339355469
717 1578.81884765625
722 1542.34875488281
725 1534.55249023438
728 1500.26904296875
731 1497.65637207031
734 1468.13879394531
746 1444.18127441406
747 1427.177734375
749 1418.58618164062
754 1414.45690917969
757 1394.56188964844
760 1379.48608398438
761 1378.8623046875
762 1369.05749511719
765 1362.97570800781
767 1344.19213867188
774 1324.58215332031
775 1307.88415527344
784 1290.50512695312
786 1283.57238769531
792 1270.49487304688
793 1259.85705566406
796 1252.0458984375
797 1236.79650878906
802 1216.51391601562
804 1210.76684570312
806 1203.94909667969
807 1192.41186523438
813 1186.46447753906
814 1174.56005859375
829 1131.95812988281
832 1127.48034667969
833 1118.06286621094
844 1095.24475097656
846 1078.39477539062
854 1053.89379882812
862 1039.64611816406
865 1025.04663085938
874 1013.90313720703
880 997.152648925781
881 987.802001953125
886 982.341186523438
888 977.739501953125
891 970.858459472656
897 961.909606933594
902 953.8896484375
906 945.287719726562
909 940.844604492188
912 930.892395019531
913 920.310607910156
917 914.8125
918 905.386108398438
923 900.303833007812
935 879.965454101562
938 874.876953125
941 871.247741699219
943 865.485717773438
947 852.846313476562
949 844.33837890625
951 839.331481933594
957 818.036437988281
964 806.733642578125
969 800.730712890625
970 794.680419921875
974 789.695190429688
985 778.232238769531
999 757.288330078125
1001 752.605895996094
1003 748.035339355469
1008 741.893432617188
1011 735.961181640625
1023 719.591369628906
1032 709.433776855469
1035 703.421142578125
1042 696.077087402344
1044 693.096740722656
1045 692.675659179688
1047 685.576599121094
1050 679.952392578125
1059 664.884216308594
1065 659.999877929688
1069 652.992614746094
1077 646.384704589844
1086 637.666076660156
1094 632.479370117188
1112 613.109497070312
1117 608.766540527344
1121 600.404663085938
1125 595.929809570312
1128 593.550598144531
1135 588.358276367188
1144 575.102966308594
1151 571.386047363281
1153 568.684448242188
1158 564.494079589844
1170 550.429443359375
1172 547.286193847656
1185 539.965270996094
1206 528.315673828125
1210 526.317626953125
1220 522.323547363281
1223 520.21826171875
1234 515.280822753906
1236 512.512451171875
1241 509.465972900391
1246 504.221343994141
1257 497.354431152344
1261 493.803771972656
1267 486.483367919922
1275 482.231079101562
1279 478.905609130859
1287 474.851715087891
1294 471.001739501953
1303 466.648773193359
1306 462.655456542969
1313 459.504333496094
1322 453.347473144531
1325 451.747528076172
1339 447.242889404297
1352 441.662322998047
1362 437.770080566406
1377 426.009552001953
1394 420.902954101562
1399 416.708190917969
1429 404.549560546875
1441 400.794921875
1451 395.396453857422
1455 393.625518798828
1457 391.491577148438
1469 386.805755615234
1496 376.103698730469
1500 373.841186523438
1506 372.065643310547
1508 370.39453125
1516 368.563110351562
1520 366.92724609375
1542 362.162689208984
1544 360.071594238281
1559 356.967163085938
1574 348.618377685547
1577 345.812744140625
1595 339.637512207031
1601 337.256469726562
1609 335.205017089844
1613 334.071899414062
1623 331.508697509766
1648 324.152130126953
1664 320.313995361328
1668 318.396514892578
1673 317.513122558594
1696 313.410339355469
1729 303.334899902344
1744 300.032348632812
1747 298.874359130859
1762 296.406097412109
1770 294.754516601562
1786 291.409210205078
1806 284.302490234375
1819 281.496276855469
1827 279.099334716797
1838 276.771728515625
1847 274.144592285156
1852 273.019958496094
1870 269.659912109375
1899 262.768798828125
1908 261.554107666016
1913 259.105529785156
1921 257.171173095703
1927 256.076110839844
1945 253.895767211914
1952 252.556076049805
1966 249.613906860352
2004 241.939651489258
2019 239.287933349609
2047 234.811660766602
2050 233.920166015625
2073 230.200408935547
2105 224.43098449707
2110 223.918899536133
2128 222.116455078125
2142 220.854354858398
2157 218.892166137695
2164 217.521530151367
2218 210.14533996582
2222 209.300033569336
2227 207.891174316406
2277 200.609268188477
2286 199.52116394043
2297 198.218597412109
2303 196.848449707031
2316 194.994506835938
2328 192.918731689453
2357 189.910903930664
2375 187.296890258789
2389 185.716430664062
2395 185.273147583008
2439 180.853363037109
2448 179.840637207031
2454 178.734146118164
2488 174.852935791016
2497 173.721145629883
2519 171.044738769531
2529 169.929946899414
2535 168.575317382812
2553 167.039001464844
2566 165.794509887695
2582 164.502304077148
2589 163.849411010742
2607 162.323989868164
2620 161.110107421875
2656 158.691314697266
2665 157.918991088867
2685 156.118896484375
2700 154.955505371094
2708 154.231582641602
2737 152.412673950195
2745 151.741851806641
2758 150.715209960938
2763 150.274368286133
2794 147.94221496582
2802 147.212097167969
2824 145.393737792969
2836 144.328887939453
2850 143.082489013672
2864 142.0302734375
2891 139.503662109375
2922 137.977996826172
2936 136.895980834961
2970 134.484176635742
3022 131.991317749023
3034 131.394882202148
3054 130.477096557617
3118 125.964202880859
3138 124.876396179199
3160 123.425773620605
3204 121.346572875977
3215 120.614280700684
3235 119.448738098145
3865 90.8196792602539
3881 90.0372009277344
3895 89.2495880126953
3917 88.4447555541992
3948 87.5584716796875
3968 86.9233627319336
4069 83.2126541137695
4113 82.1273574829102
4136 81.2327499389648
4165 80.3666381835938
4172 80.1172637939453
4192 79.573616027832
4202 79.165657043457
4233 78.3921279907227
4260 77.5146102905273
4282 76.9495391845703
4307 76.2738189697266
4348 74.9984970092773
4371 74.360725402832
4507 71.0036697387695
4538 70.3105316162109
4558 69.8320770263672
4606 68.8511734008789
4634 68.3129730224609
4653 67.784553527832
4679 67.2178497314453
4696 66.69189453125
4761 65.1914291381836
4789 64.7248840332031
4799 64.5393295288086
4827 63.9781379699707
5013 60.5489349365234
5076 59.4659385681152
5097 58.9466896057129
5119 58.4818916320801
5146 57.8732032775879
5178 57.4409561157227
5235 56.5697746276855
5287 55.7277755737305
5313 55.3328437805176
5803 48.309886932373
5860 47.6537170410156
5869 47.5654907226562
5898 47.1900482177734
6123 44.4695358276367
6141 44.261474609375
6219 43.5081176757812
6565 40.0678520202637
6604 39.7338523864746
6619 39.5973510742188
6686 39.0160903930664
6761 38.3439712524414
6780 38.1636390686035
6823 37.773120880127
6842 37.5922546386719
6882 37.2671966552734
6908 37.057788848877
7002 36.2202453613281
7049 35.8974494934082
7615 32.1310195922852
7665 31.8424491882324
7817 30.9492111206055
7857 30.7279491424561
7937 30.2792854309082
7981 29.9803733825684
8045 29.6197376251221
8054 29.3763313293457
8069 29.0293273925781
8075 28.8638381958008
8080 28.7530136108398
8085 28.5911483764648
8165 26.8998279571533
8174 26.673807144165
8185 26.4153232574463
8204 26.154146194458
8222 25.8908252716064
8226 25.7986297607422
8232 25.6508197784424
8258 25.2295551300049
8267 24.9760360717773
8281 24.7946662902832
8288 24.6614398956299
8349 23.7057056427002
8358 23.5585403442383
8432 22.4660015106201
8437 22.3938999176025
8591 20.7994422912598
8601 20.6567516326904
8609 20.5046424865723
8638 20.191535949707
8733 19.0744342803955
8741 18.9414463043213
8771 18.7253398895264
8781 18.6230487823486
8786 18.5959339141846
8796 18.4699535369873
8802 18.4238243103027
8815 18.3126621246338
8823 18.1938018798828
9186 15.4738731384277
9202 15.3758611679077
9227 15.197657585144
9277 14.9511880874634
9286 14.8801822662354
9317 14.7252864837646
9340 14.6015043258667
9359 14.5219831466675
9691 12.9711637496948
9714 12.8849754333496
9756 12.7390174865723
9764 12.6951875686646
9787 12.6260004043579
9803 12.5776386260986
9821 12.4974641799927
9838 12.4190073013306
9863 12.3078594207764
9870 12.2682886123657
10137 11.4728240966797
10161 11.391074180603
10310 10.9372615814209
10325 10.8864278793335
10346 10.8210391998291
10368 10.7636222839355
10639 10.0562105178833
10659 10.0009441375732
10700 9.9207820892334
10726 9.86747550964355
10773 9.76168918609619
10834 9.59103393554688
10861 9.53613758087158
10895 9.43138885498047
10920 9.37626075744629
11315 8.68040466308594
11352 8.63418006896973
11371 8.60419082641602
11425 8.52030181884766
11452 8.47377109527588
11481 8.42874431610107
11540 8.33794021606445
11594 8.2710075378418
11628 8.22686386108398
11673 8.16100978851318
11696 8.13224792480469
11749 8.06582641601562
11801 8.00007247924805
12551 7.09817695617676
12582 7.06422805786133
12639 6.99580430984497
12680 6.95111131668091
12826 6.80609512329102
12862 6.77366065979004
13006 6.65078067779541
13047 6.6073431968689
13068 6.57960557937622
13313 6.38906717300415
14278 5.62545871734619
14338 5.59062671661377
14408 5.54170799255371
14487 5.49593687057495
14602 5.42461061477661
14666 5.39761972427368
14955 5.23270511627197
15022 5.19792747497559
15058 5.17774057388306
15114 5.15154838562012
15199 5.10488939285278
15242 5.08021593093872
15353 5.02092218399048
15436 4.98645925521851
15475 4.96461868286133
15622 4.89952087402344
15659 4.88216352462769
15980 4.73798942565918
16046 4.71294784545898
16112 4.68011856079102
16530 4.48877143859863
16562 4.47526073455811
16614 4.45175457000732
16676 4.42296314239502
17005 4.29579257965088
17054 4.27273941040039
17150 4.2396240234375
17295 4.19499397277832
17380 4.16199970245361
17453 4.13665151596069
17715 4.03607559204102
17812 4.00046730041504
17951 3.95660495758057
17993 3.94009804725647
18320 3.83548545837402
18392 3.81299233436584
18607 3.7476978302002
18684 3.72615814208984
18881 3.66622495651245
18946 3.64532566070557
19029 3.62101244926453
19073 3.60820555686951
19239 3.56346893310547
19307 3.54350638389587
19370 3.52376818656921
19657 3.4470112323761
19740 3.42516922950745
19866 3.38580560684204
20001 3.35317301750183
20122 3.32082843780518
20240 3.29022789001465
20384 3.25685238838196
20463 3.23562026023865
20570 3.21098327636719
20887 3.1340343952179
20972 3.11632537841797
21156 3.07099890708923
21242 3.05056643486023
21606 2.96757125854492
21882 2.90975117683411
21946 2.89544916152954
22067 2.87049651145935
22190 2.84675192832947
22977 2.68487882614136
23093 2.66073727607727
23263 2.62494134902954
23429 2.59246826171875
26501 2.06761074066162
26611 2.04987239837646
27257 1.9552628993988
27423 1.93171489238739
31573 1.38263404369354
31713 1.36572563648224
31881 1.34446120262146
32098 1.31844305992126
32255 1.30008351802826
32441 1.27856397628784
32557 1.26615357398987
33086 1.20526909828186
34082 1.09509146213531
34195 1.08266484737396
34751 1.02272462844849
35014 0.995281994342804
35176 0.977911591529846
37048 0.785186052322388
37214 0.768316030502319
37408 0.74912166595459
37637 0.725981712341309
38430 0.649145483970642
39713 0.527980625629425
39887 0.511994123458862
40303 0.473730027675629
40948 0.409552484750748
41655 0.334446877241135
42047 0.294342041015625
42247 0.274190068244934
42550 0.243880853056908
42972 0.202624022960663
43179 0.182797968387604
43473 0.154997751116753
43645 0.138897940516472
43794 0.125122174620628
43963 0.109652899205685
44181 0.0899144113063812
44277 0.081305094063282
44365 0.0734516382217407
44448 0.0661019310355186
44532 0.0586857311427593
44601 0.0526257827877998
44667 0.0468286834657192
44725 0.0417584031820297
44775 0.0374068766832352
44819 0.0335805006325245
44859 0.0301098115742207
44898 0.0267348811030388
44932 0.0237961299717426
44962 0.0212093498557806
44990 0.0188018959015608
45014 0.0167403966188431
45035 0.0149379177019
45053 0.0133945271372795
45070 0.0119383875280619
45085 0.0106547772884369
45099 0.00945769902318716
45111 0.0084318220615387
45122 0.00749323004856706
45132 0.00664008455350995
45140 0.00595804862678051
45147 0.00536119844764471
45154 0.00476453173905611
45160 0.00425361283123493
45165 0.00382791482843459
45170 0.00340229435823858
45174 0.003061757190153
45178 0.00272122165188193
45181 0.00246591726318002
45184 0.00221065781079233
45187 0.00195531221106648
45189 0.00178514479193836
45191 0.00161506840959191
45193 0.00144498539157212
45195 0.0012749609304592
45197 0.00110493716783822
45198 0.00101990613620728
45199 0.000934900948777795
45200 0.00084990361938253
45201 0.000764909025747329
45202 0.000679895689245313
45203 0.000594883225858212
45204 0.000509888457600027
45205 0.000424900325015187
45206 0.000339905178407207
45207 0.000254923419561237
45208 0.00016994598263409
45209 8.49710049806163e-05
};
\addlegendentry{\StoppedChol{}}
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
20 3485.60986328125
41 3559.681640625
44 3577.90405273438
49 3589.77368164062
50 3621.55126953125
55 3648.68725585938
64 3680.21069335938
69 3696.21630859375
70 3736.07495117188
74 3758.71069335938
86 3829.2685546875
91 3842.82202148438
92 3888.26635742188
103 4012.03051757812
104 4019.22387695312
105 4076.255859375
116 4229.30810546875
122 4256.16357421875
132 4376.1484375
137 4419.27880859375
138 4512.6171875
142 4590.5703125
146 4614.3359375
148 4644.02880859375
164 4858.9482421875
165 4914.43896484375
166 4925.3291015625
167 5005.3203125
170 5130.28955078125
172 5168.87255859375
178 5238.63916015625
183 5302.35986328125
184 5362.873046875
196 5653.3330078125
197 5748.13818359375
202 5900.4287109375
205 5935.45068359375
208 6006.80615234375
209 6351.0908203125
212 6427.9794921875
213 6542.380859375
216 6621.23974609375
218 6655.78125
219 6750.30322265625
220 6792.40185546875
221 6899.18896484375
223 6920.75830078125
225 7171.55322265625
234 7604.849609375
235 7712.79541015625
237 8486.201171875
239 8526.8154296875
240 9175.9443359375
243 9270.013671875
244 9877.1474609375
246 9975.1240234375
247 10095.947265625
nan nan
395 10130.3017578125
396 9957.3203125
398 9802.71484375
399 9602.6767578125
400 9581.240234375
402 9179.2548828125
403 8604.0068359375
406 8249.0830078125
407 8245.6689453125
409 8096.7841796875
412 8018.427734375
416 7824.935546875
417 7658.23291015625
419 7624.03271484375
423 7456.5322265625
424 7450.08349609375
428 7141.37255859375
429 6919.599609375
431 6878.67236328125
432 6678.87353515625
433 6674.3505859375
434 6410.58447265625
436 6311.98388671875
437 6147.650390625
445 5751.828125
446 5728.88037109375
448 5584.2724609375
450 5568.33251953125
452 5495.87060546875
453 5292.65185546875
454 5274.32373046875
456 5185.39404296875
457 5057.0302734375
458 5047.234375
459 4979.21044921875
460 4875.07861328125
461 4724.7998046875
462 4684.12060546875
463 4676.62841796875
465 4620.03173828125
468 4559.59228515625
472 4507.44482421875
473 4376.41748046875
474 4369.8994140625
475 4283.32568359375
476 4275.22314453125
477 4185.5888671875
479 4170.11865234375
484 4050.4912109375
486 4048.78393554688
487 3978.42724609375
488 3939.5302734375
490 3922.70141601562
493 3844.36669921875
497 3792.44189453125
498 3776.0361328125
499 3668.7529296875
505 3611.01733398438
508 3561.994140625
509 3489.38525390625
510 3447.67529296875
515 3419.39965820312
516 3394.37866210938
518 3380.95678710938
519 3341.69677734375
523 3307.97875976562
524 3257.61401367188
527 3231.29443359375
529 3219.81982421875
530 3164.66040039062
531 3134.84155273438
536 3076.43237304688
537 3055.30615234375
538 3054.28979492188
539 3018.62915039062
540 3017.22094726562
544 2947.81713867188
549 2935.95629882812
551 2863.921875
555 2816.2626953125
556 2814.65844726562
557 2779.63549804688
570 2689.70068359375
573 2683.5546875
574 2659.16381835938
575 2608.76245117188
580 2576.90405273438
582 2563.65576171875
583 2544.04614257812
585 2480.68872070312
586 2470.583984375
587 2415.90844726562
599 2351.4384765625
603 2333.03173828125
609 2315.52270507812
611 2302.02563476562
631 2169.6123046875
634 2129.17016601562
639 2097.26977539062
640 2075.76635742188
645 2052.71337890625
647 2040.0615234375
649 2028.67102050781
650 2004.05517578125
651 2003.09936523438
652 1956.94567871094
656 1931.99914550781
659 1894.21008300781
663 1873.64758300781
672 1829.71203613281
675 1818.89880371094
685 1779.01171875
689 1764.97448730469
690 1764.37390136719
691 1744.12316894531
697 1725.36706542969
698 1712.05102539062
702 1704.77111816406
703 1690.28942871094
706 1681.16931152344
707 1657.90966796875
717 1623.70068359375
718 1603.52502441406
719 1601.12451171875
721 1575.41198730469
724 1571.71459960938
726 1558.59423828125
729 1551.28540039062
730 1536.34289550781
740 1518.65686035156
758 1463.19201660156
760 1453.39147949219
767 1440.38623046875
769 1426.4970703125
776 1397.86010742188
778 1390.71704101562
781 1376.97863769531
785 1372.03625488281
796 1331.53454589844
801 1315.66455078125
803 1306.12414550781
805 1298.92199707031
811 1267.30090332031
813 1254.72119140625
815 1250.140625
817 1228.29455566406
820 1216.83056640625
822 1208.62646484375
833 1182.38952636719
836 1168.32849121094
848 1157.916015625
851 1145.13452148438
858 1132.96228027344
912 1037.54040527344
914 1028.82385253906
921 1016.76422119141
925 1008.89050292969
927 1000.84521484375
932 993.008605957031
937 980.000793457031
944 962.334289550781
946 955.791442871094
951 949.470764160156
974 907.637023925781
975 898.657043457031
978 893.8857421875
992 870.952697753906
998 864.596252441406
1002 851.233032226562
1013 838.28662109375
1019 826.439453125
1029 813.208740234375
1037 800.025939941406
1046 793.813171386719
1073 753.826110839844
1081 748.662231445312
1083 741.6083984375
1093 733.389221191406
1096 729.932495117188
1115 713.125732421875
1130 697.745178222656
1136 690.883850097656
1138 685.367736816406
1143 679.528503417969
1146 667.892822265625
1148 664.392028808594
1170 644.953430175781
1173 640.274169921875
1175 637.874389648438
1177 634.79052734375
1182 630.45556640625
1198 615.137390136719
1203 605.9716796875
1212 600.462341308594
1215 598.301818847656
1233 588.217163085938
1242 576.627380371094
1251 570.093566894531
1270 555.846740722656
1278 548.614562988281
1280 545.934326171875
1289 538.682373046875
1296 533.90087890625
1344 505.188873291016
1346 502.803314208984
1353 498.619659423828
1354 498.235504150391
1355 494.534606933594
1363 489.983551025391
1371 484.361602783203
1375 481.581848144531
1379 478.152984619141
1425 455.635925292969
1429 453.675872802734
1435 448.964385986328
1439 447.600280761719
1464 438.344848632812
1467 436.3515625
1470 434.371673583984
1472 432.521820068359
1483 428.672973632812
1486 427.003723144531
1494 424.566680908203
1498 423.380096435547
1505 420.290161132812
1512 415.658355712891
1517 412.270172119141
1544 400.704498291016
1550 394.771606445312
1563 392.150207519531
1567 389.868225097656
1575 386.765625
1585 381.274749755859
1590 378.976745605469
1597 374.513732910156
1610 370.405700683594
1616 366.812042236328
1635 361.134460449219
1646 358.361450195312
1651 356.015655517578
1655 354.22265625
1670 351.246002197266
1680 344.602355957031
1684 342.448486328125
1712 334.399444580078
1718 331.221466064453
1734 324.253570556641
1744 321.759155273438
1747 320.152252197266
1761 317.486968994141
1777 313.550079345703
1782 312.114166259766
1791 309.8701171875
1815 305.865600585938
1830 303.107360839844
1833 301.909973144531
1851 298.610809326172
1857 297.004699707031
1868 295.291442871094
1876 292.7265625
1888 290.720062255859
1898 287.759979248047
1920 283.363372802734
1927 281.80615234375
1934 280.525146484375
2021 261.710815429688
2025 260.366455078125
2036 258.011016845703
2041 256.121520996094
2059 254.295837402344
2064 253.166168212891
2094 248.866134643555
2102 246.778747558594
2132 241.580642700195
2138 240.25
2251 221.261260986328
2258 219.443832397461
2274 217.690078735352
2283 216.004302978516
2289 214.698181152344
2294 213.234710693359
2307 211.564025878906
2350 206.320907592773
2385 201.286163330078
2396 200.006225585938
2451 191.613616943359
2467 189.805847167969
2470 189.236099243164
2484 187.060958862305
2499 184.505401611328
2512 183.184173583984
2585 174.785552978516
2610 172.68879699707
2626 170.676300048828
2636 169.341751098633
2673 165.408233642578
2694 163.766677856445
2702 162.420166015625
2751 158.973754882812
2830 153.398147583008
2840 152.254608154297
2876 149.641952514648
2885 148.470413208008
2905 146.991470336914
3026 136.979873657227
3040 136.105773925781
3074 133.305145263672
3096 131.916351318359
3275 120.978614807129
3283 120.42399597168
3301 119.623428344727
3318 118.785003662109
3336 117.952331542969
3410 114.067222595215
3418 113.642631530762
3443 112.615226745605
3459 111.693954467773
3475 110.831619262695
3513 109.097213745117
3521 108.648056030273
3546 107.67431640625
3632 103.243583679199
3659 101.924057006836
3675 101.201293945312
3698 100.41357421875
3711 99.8658676147461
3849 94.4880905151367
3863 93.8534774780273
3896 92.5806198120117
3932 91.4677124023438
3939 91.1709594726562
4264 80.42578125
4278 79.894775390625
4329 78.5969009399414
4356 77.9630355834961
4368 77.6639251708984
4457 75.3210754394531
4476 74.8590774536133
4559 72.6924667358398
4577 72.1434631347656
4607 71.5901107788086
4640 70.7655181884766
4676 69.9863357543945
4711 69.1151123046875
4744 68.4111633300781
5510 54.4454917907715
5542 53.9555473327637
5559 53.641674041748
5609 52.9574584960938
5642 52.504264831543
5713 51.5224266052246
5757 51.0229797363281
5784 50.6840057373047
5816 50.2353172302246
5881 49.2701416015625
5922 48.7403602600098
5952 48.3524589538574
5986 47.9491081237793
6028 47.417350769043
6044 47.2812614440918
6093 46.7353057861328
6418 43.2279472351074
6442 42.947208404541
6485 42.5694770812988
6505 42.3573760986328
6554 41.8931732177734
6584 41.5627555847168
6640 41.0044746398926
6680 40.6007537841797
6719 40.1537208557129
6779 39.5897560119629
6860 38.880989074707
6901 38.5332870483398
6929 38.3061637878418
7095 36.8537101745605
7234 35.7122993469238
7255 35.546501159668
7297 35.2311935424805
7870 31.3958110809326
7941 30.9972286224365
7974 30.7632255554199
8138 29.7622299194336
8158 29.6429443359375
8205 29.3533916473389
8218 29.0036964416504
8222 28.8411808013916
8228 28.6859912872314
8233 28.5697383880615
8246 28.3045501708984
8266 27.6776905059814
8278 27.3878269195557
8285 27.2826614379883
8309 26.6613693237305
8318 26.4204635620117
8324 26.3086204528809
8336 26.1200256347656
8343 25.9916038513184
8382 25.2941112518311
8391 25.0314292907715
8397 24.868989944458
8414 24.621452331543
8420 24.511531829834
8426 24.4025230407715
8446 24.1281757354736
8467 23.7774829864502
8476 23.595947265625
8485 23.4229278564453
8518 22.8281478881836
8531 22.683765411377
8544 22.4768695831299
8552 22.3405647277832
8587 21.8076667785645
8597 21.6843242645264
8612 21.5376491546631
8631 21.350622177124
8641 21.2048969268799
8653 21.057373046875
8679 20.7519798278809
8696 20.6086292266846
8713 20.4467754364014
8723 20.3189888000488
8736 20.1779174804688
8743 20.1239547729492
8780 19.7566776275635
8794 19.6108722686768
8805 19.4819355010986
8818 19.3318099975586
8826 19.2027626037598
8850 18.9918212890625
8862 18.8751678466797
8873 18.7638626098633
8911 18.3661880493164
8932 18.1645011901855
8941 18.0873680114746
8958 17.9576969146729
8969 17.8531684875488
8978 17.7890872955322
9083 16.9099102020264
9103 16.7864418029785
9118 16.6404266357422
9358 15.0979585647583
9393 14.8751068115234
9575 13.9093351364136
9597 13.820948600769
9622 13.7046813964844
9754 13.1287155151367
9773 13.0577383041382
9800 12.9379730224609
9843 12.8004093170166
9878 12.6184606552124
9899 12.5376920700073
9957 12.2947177886963
9970 12.2474279403687
10461 10.7629137039185
10501 10.6777839660645
10518 10.6363277435303
10557 10.5496158599854
10579 10.4920120239258
10600 10.44704246521
10632 10.3531522750854
10646 10.3149652481079
10714 10.1657028198242
10763 10.061351776123
10797 9.98148059844971
10843 9.89442157745361
10860 9.8502893447876
10905 9.75007438659668
10937 9.67944717407227
10955 9.63341522216797
10985 9.55974578857422
11019 9.50242519378662
11143 9.24524021148682
11181 9.16623210906982
11232 9.08473491668701
11285 8.99434375762939
11368 8.8468599319458
11410 8.77739334106445
11440 8.72926330566406
11463 8.67895126342773
11486 8.63404273986816
11501 8.60661888122559
11537 8.55561256408691
11556 8.5320873260498
11595 8.47478103637695
11647 8.40011405944824
11675 8.36160850524902
11729 8.26693630218506
11744 8.23131370544434
11785 8.1725902557373
11820 8.12528419494629
11855 8.076491355896
11888 8.03134441375732
11918 7.97998094558716
11934 7.95984125137329
11981 7.90771532058716
12073 7.78085708618164
12134 7.73168134689331
12328 7.47724533081055
12366 7.4280571937561
12437 7.36165237426758
12477 7.31186199188232
12550 7.23379850387573
12571 7.21016693115234
12612 7.17357110977173
12660 7.11558723449707
12702 7.0801887512207
12765 7.01793050765991
13152 6.61228561401367
13234 6.53790712356567
13268 6.50196552276611
13323 6.45936679840088
13382 6.41173362731934
13515 6.30304002761841
13565 6.26251649856567
13612 6.21908283233643
13658 6.18271112442017
13689 6.1594877243042
13765 6.10766649246216
13800 6.07844161987305
13857 6.03768301010132
13916 5.98749971389771
13974 5.95526742935181
14246 5.75665855407715
14316 5.7123236656189
14475 5.60344266891479
14507 5.5808892250061
14618 5.52061223983765
14987 5.29077959060669
15030 5.26147174835205
15131 5.20855760574341
15227 5.1586389541626
15336 5.09805631637573
15378 5.07176303863525
15495 5.00984811782837
15576 4.96412801742554
15655 4.92071580886841
15704 4.89538812637329
15880 4.80101776123047
15936 4.77587509155273
16315 4.59173727035522
16363 4.57045888900757
16674 4.43229198455811
16722 4.40784025192261
16781 4.38368892669678
16887 4.34441423416138
16945 4.31845617294312
17007 4.29111862182617
17070 4.26424646377563
17242 4.19394969940186
17283 4.17775583267212
17382 4.14553546905518
17465 4.11593770980835
17551 4.08303546905518
17621 4.05620574951172
17735 4.02405643463135
18077 3.91214323043823
18179 3.88236975669861
18273 3.84966540336609
18731 3.69746136665344
18946 3.6295645236969
19061 3.59713387489319
19136 3.57799434661865
19434 3.49650144577026
19534 3.47054862976074
19658 3.43330001831055
19717 3.41436123847961
19776 3.39978981018066
19926 3.36143827438354
20525 3.21575331687927
20595 3.19659447669983
20670 3.17672395706177
20790 3.14894270896912
21574 2.96737408638
21731 2.92808055877686
21807 2.91004586219788
22002 2.87040209770203
24387 2.39988207817078
24456 2.38747310638428
24585 2.36771178245544
24674 2.35326957702637
24805 2.33201360702515
27631 1.88923561573029
27730 1.87410950660706
27926 1.84598159790039
28048 1.82919275760651
28166 1.81197023391724
28556 1.75778222084045
28804 1.72494220733643
29170 1.67755115032196
29358 1.65263962745667
29493 1.63601553440094
29632 1.61712622642517
29844 1.59094274044037
30160 1.54993784427643
30361 1.52480494976044
30851 1.46358239650726
32175 1.30537068843842
32328 1.28800213336945
32526 1.2655736207962
32741 1.2414243221283
33060 1.20547223091125
34043 1.09648537635803
36493 0.838521599769592
36706 0.817287266254425
36903 0.798029005527496
37827 0.707006871700287
38946 0.599296033382416
40511 0.454727858304977
40625 0.444284290075302
40734 0.432866960763931
41025 0.401163637638092
41296 0.372231960296631
41531 0.347136318683624
42390 0.259323567152023
42864 0.212715476751328
43249 0.175836563110352
43398 0.161788642406464
43530 0.149403527379036
43866 0.118386201560497
44079 0.0990867167711258
44214 0.0868947356939316
44320 0.0774452313780785
44404 0.0699869319796562
44481 0.0631617978215218
44566 0.0556790307164192
44646 0.0486603826284409
44708 0.0432447269558907
44763 0.0384515486657619
44813 0.0341031104326248
44857 0.0302832089364529
44894 0.0270802676677704
44927 0.0242306441068649
44958 0.0215611737221479
44987 0.0190635938197374
45011 0.017000924795866
45032 0.015197386033833
45051 0.0135679505765438
45069 0.0120243420824409
45084 0.010741513222456
45098 0.00954407174140215
45110 0.00851872097700834
45121 0.00757989985868335
45130 0.00681177154183388
45139 0.00604400224983692
45147 0.0053616869263351
45154 0.00476510217413306
45160 0.00425398629158735
45165 0.0038282722234726
45170 0.00340243265964091
45174 0.00306180748157203
45178 0.00272140675224364
45181 0.00246601598337293
45184 0.00221072207204998
45187 0.00195545936003327
45189 0.00178533396683633
45191 0.00161525013390929
45193 0.00144513056147844
45195 0.00127499527297914
45197 0.00110492808744311
45198 0.00101990497205406
45199 0.000934911717195064
45200 0.000849911128170788
45201 0.000764868687838316
45202 0.000679859484080225
45203 0.000594859709963202
45204 0.00050987332360819
45205 0.000424880272476003
45206 0.00033989769872278
45207 0.000254915037658066
45208 0.000169940205523744
45209 8.49692296469584e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
13 3469.9521484375
16 3484.0927734375
24 3520.46557617188
28 3548.18212890625
36 3572.91650390625
37 3615.92724609375
46 3644.84545898438
49 3658.98950195312
52 3676.52734375
54 3704.65283203125
58 3716.42065429688
59 3750.29711914062
71 3783.64111328125
88 3901.6455078125
100 4076.32299804688
104 4090.7802734375
108 4129.4453125
114 4159.697265625
117 4192.7041015625
118 4326.90673828125
122 4354.537109375
131 4416.05078125
135 4441.7822265625
138 4464.0546875
140 4496.3037109375
142 4524.521484375
145 4560.833984375
146 4569.84912109375
147 4656.7197265625
149 4665.8447265625
150 4762.0634765625
153 4805.416015625
163 4915.95849609375
164 5022.763671875
172 5106.36669921875
176 5151.67431640625
179 5198.53369140625
180 5216.91943359375
181 5271.29296875
187 5323.64892578125
188 5461.6875
192 5536.03271484375
193 5589.21337890625
194 5726.06298828125
196 5803.14306640625
197 6122.69287109375
200 6305.8017578125
201 6432.5400390625
202 6484.689453125
203 6619.716796875
205 6665.33544921875
208 6751.685546875
210 6789.38623046875
217 6943.62255859375
219 7182.7236328125
220 7200.216796875
221 7481.6591796875
222 7485.42236328125
223 7602.17822265625
224 7876.3173828125
227 7959.845703125
233 8150.79638671875
234 8152.4521484375
235 8263.1748046875
237 8354.1708984375
238 8773.6650390625
239 8837.216796875
240 9124
244 9322.7939453125
245 9438.0986328125
246 9477.5537109375
247 9608.4453125
249 9654.685546875
252 9800.7236328125
253 9927.9052734375
254 9938.337890625
255 10062.10546875
nan nan
409 10245.4365234375
410 9677.794921875
411 9572.275390625
414 9500.318359375
417 9036.9228515625
419 8762.189453125
421 8616.6181640625
422 8518.8984375
424 8482.2705078125
425 8212.7314453125
426 8192.4404296875
428 8040.96630859375
433 7782.1044921875
435 7561.01904296875
437 7448.40673828125
438 7174.23095703125
442 7063.80712890625
444 6929.76904296875
446 6858.47265625
448 6812.35107421875
449 6799.9873046875
451 6568.439453125
453 6528.2666015625
454 6368.67724609375
455 6326.88427734375
456 6188.42919921875
457 6161.67236328125
458 6090.5703125
459 5899.8388671875
460 5868.392578125
461 5797.74267578125
462 5656.1455078125
466 5580.1416015625
468 5457.919921875
469 5411.4072265625
470 5410.4921875
471 5147.79541015625
473 5121.234375
474 4996.81787109375
475 4836.02490234375
476 4825.21337890625
477 4665.9423828125
478 4662.1142578125
479 4539.828125
493 4293.7060546875
494 4199.20947265625
496 4147.71875
499 4090.90600585938
502 3965.37915039062
504 3930.65161132812
510 3890.8115234375
521 3625.84228515625
522 3615.08154296875
523 3491.52368164062
524 3455.23559570312
525 3451.01953125
527 3407.03637695312
530 3350.50854492188
531 3299.30615234375
532 3298.302734375
534 3261.1552734375
537 3224.46484375
539 3138.47485351562
540 3089.3642578125
542 3067.82250976562
549 3026.5625
550 2977.99462890625
553 2964.23168945312
556 2943.27807617188
560 2915.75170898438
561 2877.74194335938
563 2859.45703125
565 2848.87280273438
566 2784.2080078125
567 2782.29028320312
568 2761.00659179688
573 2738.89770507812
583 2555.4765625
587 2529.7958984375
588 2495.81982421875
592 2474.36279296875
594 2468.33764648438
595 2428.7412109375
598 2407.94946289062
599 2374.10400390625
600 2372.77490234375
602 2346.48779296875
603 2346.19018554688
607 2253.55078125
608 2252.84838867188
609 2228.26171875
614 2202.98657226562
616 2179.26953125
618 2175.6572265625
619 2148.21264648438
620 2144.0888671875
621 2117.57275390625
622 2114.86694335938
623 2096.79663085938
625 2088.2109375
626 2048.43359375
633 2007.87646484375
636 1974.76123046875
637 1971.84814453125
638 1951.36608886719
645 1911.4208984375
648 1898.38464355469
649 1898.04699707031
650 1876.30114746094
652 1854.67016601562
658 1789.03381347656
659 1788.11181640625
660 1760.48046875
661 1754.44653320312
662 1735.56420898438
666 1723.173828125
668 1697.81774902344
672 1687.94616699219
673 1665.55163574219
682 1614.3095703125
688 1563.84631347656
689 1562.1328125
690 1541.23315429688
694 1525.60510253906
698 1512.16284179688
701 1504.08154296875
705 1485.63684082031
706 1485.15246582031
708 1468.75708007812
722 1425.88793945312
723 1412.23229980469
727 1394.97155761719
729 1386.22436523438
734 1374.80407714844
738 1354.2314453125
739 1353.51867675781
740 1342.24694824219
752 1319.7958984375
753 1307.11401367188
766 1284.24340820312
769 1277.25451660156
781 1238.69848632812
789 1227.58605957031
791 1219.8095703125
818 1145.13452148438
821 1133.92114257812
829 1123.34533691406
836 1108.86511230469
837 1098.95007324219
845 1086.80920410156
846 1076.64379882812
856 1062.71374511719
858 1055.69409179688
862 1048.91833496094
866 1037.93640136719
871 1031.16589355469
873 1024.51611328125
879 1013.0908203125
881 1007.43762207031
886 1001.48663330078
906 961.970886230469
908 953.590698242188
918 939.470153808594
919 929.768310546875
924 923.884948730469
926 911.414306640625
938 894.304931640625
945 881.897033691406
949 879.3232421875
952 871.496032714844
959 857.073791503906
967 850.370361328125
973 838.851501464844
982 829.4775390625
987 824.807800292969
1001 806.482116699219
1005 795.385681152344
1019 777.530212402344
1033 752.044982910156
1044 742.640808105469
1047 739.290222167969
1053 733.455627441406
1056 728.231384277344
1062 721.040222167969
1063 715.471496582031
1068 710.012329101562
1074 694.769897460938
1078 692.086853027344
1082 688.547668457031
1084 683.621948242188
1088 673.273864746094
1091 669.054321289062
1096 663.774108886719
1103 652.614868164062
1111 638.610229492188
1117 632.349548339844
1119 629.316162109375
1121 626.85595703125
1123 623.302612304688
1130 610.16845703125
1138 605.825988769531
1141 598.565307617188
1146 592.220031738281
1148 587.985046386719
1155 585.74072265625
1159 579.61962890625
1166 577.608581542969
1169 571.043334960938
1202 550.580261230469
1204 547.53173828125
1208 544.227783203125
1212 541.068542480469
1218 537.994689941406
1220 535.438598632812
1251 509.330322265625
1288 484.44482421875
1298 480.526306152344
1313 470.872985839844
1319 467.025787353516
1329 460.788116455078
1341 454.819732666016
1366 442.028839111328
1374 439.164764404297
1378 436.278747558594
1389 429.516998291016
1402 424.391906738281
1405 421.5
1416 418.078216552734
1420 416.772491455078
1431 412.105224609375
1444 402.233612060547
1448 399.851898193359
1450 398.104248046875
1472 390.598724365234
1477 386.761383056641
1491 379.983795166016
1496 378.375335693359
1500 376.133239746094
1511 372.310241699219
1519 367.630523681641
1554 358.5791015625
1705 312.924133300781
1707 311.37841796875
1719 309.363098144531
1737 307.248443603516
1797 294.182739257812
1802 291.88232421875
1823 287.428436279297
1837 285.327728271484
1849 283.751922607422
1854 282.164367675781
1856 280.899475097656
1862 279.141021728516
1868 276.767181396484
1877 274.882904052734
1885 271.701812744141
1893 269.027374267578
1901 267.503692626953
1911 264.268829345703
1919 262.154266357422
1934 258.343658447266
1948 255.327072143555
1952 254.454467773438
1965 251.388732910156
1973 250.372711181641
1985 248.644226074219
1989 247.938705444336
1996 246.200942993164
2009 243.809768676758
2032 238.197738647461
2039 236.523178100586
2055 233.024887084961
2074 230.392700195312
2078 229.351211547852
2101 225.003265380859
2113 223.325088500977
2138 218.89241027832
2161 216.605758666992
2168 215.706390380859
2182 214.135757446289
2186 213.309173583984
2310 193.837554931641
2318 192.507400512695
2329 190.919967651367
2341 189.255111694336
2347 188.553039550781
2380 184.426712036133
2396 183.088470458984
2473 175.893585205078
2485 174.612930297852
2536 168.034255981445
2546 166.879516601562
2554 165.899032592773
2565 164.546646118164
2574 163.306106567383
2585 162.356338500977
2590 161.706893920898
2610 160.158782958984
2616 159.643051147461
2635 157.878860473633
2663 154.91569519043
2688 153.053176879883
2706 151.698623657227
2737 149.145278930664
2748 148.162796020508
2791 144.468078613281
2797 143.756759643555
2818 142.168975830078
2823 141.681091308594
2845 140.189315795898
2907 135.938354492188
2932 134.532531738281
2941 133.955413818359
2951 133.157775878906
2958 132.514358520508
2983 131.072982788086
3022 128.704895019531
3051 127.526336669922
3093 125.180053710938
3112 124.024444580078
3172 119.871398925781
3190 118.868049621582
3198 118.378723144531
3480 104.090591430664
3491 103.610206604004
3522 102.244560241699
3531 101.860397338867
3544 101.121437072754
3609 98.6269912719727
3627 97.9816818237305
3651 96.9592895507812
3734 93.8021469116211
3761 92.7070007324219
3971 85.8190536499023
3994 85.087516784668
4006 84.686279296875
4051 83.1833572387695
4077 82.3624801635742
4094 81.7890701293945
4135 80.7321090698242
4153 80.2592544555664
4191 79.4698944091797
4219 78.8087387084961
4230 78.4518814086914
4252 77.8615570068359
4278 77.1559677124023
4315 76.3337173461914
4417 73.6973342895508
4461 72.7746200561523
4478 72.364616394043
4506 71.6140899658203
4542 70.7572784423828
4649 68.4151077270508
4665 68.038818359375
4693 67.3970031738281
5059 60.7864036560059
5079 60.3466949462891
5180 58.458667755127
5192 58.2479591369629
5214 57.7767143249512
5249 57.296573638916
5427 54.7302856445312
5470 54.186279296875
5488 53.8443069458008
5534 53.2368698120117
5646 51.5929756164551
5687 51.0873336791992
5729 50.4842872619629
5766 50.0149993896484
5788 49.7422714233398
5860 48.926586151123
5872 48.7555885314941
5911 48.3395729064941
5956 47.8428421020508
5988 47.4821472167969
6007 47.1491851806641
6050 46.7086029052734
6094 46.1821479797363
6124 45.7813034057617
6140 45.5270156860352
6184 45.0846824645996
6723 39.4959754943848
6743 39.3073234558105
6788 38.9248008728027
6867 38.2681694030762
7131 36.1254234313965
7804 31.3154582977295
7826 31.1591148376465
7865 30.9045333862305
7909 30.616418838501
7957 30.3439998626709
8068 29.6787910461426
8087 29.435567855835
8092 29.3250827789307
8100 29.0964107513428
8105 28.9831008911133
8124 28.6330947875977
8128 28.55348777771
8136 28.4159393310547
8167 27.6560688018799
8175 27.4937152862549
8181 27.3270092010498
8191 27.1691513061523
8197 27.0096759796143
8207 26.8255023956299
8329 24.7150974273682
8351 24.2362327575684
8395 23.5732250213623
8406 23.410400390625
8443 22.8929309844971
8466 22.6250019073486
8473 22.4995307922363
8591 20.8086128234863
8604 20.6926975250244
8617 20.5497989654541
8626 20.4366474151611
8633 20.3172492980957
8643 20.1870307922363
8845 18.2371559143066
8859 18.1165733337402
9033 16.7110786437988
9052 16.5889015197754
9079 16.4316234588623
9094 16.3096332550049
9108 16.2042274475098
9119 16.112325668335
9291 15.1211185455322
9297 15.0957002639771
9308 15.0143041610718
9691 13.1950387954712
9710 13.1305103302002
9752 12.9723167419434
9765 12.9236621856689
9822 12.6737537384033
9843 12.5616369247437
9859 12.5109977722168
9898 12.3978834152222
10023 11.9585084915161
10069 11.8147077560425
10107 11.6898317337036
10134 11.6221733093262
10162 11.5112199783325
10195 11.4497451782227
10232 11.3416481018066
10242 11.3170032501221
10323 11.1128358840942
10371 10.9868040084839
10392 10.9114675521851
10452 10.7667284011841
10481 10.7186517715454
10495 10.6926603317261
10559 10.4834871292114
10576 10.4382772445679
10613 10.3286304473877
10629 10.2708492279053
10683 10.1429224014282
10739 10.0144290924072
10769 9.94011116027832
10787 9.88668441772461
10823 9.78762340545654
10878 9.66719913482666
10922 9.54367351531982
10947 9.49699592590332
10966 9.46787071228027
11198 9.00209426879883
11266 8.89454460144043
11291 8.84989356994629
11346 8.75166606903076
11370 8.70082473754883
11409 8.64022827148438
11653 8.24105358123779
11682 8.19848537445068
13171 6.55139493942261
13197 6.5173716545105
13245 6.46829700469971
13283 6.4307975769043
13343 6.37874221801758
13383 6.34508657455444
13451 6.29151582717896
13503 6.24961471557617
13529 6.22943449020386
13591 6.18953704833984
13718 6.09539365768433
13761 6.0704517364502
13802 6.03751230239868
13858 6.00195741653442
13902 5.9731068611145
13977 5.92271423339844
14030 5.88970375061035
14060 5.87131881713867
14126 5.82668924331665
14281 5.70816993713379
14401 5.63937950134277
15255 5.14211845397949
15304 5.11496591567993
15434 5.04641580581665
15461 5.02989387512207
15537 4.99435234069824
15599 4.9617714881897
15647 4.93603897094727
15803 4.86327409744263
15860 4.83074474334717
15918 4.80268096923828
19646 3.46388077735901
19725 3.44446587562561
22394 2.81114673614502
22531 2.7815260887146
22850 2.7176685333252
23013 2.68501448631287
28184 1.82376968860626
28307 1.8064444065094
28542 1.77503538131714
28678 1.75750875473022
32352 1.29812788963318
32449 1.28622531890869
34093 1.09964859485626
34222 1.08508718013763
34483 1.05659198760986
34821 1.02028274536133
35239 0.974216163158417
35387 0.958512246608734
35707 0.925288438796997
35864 0.909051239490509
36333 0.861210882663727
36520 0.841830730438232
36852 0.808074235916138
37117 0.781449139118195
37943 0.699477732181549
38152 0.678785264492035
38324 0.661871373653412
40032 0.49982362985611
40824 0.424154907464981
41285 0.374365925788879
41593 0.34163111448288
42288 0.270295917987823
42790 0.220403298735619
42962 0.203703209757805
43152 0.185474291443825
43325 0.169013902544975
43553 0.147615909576416
43722 0.131934016942978
43922 0.113560929894447
44028 0.103897221386433
44173 0.0907693579792976
44313 0.0781673118472099
44404 0.0700528770685196
44503 0.0612725093960762
44573 0.0551070906221867
44640 0.0492260977625847
44695 0.0444027781486511
44750 0.0395875610411167
44800 0.0352399237453938
44854 0.0305529944598675
44890 0.0274361111223698
44927 0.0242376551032066
44958 0.0215684901922941
44984 0.0193303413689137
45008 0.017266396433115
45030 0.0153736630454659
45050 0.0136570241302252
45067 0.0121995788067579
45082 0.0109143611043692
45096 0.00971695594489574
45109 0.00860571675002575
45120 0.00766585906967521
45130 0.0068123172968626
45139 0.00604414194822311
45147 0.00536180194467306
45154 0.00476508913561702
45160 0.00425371341407299
45165 0.00382786663249135
45170 0.00340195256285369
45174 0.00306142773479223
45178 0.00272113643586636
45181 0.00246600527316332
45184 0.00221074162982404
45187 0.00195544655434787
45190 0.00170022319070995
45192 0.00153004110325128
45194 0.00135995168238878
45196 0.00118990603368729
45198 0.001019865158014
45199 0.000934870156925172
45200 0.000849847157951444
45201 0.000764860713388771
45202 0.000679859833326191
45203 0.000594875717069954
45204 0.000509871693793684
45205 0.00042488073813729
45206 0.000339901627739891
45207 0.000254923972534016
45208 0.000169946550158784
45209 8.4970066382084e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
14 3476.04956054688
20 3492.18505859375
55 3634.98217773438
62 3690.98876953125
64 3701.21337890625
65 3790.79956054688
67 3800.41577148438
68 3832.353515625
75 3851.90209960938
78 3871.86279296875
79 3928.62353515625
83 3954.91772460938
85 3989.97802734375
104 4115.67822265625
111 4214.77783203125
112 4338.78076171875
119 4397.11669921875
122 4463.92236328125
126 4504.87939453125
127 4555.5966796875
128 4639.71484375
133 4675.20361328125
135 4788.92724609375
137 4838.17578125
139 4910.56640625
148 5023.6103515625
150 5056.677734375
155 5088.5576171875
162 5199.701171875
163 5285.0390625
165 5314.66650390625
171 5397.88037109375
173 5405.32666015625
175 5477.0791015625
176 5482.76171875
177 5695.0771484375
182 5767.8125
186 5819.2919921875
188 6054.51318359375
189 6071.078125
190 6260.8388671875
192 6291.98388671875
193 6305.4765625
194 6396.0947265625
197 6408.37158203125
200 6535.85791015625
201 6553.74755859375
202 6724.35009765625
204 6727.76171875
205 6784.4453125
207 6822.69580078125
210 6977.681640625
212 6996.150390625
213 7098.634765625
214 7374.2158203125
215 7439.8046875
218 7489.46728515625
225 7707.1064453125
227 7808.033203125
233 7948.05615234375
234 8068.8779296875
235 8354.162109375
238 8396.14453125
239 8709.5888671875
243 8788.3193359375
244 8819.8271484375
246 8991.78125
247 9004.60546875
248 9189.79296875
249 9295.630859375
252 9369.7822265625
253 9500.34375
255 9586.7646484375
258 9924.7236328125
259 10031.5615234375
nan nan
410 10099.0400390625
411 9693.634765625
412 9506.087890625
414 9462.3623046875
415 9358.8330078125
416 9333.8857421875
417 8450.1767578125
418 8435.6787109375
419 8350.3564453125
422 8245.787109375
423 8122.650390625
424 8060.34228515625
425 7866.8837890625
429 7737.03125
430 7640.28955078125
435 7492.88037109375
436 7004.92041015625
438 6930.55615234375
439 6810.57861328125
443 6724.0068359375
445 6676.79833984375
446 6459.9521484375
450 6396.46337890625
451 6265.33984375
453 6211.22998046875
458 6026.14111328125
459 5882.3974609375
462 5798.3984375
463 5692.23583984375
465 5663.47802734375
466 5534.62255859375
467 5493.04736328125
468 5492.40771484375
471 5412.9345703125
472 5172.4892578125
476 5094.27099609375
477 5026.28369140625
481 4944.328125
485 4820.92919921875
486 4820.20947265625
487 4746.33837890625
489 4736.86083984375
491 4673.57421875
492 4536.34765625
493 4476.2119140625
498 4396.486328125
500 4365.43994140625
506 4236.3583984375
507 4167.68603515625
509 4141.5615234375
514 4068.12084960938
515 3985.68725585938
520 3921.4052734375
521 3829.201171875
523 3811.732421875
525 3748.87890625
526 3649.68090820312
529 3626.41162109375
530 3564.0302734375
536 3476.912109375
537 3475.44458007812
539 3379.23291015625
545 3341.18310546875
547 3266.45166015625
557 3186.18408203125
559 3068.50463867188
561 3051.8427734375
563 3031.80078125
564 3004.056640625
565 3000.69580078125
566 2964.09814453125
570 2928.6962890625
571 2904.23193359375
573 2883.48559570312
576 2841.84985351562
578 2815.85766601562
583 2796.51953125
588 2747.81665039062
589 2680.1552734375
596 2645.63940429688
599 2632.16650390625
600 2597.44580078125
609 2529.72509765625
610 2505.74291992188
611 2503.29272460938
612 2474.54614257812
614 2453.51171875
617 2425.60302734375
618 2422.05029296875
619 2378.685546875
629 2312.25439453125
630 2279.44604492188
632 2269.14819335938
633 2249.47680664062
639 2228.73266601562
641 2211.18823242188
644 2191.82568359375
645 2169.4384765625
649 2152.03344726562
650 2126.97265625
653 2100.23681640625
656 2076.54833984375
661 2038.56469726562
662 2010.75769042969
666 1983.02307128906
674 1909.19445800781
677 1902.8232421875
678 1866.4755859375
679 1865.87426757812
680 1840.58959960938
682 1831.61547851562
685 1787.50915527344
689 1762.94091796875
690 1762.61376953125
691 1733.01928710938
696 1718.05883789062
703 1668.26025390625
717 1585.37463378906
719 1575.84704589844
720 1558.65490722656
724 1553.14221191406
726 1544.87316894531
729 1537.68615722656
733 1527.28356933594
735 1526.10510253906
737 1501.99304199219
740 1491.44946289062
746 1478.88134765625
752 1439.8115234375
756 1428.74560546875
758 1420.67248535156
759 1419.97924804688
761 1405.25805664062
767 1392.71801757812
768 1381.68334960938
781 1354.86950683594
783 1345.01525878906
789 1330.46630859375
791 1319.62121582031
803 1277.20690917969
804 1272.31237792969
805 1258.59692382812
809 1254.16613769531
811 1246.45446777344
816 1235.75817871094
827 1209.73767089844
832 1201.23767089844
834 1191.67626953125
839 1181.77307128906
850 1152.60705566406
852 1144.52172851562
854 1135.6728515625
858 1123.35205078125
861 1111.31066894531
870 1098.75036621094
872 1091.47778320312
873 1090.7900390625
875 1077.49951171875
884 1060.29650878906
886 1053.96447753906
893 1047.169921875
898 1035.08557128906
901 1022.68981933594
910 984.549377441406
911 977.2431640625
920 966.061767578125
923 960.792907714844
924 960.136413574219
926 947.771484375
932 942.901000976562
933 935.897644042969
937 933.984741210938
940 920.420715332031
957 891.597045898438
959 884.81298828125
963 877.765869140625
968 870.060485839844
969 863.592956542969
971 858.220275878906
975 850.699523925781
996 820.890869140625
1002 815.617248535156
1022 787.953491210938
1035 777.401306152344
1043 761.409423828125
1045 756.949584960938
1049 750.793029785156
1051 746.721984863281
1057 741.754577636719
1060 734.644836425781
1081 710.772827148438
1092 691.040161132812
1096 684.931457519531
1098 680.967407226562
1101 679.162292480469
1103 673.157836914062
1113 662.594848632812
1119 652.528198242188
1135 641.374572753906
1139 631.258361816406
1151 623.392272949219
1154 621.343994140625
1157 618.492431640625
1173 599.394287109375
1181 593.725646972656
1205 568.443481445312
1208 566.715759277344
1214 562.201171875
1216 558.426635742188
1226 552.481750488281
1244 539.348449707031
1247 533.9404296875
1251 530.3349609375
1279 519.085388183594
1283 517.676696777344
1288 516.102966308594
1300 510.34912109375
1302 507.889007568359
1304 504.888610839844
1309 501.400848388672
1312 499.084136962891
1318 495.702301025391
1321 490.627136230469
1327 486.288970947266
1329 483.432098388672
1334 479.961029052734
1365 461.919494628906
1367 459.691040039062
1373 456.014801025391
1380 450.387817382812
1388 446.407165527344
1402 439.116790771484
1418 433.716400146484
1424 430.531158447266
1430 427.995727539062
1432 426.323028564453
1439 423.197906494141
1442 420.391693115234
1459 412.331298828125
1467 409.385131835938
1482 402.992828369141
1510 390.496246337891
1514 387.338073730469
1523 384.380310058594
1551 372.699584960938
1565 368.205780029297
1567 366.143493652344
1576 362.921173095703
1582 360.912475585938
1587 358.381927490234
1589 356.908569335938
1595 354.545806884766
1599 352.350128173828
1624 342.375732421875
1630 340.288848876953
1641 337.326477050781
1651 335.123138427734
1660 332.256805419922
1669 329.580688476562
1679 326.470184326172
1686 323.984527587891
1695 321.579406738281
1702 318.94287109375
1721 314.405883789062
1727 311.766021728516
1750 306.905395507812
1753 305.296539306641
1761 303.106689453125
1769 301.553344726562
1796 295.075408935547
1799 293.84765625
1817 287.69775390625
1823 286.137603759766
1836 282.97412109375
1843 281.330505371094
1846 280.355041503906
1864 276.076263427734
1868 274.514312744141
1878 272.713928222656
1935 260.726043701172
1938 260.022064208984
1946 257.7822265625
1955 254.41242980957
1961 252.529037475586
1969 250.715469360352
1980 249.062545776367
2095 230.326049804688
2106 228.408340454102
2200 214.277465820312
2207 212.43913269043
2533 172.690505981445
2546 171.314727783203
2593 166.355224609375
2600 165.280883789062
2623 163.829803466797
2641 161.88996887207
2656 160.163970947266
2674 158.417739868164
2687 157.128326416016
2699 155.727188110352
2723 153.528228759766
2791 149.053268432617
2804 148.062057495117
2838 145.335876464844
2847 144.277633666992
2867 143.180313110352
2886 141.260681152344
2904 139.900466918945
2911 139.327713012695
3006 132.956237792969
3016 132.122833251953
3050 129.676681518555
3056 129.386764526367
3071 128.576080322266
3079 127.875038146973
3096 126.695594787598
3107 126.063407897949
3337 113.458549499512
3365 112.341377258301
3376 111.724739074707
3406 110.491775512695
3418 109.946899414062
3435 109.047454833984
3458 107.906753540039
3514 105.208274841309
3544 104.054138183594
3572 103.077651977539
3618 101.121490478516
3630 100.348991394043
3653 99.5853118896484
3675 98.3283233642578
3692 97.7118453979492
3700 97.4524230957031
3741 95.8263931274414
3750 95.4323348999023
3764 94.6708602905273
3822 92.6688385009766
3847 91.8461532592773
3990 87.1109771728516
4011 86.3922500610352
4024 85.8383483886719
4045 85.1860656738281
4055 84.7639312744141
4110 82.8070068359375
4198 80.3861846923828
4235 79.5565185546875
4255 78.8511276245117
4284 77.9280090332031
4506 71.9243392944336
4705 67.6233215332031
4723 67.1467208862305
4768 66.1034545898438
4884 63.8719253540039
4921 63.1627197265625
4980 62.2534065246582
4997 61.8866195678711
5032 61.3150253295898
5046 60.993034362793
5134 59.4343605041504
5159 59.0710372924805
5214 58.0832557678223
5244 57.5874137878418
5337 55.9716148376465
5377 55.3983879089355
5402 54.9641647338867
5439 54.3596115112305
5480 53.7517623901367
5719 50.6203422546387
5802 49.4134216308594
5822 49.0617980957031
5874 48.3845329284668
5984 46.9051132202148
6040 46.2010154724121
6062 45.9006042480469
6235 43.8896369934082
6276 43.4261512756348
6289 43.2800903320312
6321 42.9625244140625
7034 36.5878982543945
7093 36.0856704711914
7121 35.8945236206055
7159 35.5692710876465
7182 35.3892517089844
7243 34.9179420471191
7349 34.0799865722656
7705 31.5549278259277
7733 31.3619441986084
7771 31.0830364227295
7981 29.777307510376
7996 29.579610824585
8006 29.325719833374
8015 29.1091995239258
8023 28.9200668334961
8033 28.6020431518555
8044 28.3754329681396
8057 28.1376857757568
8067 27.8900547027588
8105 26.9891033172607
8115 26.7834014892578
8120 26.6260242462158
8133 26.4464244842529
8195 25.1513938903809
8207 25.0299453735352
8237 24.5107707977295
8247 24.3134574890137
8258 24.0800685882568
8276 23.9273738861084
8286 23.801794052124
8301 23.6120090484619
8311 23.4097843170166
8329 23.2043476104736
8362 22.7774620056152
8373 22.6209526062012
8382 22.4442863464355
8406 22.1407012939453
8414 21.9513835906982
8429 21.8250331878662
8435 21.7472095489502
8443 21.6036796569824
8480 21.2363624572754
8495 21.0788803100586
8505 20.9403762817383
8516 20.8275909423828
8523 20.7028846740723
8539 20.5875072479248
8547 20.4557132720947
8559 20.3333168029785
8570 20.1764831542969
8616 19.7040691375732
8625 19.5849056243896
8674 19.0484867095947
8680 18.9801788330078
8694 18.8129901885986
8700 18.7294006347656
8709 18.6300525665283
8723 18.4424495697021
8735 18.3096103668213
8761 18.0799465179443
8779 17.9638595581055
8796 17.8343257904053
8876 17.2519645690918
9019 16.1251430511475
9034 15.972020149231
9082 15.7854194641113
9113 15.6015691757202
9124 15.4720764160156
9147 15.3785161972046
9244 14.9143552780151
9258 14.8031330108643
9282 14.6894502639771
9303 14.5895690917969
9316 14.5124435424805
9332 14.3782062530518
9351 14.2949686050415
9729 12.5360746383667
9750 12.4494276046753
9769 12.3794250488281
9793 12.3074073791504
9809 12.2493677139282
9826 12.1897878646851
9841 12.1359367370605
9865 12.0271940231323
9911 11.8421726226807
9964 11.6359634399414
9997 11.5267381668091
10024 11.4567680358887
10039 11.4089794158936
10099 11.2241849899292
10117 11.119969367981
10135 11.0593299865723
10272 10.6289434432983
10293 10.5680055618286
10319 10.5064096450806
10338 10.4645700454712
10363 10.4151182174683
10580 9.93027114868164
10615 9.86888694763184
10655 9.75408458709717
10897 9.29161548614502
10957 9.19912338256836
10985 9.14479351043701
11009 9.09203433990479
11043 9.01792526245117
11098 8.91251754760742
11121 8.86478519439697
11316 8.53001308441162
11437 8.34616279602051
11451 8.32868766784668
11538 8.22388172149658
11643 8.06730079650879
11776 7.90271997451782
11802 7.86816883087158
11834 7.82699346542358
11850 7.80498838424683
11922 7.71803665161133
11964 7.64908599853516
12013 7.590651512146
12309 7.24602460861206
12345 7.21341323852539
12380 7.1799578666687
12541 7.02080869674683
12575 6.97659158706665
12747 6.80508279800415
12791 6.76375770568848
12807 6.74425268173218
12926 6.64021730422974
13278 6.34385538101196
13406 6.24742126464844
13429 6.23283815383911
13523 6.14432048797607
13601 6.08415746688843
13750 5.97849369049072
13785 5.95352697372437
13865 5.8839545249939
13902 5.86130952835083
14035 5.76973485946655
14066 5.75223255157471
14110 5.72185373306274
14132 5.70599555969238
14184 5.67066478729248
14446 5.5084285736084
14494 5.48311376571655
15077 5.14370775222778
15113 5.12286949157715
15471 4.94482612609863
15499 4.93278026580811
15597 4.88254690170288
15650 4.85283708572388
15748 4.80338096618652
15896 4.73132753372192
16337 4.52382612228394
16431 4.48437881469727
16520 4.44568681716919
16641 4.39341735839844
16848 4.32357549667358
16910 4.29750490188599
16961 4.27750730514526
17075 4.23485422134399
17139 4.2118067741394
17219 4.18365907669067
17363 4.12948608398438
17452 4.09903478622437
17520 4.07448196411133
17761 3.99350070953369
18077 3.88378429412842
18160 3.85745906829834
18225 3.83585619926453
18306 3.8098201751709
18380 3.78637361526489
18473 3.75559210777283
18586 3.72097826004028
18711 3.683189868927
18777 3.66308760643005
18883 3.63374018669128
19440 3.47411513328552
19931 3.34528875350952
20057 3.31130933761597
20137 3.28750705718994
20216 3.26773047447205
20267 3.2536838054657
20419 3.21392941474915
20555 3.18488478660583
20870 3.11029124259949
20981 3.085533618927
21076 3.06621789932251
21419 2.98578262329102
21521 2.96553373336792
21618 2.94083595275879
21736 2.9153938293457
21916 2.87481212615967
22405 2.77341270446777
22527 2.74643445014954
22638 2.72426342964172
22747 2.70277953147888
23348 2.59503197669983
23717 2.52982926368713
23817 2.51155257225037
23882 2.50112795829773
24519 2.38661551475525
24635 2.3643159866333
24727 2.34822630882263
24818 2.33188128471375
24983 2.30487585067749
25116 2.28321766853333
25563 2.20879817008972
26351 2.08518505096436
26600 2.04713177680969
26784 2.0166289806366
27129 1.96567356586456
27234 1.94954371452332
27390 1.9263288974762
27555 1.90338158607483
27869 1.85985016822815
27988 1.84338557720184
28250 1.80753612518311
28406 1.78498065471649
28499 1.77260720729828
28679 1.74839448928833
28812 1.7319164276123
28987 1.7094691991806
30383 1.52543592453003
30595 1.49934935569763
31385 1.40187275409698
31520 1.38584053516388
31630 1.37285673618317
32043 1.32379162311554
32220 1.3017692565918
32422 1.27845203876495
32583 1.26049113273621
34122 1.0902533531189
34210 1.08070254325867
34459 1.05390775203705
34674 1.03139066696167
35016 0.994877457618713
35471 0.946773052215576
36160 0.874420821666718
36582 0.830979108810425
36726 0.816503822803497
37496 0.739742875099182
37633 0.726229250431061
37793 0.710505187511444
37977 0.692456245422363
38615 0.630720198154449
40250 0.478954792022705
40540 0.45236074924469
40673 0.439767897129059
41542 0.34642106294632
41775 0.322116166353226
42176 0.28116175532341
42875 0.212194874882698
43142 0.186533495783806
43618 0.141577914357185
43781 0.126465782523155
43955 0.110509552061558
44072 0.099874310195446
44203 0.0880302712321281
44333 0.0763853415846825
44432 0.0675895810127258
44516 0.0601523406803608
44589 0.053712721914053
44658 0.0476440489292145
44712 0.042914729565382
44767 0.0381162762641907
44812 0.0342062935233116
44857 0.0302964951843023
44895 0.0270031690597534
44929 0.0240639392286539
44959 0.0214777216315269
44985 0.0192372389137745
45009 0.0171758458018303
45031 0.0152847329154611
45050 0.0136546697467566
45067 0.0121981929987669
45082 0.010914265178144
45096 0.00971761718392372
45108 0.00869218353182077
45119 0.00775212049484253
45129 0.0068988217972219
45138 0.00613123644143343
45146 0.00544883403927088
45153 0.00485195638611913
45159 0.00434039626270533
45165 0.00382936932146549
45170 0.00340313324704766
45174 0.0030624798964709
45178 0.00272191036492586
45181 0.00246664159931242
45184 0.0022111979778856
45187 0.00195583514869213
45190 0.00170059571973979
45192 0.00153042166493833
45194 0.00136027566622943
45196 0.00119012745562941
45198 0.00102002650965005
45199 0.000935018993914127
45200 0.000849975505843759
45201 0.000764975789934397
45202 0.000679938588291407
45203 0.000594916171394289
45204 0.000509906385559589
45205 0.000424910598667338
45206 0.000339923077262938
45207 0.000254934624535963
45208 0.000169952429132536
45209 8.49719363031909e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
9 3461.31079101562
11 3495.00634765625
36 3565.81518554688
49 3672.08959960938
50 3743.44555664062
57 3765.09228515625
58 3766.57250976562
59 3871.70751953125
62 3900.37548828125
63 3935.23315429688
65 3942.37524414062
66 3980.47192382812
73 4011.97314453125
90 4122.04541015625
93 4147.4384765625
98 4174.392578125
99 4225.84326171875
100 4230.1162109375
101 4304.08984375
103 4319.19140625
104 4365.564453125
112 4423.609375
114 4452.21630859375
118 4469.32666015625
120 4532.96435546875
122 4541.63525390625
124 4575.16064453125
127 4602.89306640625
129 4653.94677734375
130 4676.6513671875
131 4768.7763671875
135 4818.32568359375
136 4884.07373046875
140 4961.22412109375
144 4994.25634765625
145 5128.11865234375
150 5221.70458984375
158 5307.310546875
159 5504.54248046875
165 5550.95361328125
166 5599.0654296875
167 5599.1328125
168 5727.5439453125
175 5847.73681640625
176 5969.80908203125
179 6073.24169921875
180 6122.5654296875
181 6212.51220703125
183 6222.4208984375
185 6313.8037109375
193 6526.0126953125
197 6566.21484375
198 6590.72216796875
199 6734.328125
202 6805.19677734375
203 6930.16064453125
205 7013.4970703125
207 7040.59765625
208 7328.1044921875
209 7350.19970703125
210 7428.08349609375
211 7434.06005859375
212 7489.6767578125
213 7691.81396484375
219 7883.03955078125
221 8057.5634765625
222 8180.26123046875
227 8265.6875
229 8362.4765625
231 8454.71484375
233 8506.4951171875
234 8951.9208984375
235 9032.2119140625
236 9034.353515625
238 9172.81640625
240 9185.4853515625
241 9319.5908203125
242 9325.4501953125
245 9529.501953125
246 9573.431640625
247 9875.173828125
248 10654.4296875
nan nan
403 10247.9453125
404 9659.0478515625
406 9478.3544921875
407 9092.3388671875
408 9086.9052734375
409 8647.3818359375
413 8588.3955078125
414 8434.9609375
415 8384.03515625
416 8171.7197265625
417 8111.5458984375
418 7941.66650390625
421 7823.41064453125
422 7731.74072265625
423 7728.33349609375
424 7563.4267578125
425 7535.583984375
427 7374.48681640625
431 7286.89697265625
432 7209.4091796875
435 7099.8857421875
436 6954.189453125
439 6730.69482421875
447 6467.98974609375
448 6319.61181640625
450 6246.77978515625
452 6169.25390625
455 6094.5439453125
459 5919.92822265625
460 5707.1328125
461 5416.1298828125
463 5361.439453125
464 5306.69287109375
467 5239.982421875
468 5217.123046875
469 5107.30322265625
471 5015.1015625
472 4882.572265625
473 4844.15576171875
475 4835.31884765625
476 4765.6123046875
478 4750.25390625
479 4696.50341796875
483 4652.86083984375
484 4645.57177734375
486 4576.90673828125
496 4488.291015625
497 4329.3115234375
500 4303.5087890625
503 4259.1484375
506 4091.267578125
507 4087.0810546875
508 3966.685546875
509 3966.4111328125
511 3867.57788085938
512 3791.20947265625
515 3767.29638671875
517 3585.30102539062
520 3554.08715820312
523 3499.97534179688
528 3432.5556640625
530 3357.10717773438
534 3330.61254882812
542 3259.4189453125
543 3179.00146484375
545 3153.13330078125
547 3125.39892578125
548 3077.63671875
550 3060.9873046875
551 3000.30712890625
557 2909.09887695312
560 2879.31274414062
561 2837.58447265625
570 2768.77197265625
573 2640.34643554688
574 2618.7578125
575 2551.38891601562
579 2503.77514648438
582 2480.7119140625
590 2436.11767578125
594 2354.27734375
596 2327.72631835938
597 2296.63305664062
601 2282.91259765625
602 2252.19897460938
606 2211.74658203125
607 2194.47094726562
608 2152.20483398438
609 2125.69677734375
612 2109.45776367188
614 2096.12109375
620 2040.89270019531
622 2032.95556640625
625 2002.28137207031
628 1991.703125
633 1913.86535644531
638 1896.66369628906
639 1895.54992675781
640 1860.66662597656
645 1834.98303222656
654 1804.55578613281
655 1780.33068847656
656 1779.95642089844
661 1731.41687011719
664 1716.69458007812
668 1708.22058105469
680 1658.39208984375
689 1583.04992675781
703 1540.19030761719
709 1533.77685546875
711 1523.66821289062
712 1518.3359375
713 1499.90759277344
715 1490.76098632812
722 1473.38134765625
724 1450.69396972656
727 1443.58288574219
734 1422.36584472656
737 1416.70349121094
739 1408.62023925781
742 1389.0537109375
744 1376.79272460938
746 1369.32507324219
751 1357.05578613281
753 1346.12182617188
755 1343.69189453125
756 1330.79724121094
759 1323.26220703125
763 1311.54248046875
765 1309.29577636719
768 1284.41687011719
771 1276.93701171875
784 1215.1650390625
786 1205.87658691406
789 1194.16943359375
791 1172.84094238281
793 1168.84936523438
796 1150.23034667969
798 1144.40991210938
800 1135.57629394531
803 1132.98083496094
804 1122.76208496094
808 1112.84057617188
810 1102.73803710938
818 1088.32995605469
830 1067.59753417969
831 1057.34484863281
841 1044.9033203125
843 1037.77746582031
853 1010.76428222656
857 1003.52734375
859 991.597717285156
865 969.917663574219
876 953.23583984375
878 947.928100585938
886 941.614501953125
893 928.040588378906
897 921.125915527344
899 920.160034179688
900 913.557800292969
903 912.574829101562
904 904.3037109375
912 896.542053222656
920 889.800537109375
921 879.830688476562
932 868.545776367188
935 862.76513671875
951 836.571838378906
956 822.86572265625
997 781.40234375
998 775.976745605469
1000 773.3056640625
1001 767.152160644531
1020 745.474365234375
1023 735.153991699219
1034 724.329223632812
1049 707.075988769531
1052 699.106689453125
1060 690.363708496094
1064 681.775695800781
1072 673.714965820312
1077 664.86962890625
1095 646.839782714844
1102 640.969055175781
1133 614.793701171875
1137 610.404968261719
1151 597.851013183594
1167 582.552856445312
1176 572.463928222656
1178 569.549255371094
1183 566.322326660156
1186 562.018493652344
1193 555.583435058594
1200 552.421997070312
1209 548.53173828125
1214 544.748779296875
1219 541.557373046875
1230 533.595825195312
1233 530.042419433594
1250 520.287902832031
1289 496.267028808594
1307 489.494506835938
1321 477.712982177734
1330 472.842712402344
1333 471.423645019531
1337 468.386352539062
1342 464.60205078125
1347 462.547027587891
1350 458.737854003906
1364 452.260437011719
1368 448.950592041016
1401 432.110992431641
1408 428.485900878906
1415 424.572265625
1419 421.278625488281
1488 384.494293212891
1518 372.509155273438
1530 369.7734375
1535 366.489776611328
1539 365.206207275391
1548 362.252960205078
1589 350.180328369141
1598 347.004364013672
1625 337.858001708984
1629 336.465545654297
1645 331.722991943359
1648 330.22216796875
1661 326.243011474609
1671 321.696990966797
1679 319.146575927734
1687 316.566650390625
1704 310.841278076172
1712 308.367431640625
1718 306.725006103516
1741 299.991333007812
1748 297.943359375
1782 291.583801269531
1785 290.246429443359
1793 288.407623291016
1797 286.938568115234
1883 268.439453125
1888 267.198272705078
1896 265.544097900391
1908 261.904388427734
1920 259.49658203125
1926 257.280334472656
1933 255.656265258789
1973 247.064086914062
1985 244.288070678711
2011 240.567138671875
2094 225.549407958984
2109 223.622100830078
2134 219.592056274414
2145 217.363235473633
2160 214.124816894531
2243 202.41667175293
2253 199.858932495117
2281 196.104858398438
2365 185.733764648438
2377 184.619689941406
2385 182.90461730957
2422 178.641830444336
2448 176.596786499023
2453 175.936935424805
2471 174.105133056641
2475 173.592147827148
2756 148.729919433594
2785 146.784378051758
2789 146.386764526367
2817 144.127456665039
2837 142.693405151367
2848 141.605270385742
2884 139.037506103516
3031 129.679458618164
3054 128.058456420898
3067 127.015663146973
3241 116.205596923828
3257 115.001754760742
3300 112.698036193848
3332 111.225975036621
3337 110.816284179688
3353 110.120330810547
3362 109.471160888672
3372 109.104461669922
3393 108.056610107422
3404 107.443496704102
3419 106.67000579834
3430 106.116882324219
3454 105.141357421875
3468 104.344215393066
3491 103.500999450684
3512 102.751884460449
3530 102.013511657715
4172 78.9781951904297
4203 78.1483459472656
5077 58.7759742736816
5101 58.3307266235352
5124 57.8934593200684
5782 48.1670036315918
5795 48.0191268920898
5827 47.6344261169434
5908 46.5845947265625
5933 46.264404296875
5983 45.6301765441895
6014 45.278263092041
6044 44.9177513122559
6211 43.0678787231445
6240 42.7563858032227
6338 41.7536239624023
6428 40.8835792541504
6451 40.6690368652344
6540 39.9152145385742
6592 39.5271339416504
6634 39.1422920227051
7019 35.9122047424316
7068 35.5911979675293
7084 35.450252532959
7225 34.3516082763672
7279 33.9525184631348
7303 33.7740631103516
7360 33.3939323425293
7426 32.9771270751953
7488 32.6152114868164
7517 32.422908782959
7845 30.3491230010986
7888 30.0996799468994
7914 29.9564189910889
7940 29.6401691436768
7965 29.0590000152588
7975 28.8617630004883
7982 28.6346435546875
7989 28.4626998901367
8016 27.8427982330322
8086 26.4875164031982
8095 26.3124694824219
8103 26.051851272583
8128 25.662073135376
8131 25.5930366516113
8163 25.0998477935791
8169 24.9101524353027
8181 24.7582893371582
8199 24.4223766326904
8263 23.32057762146
8271 23.1498069763184
8281 23.0214176177979
8297 22.8161067962646
8312 22.5818939208984
8317 22.5315074920654
8333 22.3903102874756
8339 22.315975189209
8348 22.1817302703857
8387 21.6486053466797
8400 21.3708686828613
8450 20.8463401794434
8461 20.6524047851562
8490 20.4220733642578
8568 19.5921974182129
8584 19.4011249542236
8677 18.3964710235596
8688 18.2834854125977
8701 18.1499919891357
8718 18.0294513702393
8745 17.7532539367676
8826 17.07839012146
8835 17.0231475830078
8847 16.9307174682617
8876 16.6419525146484
8898 16.47922706604
8911 16.3928680419922
8976 15.9181680679321
8982 15.8644418716431
9021 15.661527633667
9352 13.8438510894775
9373 13.7533664703369
9392 13.6213264465332
9425 13.5211763381958
9444 13.4045896530151
9490 13.2119932174683
9686 12.4209403991699
9725 12.3315715789795
9738 12.3034582138062
9755 12.2370843887329
9777 12.1572952270508
9842 11.8851251602173
9862 11.8265314102173
9887 11.7531671524048
9920 11.6262063980103
9967 11.4788436889648
10120 10.9813623428345
10147 10.9145832061768
10187 10.7892570495605
10217 10.7068605422974
10244 10.6216955184937
10283 10.4847192764282
10399 10.129656791687
10413 10.0922508239746
10776 9.23549270629883
10807 9.17761421203613
10827 9.13902950286865
11015 8.78743648529053
11046 8.74007606506348
11123 8.60126304626465
11149 8.56461811065674
11164 8.53772449493408
11196 8.48208808898926
11308 8.30248832702637
11360 8.20289897918701
11390 8.15229988098145
11424 8.09925556182861
11659 7.74987602233887
11720 7.68253803253174
11756 7.63579845428467
11859 7.51072120666504
11910 7.45982599258423
12076 7.28773307800293
12132 7.2313666343689
12385 6.98907136917114
12413 6.96336221694946
12445 6.92367506027222
12465 6.90432119369507
12531 6.84219264984131
12612 6.76256227493286
13201 6.24584197998047
13274 6.18796062469482
13353 6.12150001525879
13418 6.07824468612671
13439 6.05671358108521
13516 6.0052661895752
13553 5.97576189041138
13587 5.94875192642212
13816 5.78219604492188
13891 5.73854398727417
13938 5.70503425598145
15774 4.7370662689209
15857 4.70302438735962
15953 4.66016721725464
16134 4.59171628952026
16171 4.57031583786011
16240 4.54658842086792
16302 4.51454257965088
16359 4.48528337478638
16420 4.46313190460205
16520 4.42082452774048
16687 4.3559193611145
16738 4.33456563949585
16882 4.27831554412842
16971 4.25284242630005
17565 4.06041431427002
17726 4.00590801239014
17802 3.98089385032654
17955 3.92491793632507
18969 3.61136627197266
19009 3.59917330741882
19231 3.53336262702942
19319 3.50698018074036
19805 3.3755738735199
19989 3.32672572135925
20132 3.29259490966797
20211 3.27343821525574
20305 3.24881839752197
20402 3.2258415222168
21363 3.00256276130676
21515 2.96895289421082
21576 2.95533800125122
21718 2.92483353614807
21768 2.91380429267883
21872 2.89190888404846
22002 2.86590576171875
22066 2.84901976585388
22206 2.82155990600586
22307 2.79932641983032
22372 2.78298854827881
22763 2.70519256591797
22901 2.67804408073425
23007 2.65760588645935
23203 2.61818146705627
23342 2.59175968170166
23480 2.56353759765625
23668 2.53190493583679
23779 2.51158356666565
26880 2.0001106262207
27084 1.96955680847168
27188 1.95352268218994
27341 1.93178117275238
27465 1.9144070148468
27586 1.89587199687958
27753 1.87112414836884
27884 1.85204303264618
28073 1.82480823993683
28869 1.71792304515839
28991 1.70111763477325
29080 1.68843829631805
29355 1.65135407447815
29522 1.62860345840454
29688 1.60838770866394
29903 1.5801385641098
30634 1.48723995685577
30814 1.46566128730774
31000 1.44411385059357
31227 1.41684114933014
31373 1.39993166923523
31637 1.36751008033752
31764 1.35186111927032
32018 1.32444584369659
32163 1.30726790428162
32339 1.28603899478912
33134 1.19561123847961
33285 1.17830848693848
33970 1.10291635990143
35446 0.945670247077942
35647 0.925214767456055
35846 0.904566407203674
36018 0.886899292469025
36867 0.801302373409271
37158 0.772621870040894
37877 0.701997458934784
38077 0.68242073059082
38756 0.617956340312958
38890 0.604900300502777
39119 0.583480834960938
39537 0.544058740139008
40323 0.471357673406601
40878 0.416876584291458
41194 0.382765233516693
41412 0.359585732221603
41682 0.331403344869614
42147 0.283874154090881
42463 0.252280026674271
42796 0.219573974609375
43181 0.182593211531639
43353 0.166230335831642
43645 0.138914480805397
43809 0.123808324337006
43955 0.11043343693018
44130 0.0945494025945663
44274 0.0816321820020676
44360 0.0739605575799942
44465 0.0646156221628189
44536 0.0583472065627575
44621 0.0508580133318901
44687 0.0450882464647293
44741 0.0403740629553795
44793 0.0358427651226521
44838 0.0319346450269222
44881 0.0282063689082861
44917 0.0250962171703577
44947 0.02250668220222
44976 0.0200109798461199
45002 0.0177733320742846
45026 0.0157104264944792
45046 0.0139958243817091
45064 0.0124531127512455
45080 0.0110825868323445
45094 0.00988488830626011
45107 0.00877397786825895
45118 0.00783412996679544
45128 0.00698103802278638
45137 0.00621322821825743
45145 0.0055311992764473
45152 0.00493445247411728
45158 0.00442358013242483
45164 0.00391238927841187
45169 0.00348663749173284
45173 0.00314628425985575
45177 0.00280586932785809
45181 0.00246554356999695
45184 0.00221029366366565
45187 0.00195512757636607
45190 0.00170002912636846
45192 0.00152991688810289
45194 0.00135987251996994
45196 0.00118982698768377
45198 0.00101983943022788
45199 0.0009348388412036
45200 0.000849850010126829
45201 0.0007648472674191
45202 0.000679846794810146
45203 0.000594857090618461
45204 0.000509873905684799
45205 0.000424880970967934
45206 0.000339903112035245
45207 0.000254922022577375
45208 0.000169946913956665
45209 8.49710049806163e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
14 3478.17211914062
22 3494.39819335938
23 3534.69946289062
26 3555.32836914062
27 3594.97021484375
52 3710.6044921875
53 3782.23950195312
58 3839.12158203125
62 3886.04272460938
64 3971.11938476562
67 3996.5546875
70 4027.68579101562
71 4107.0224609375
75 4136.50146484375
84 4181.9072265625
96 4317.77587890625
97 4428.28173828125
103 4502.7978515625
116 4681.2568359375
121 4724.86181640625
124 4800.7724609375
127 4836.07275390625
129 5018.37890625
130 5075.26123046875
131 5176.400390625
134 5223.31298828125
137 5252.49365234375
138 5278.24267578125
139 5371.50048828125
141 5380.96875
146 5548.97607421875
147 5673.423828125
159 5864.5634765625
160 6023.931640625
161 6023.9287109375
164 6169.25390625
165 6394.38818359375
166 6580.51611328125
169 6633.2021484375
170 6876.88623046875
173 6969.02197265625
174 7043.8564453125
176 7057.6943359375
177 7148.7353515625
180 7215.3759765625
181 7282.18212890625
183 7329.0380859375
184 7376.34130859375
185 7748.33349609375
186 7772.50244140625
187 7918.6494140625
196 8167.97021484375
197 8493.9521484375
199 8646.537109375
200 8774.3681640625
202 9361.591796875
204 9516.802734375
205 9573.5947265625
209 10011.392578125
nan nan
362 10250.072265625
364 9730.162109375
365 9663.4931640625
366 9412.3876953125
368 9336.3408203125
369 9055.740234375
370 9022.3349609375
371 8371.72265625
372 8205.029296875
374 8032.7822265625
375 7765.017578125
376 7716.2509765625
377 7530.7744140625
379 7388.5361328125
381 7284.2490234375
384 7233.10791015625
385 7040.1376953125
386 7027.421875
387 6632.69970703125
393 6559.2724609375
394 6443.86083984375
395 6442.83154296875
396 6239.8701171875
398 6165.13037109375
400 6157.93896484375
401 5976.09814453125
403 5919.8408203125
404 5788.8056640625
405 5714.91455078125
406 5476.60986328125
409 5366.31005859375
413 5214.9580078125
414 5211.6494140625
415 5069.8896484375
417 5024.93994140625
418 4945.8076171875
421 4825.98681640625
422 4686.955078125
423 4602.685546875
425 4557.04736328125
427 4532.4716796875
428 4446.69580078125
429 4440.9287109375
431 4391.693359375
433 4367.8896484375
441 4222.25146484375
444 4186.80908203125
446 4148.0283203125
447 4070.89111328125
448 4030.10986328125
452 3986.22314453125
453 3862.646484375
461 3750.52563476562
462 3689.4267578125
463 3681.11987304688
464 3503.16064453125
467 3467.333984375
469 3415.30590820312
472 3393.43774414062
474 3377.37280273438
475 3298.90771484375
481 3259.4833984375
482 3198.72045898438
483 3185.28173828125
484 3115.232421875
490 3063.44677734375
492 3040.55810546875
493 2974.48022460938
494 2973.19702148438
495 2925.970703125
496 2903.47631835938
498 2888.6142578125
501 2880.24389648438
502 2763.76513671875
508 2709.45434570312
510 2706.49291992188
511 2659.97998046875
521 2588.26904296875
523 2569.54833984375
524 2535.9208984375
530 2489.7861328125
531 2451.9580078125
540 2428.75048828125
542 2407.71411132812
545 2386.81787109375
553 2296.62670898438
556 2283.3701171875
557 2265.95141601562
561 2247.96337890625
563 2224.78295898438
565 2216.78881835938
566 2198.40649414062
568 2190.59741210938
569 2164.12133789062
571 2151.716796875
574 2108.87426757812
576 2094.55322265625
582 2077.94750976562
587 2052.75415039062
594 2025.67749023438
599 1977.4375
600 1976.25024414062
601 1945.31433105469
605 1933.36462402344
610 1909.46801757812
613 1862.73327636719
617 1847.83862304688
619 1840.14697265625
622 1823.77221679688
626 1805.01745605469
628 1792.32312011719
629 1771.02124023438
634 1752.32702636719
636 1738.48022460938
641 1727.49194335938
646 1702.04248046875
652 1686.87158203125
661 1625.52905273438
664 1615.89855957031
665 1597.30102539062
671 1583.271484375
672 1571.48596191406
675 1568.65966796875
677 1544.15161132812
683 1535.59069824219
684 1522.03295898438
692 1495.2099609375
694 1486.70812988281
697 1483.3330078125
699 1461.12023925781
701 1446.19177246094
704 1432.69787597656
737 1337.62878417969
738 1326.38525390625
740 1323.31604003906
741 1312.14306640625
754 1292.796875
759 1282.771484375
768 1271.43469238281
772 1263.80493164062
776 1250.44946289062
778 1240.33435058594
786 1230.90759277344
788 1220.16052246094
796 1189.00817871094
799 1177.88623046875
802 1169.22546386719
821 1120.50219726562
825 1090.11364746094
829 1082.40246582031
835 1066.42016601562
837 1059.68322753906
843 1053.53515625
845 1041.30993652344
850 1032.46020507812
851 1023.95440673828
859 1008.23382568359
862 995.888366699219
867 990.607971191406
869 985.271728515625
879 965.046142578125
880 958.047180175781
883 951.19921875
890 940.396911621094
892 935.029235839844
898 917.851867675781
902 911.003601074219
904 906.349914550781
915 891.612182617188
932 845.108154296875
935 839.860168457031
938 835.966735839844
939 827.243347167969
944 822.293151855469
949 813.136413574219
953 807.438171386719
955 803.478454589844
959 795.649047851562
966 790.399169921875
969 785.228271484375
972 783.647399902344
974 779.242919921875
991 758.781860351562
995 748.103515625
1005 739.190795898438
1014 728.139465332031
1021 720.040649414062
1076 639.676208496094
1081 634.896484375
1086 630.954833984375
1103 613.182556152344
1106 608.344604492188
1130 591.387023925781
1133 585.312622070312
1140 580.703735351562
1160 560.345336914062
1165 557.604125976562
1167 554.448181152344
1176 550.278991699219
1178 547.192138671875
1181 543.899230957031
1183 541.58056640625
1186 536.784790039062
1226 504.516235351562
1230 499.727600097656
1231 499.538055419922
1233 494.749145507812
1235 492.760650634766
1240 489.000823974609
1246 487.516143798828
1253 484.272247314453
1257 482.135772705078
1262 478.408172607422
1282 469.684875488281
1286 465.683471679688
1294 462.647583007812
1297 460.607788085938
1306 455.83935546875
1311 454.711883544922
1316 452.082946777344
1318 449.545715332031
1327 445.471496582031
1338 439.564910888672
1344 435.889984130859
1360 431.285797119141
1365 428.036376953125
1369 423.027893066406
1377 420.401153564453
1384 417.408569335938
1387 415.041564941406
1410 408.477508544922
1417 402.813232421875
1420 401.438568115234
1436 396.690551757812
1443 393.364776611328
1451 390.38330078125
1459 388.501251220703
1462 385.781280517578
1486 378.657928466797
1507 369.243377685547
1523 365.551025390625
1620 329.649444580078
1632 327.123779296875
1648 322.002838134766
1660 318.896820068359
1672 315.420501708984
1679 313.800109863281
1687 311.312103271484
1726 303.418853759766
1732 300.494384765625
1746 297.852783203125
1764 293.457061767578
1768 292.045013427734
1773 289.976959228516
1777 288.939453125
1794 284.561828613281
1822 278.948150634766
1828 277.323547363281
1842 274.486907958984
1870 267.412506103516
1879 265.349548339844
1897 261.873626708984
1907 259.260772705078
1916 256.909545898438
1927 255.121520996094
1934 253.662826538086
1945 249.764129638672
1957 247.378143310547
1965 244.960754394531
1996 239.614059448242
2006 237.253265380859
2020 234.825332641602
2046 229.745147705078
2054 228.217330932617
2058 227.403045654297
2067 225.890548706055
2081 223.545013427734
2090 222.302490234375
2112 219.146347045898
2119 217.902069091797
2139 214.448684692383
2147 213.636962890625
2162 211.88948059082
2166 210.546630859375
2179 208.631118774414
2191 205.717971801758
2200 204.434539794922
2219 201.626358032227
2227 200.431488037109
2236 199.009658813477
2245 198.016311645508
2263 196.156646728516
2338 187.110260009766
2344 186.332443237305
2358 184.920043945312
2379 182.435607910156
2385 181.70783996582
2407 179.017639160156
2471 171.786651611328
2475 171.153793334961
2502 168.062942504883
2518 165.574676513672
2533 164.518646240234
2546 163.220153808594
2553 162.32292175293
2559 161.671569824219
2602 158.565139770508
2606 158.147415161133
2627 156.790557861328
2635 156.305847167969
2649 154.814178466797
2697 150.617691040039
2702 150.241119384766
2733 148.103515625
2741 147.419937133789
2757 145.812423706055
2764 145.41552734375
2786 143.576782226562
2803 142.249008178711
2835 140.59147644043
2843 139.961700439453
3199 116.168151855469
3229 114.776527404785
3235 114.439414978027
3255 113.612442016602
3322 109.85139465332
3359 108.174964904785
3396 106.572486877441
3422 105.62964630127
3888 88.2162399291992
3907 87.5418930053711
3924 87.0067672729492
3973 85.2279739379883
4001 84.4257049560547
4026 83.692024230957
4049 83.0479049682617
4056 82.7697372436523
4088 81.8448104858398
4099 81.55419921875
4126 80.7908554077148
4155 79.7917022705078
4164 79.4840545654297
4269 76.5964813232422
4283 76.0927429199219
4302 75.5069274902344
4336 74.4856872558594
4391 73.3205032348633
4432 72.2176208496094
4457 71.6541595458984
4502 70.7428131103516
4536 69.9218978881836
4559 69.4542236328125
4587 68.8008880615234
4595 68.5923690795898
4619 68.1180114746094
4645 67.6138916015625
4773 64.7478256225586
4801 64.2342376708984
4879 62.5605964660645
5732 49.073299407959
5799 48.3109741210938
5854 47.645580291748
5891 47.259204864502
5911 47.0256996154785
5942 46.6378479003906
5984 46.033275604248
6076 44.9677772521973
6121 44.4608573913574
6138 44.227481842041
6182 43.6969337463379
6248 42.8182334899902
6293 42.4037666320801
6344 41.7973098754883
6391 41.3867988586426
6403 41.2971496582031
7217 34.3646240234375
7269 34.0013122558594
7295 33.8201293945312
7454 32.6577224731445
7546 32.0482139587402
7681 31.1937465667725
7721 30.9469680786133
7772 30.6599407196045
7905 29.7410621643066
7930 29.22682762146
7942 28.9673290252686
7951 28.7100086212158
8014 27.4584712982178
8022 27.2829608917236
8034 27.1228561401367
8047 26.8577442169189
8058 26.6685352325439
8200 24.1226062774658
8209 23.9903907775879
8225 23.7954769134521
8236 23.6210651397705
8253 23.3548889160156
8481 20.6851673126221
8491 20.5741291046143
8497 20.4987907409668
8568 19.6804904937744
8575 19.5960102081299
8594 19.4355201721191
8601 19.3436145782471
8608 19.2347621917725
8673 18.465015411377
8688 18.3450508117676
8697 18.2291088104248
8724 18.03564453125
8734 17.9057598114014
8739 17.8710441589355
8759 17.7326622009277
8789 17.4523220062256
8952 16.2345371246338
8975 16.0998439788818
8990 16.0328788757324
8999 15.9259386062622
9009 15.865234375
9021 15.7970104217529
9047 15.7078647613525
9063 15.6065893173218
9085 15.4768047332764
9093 15.4094982147217
9116 15.3199863433838
9251 14.6669759750366
9286 14.4746809005737
9295 14.4368352890015
9310 14.3454113006592
9689 12.6801290512085
9726 12.5330677032471
9741 12.4783716201782
9765 12.3711643218994
9774 12.3265800476074
9888 11.9257583618164
9915 11.8497743606567
10283 10.7837085723877
10311 10.7180013656616
10771 9.54170417785645
10805 9.46240997314453
10826 9.4310131072998
10865 9.3479061126709
10903 9.28142738342285
10981 9.10945129394531
11002 9.05486011505127
11091 8.88768482208252
11108 8.86376285552979
11136 8.81284332275391
11203 8.68180084228516
11213 8.66655349731445
11347 8.48213005065918
11385 8.42845344543457
11403 8.39721393585205
11505 8.22496509552002
11706 7.93630123138428
11749 7.87587642669678
12762 6.75370979309082
12823 6.69398212432861
12850 6.66591358184814
13944 5.81617498397827
13990 5.79160785675049
14014 5.7745418548584
14076 5.73077869415283
14269 5.60926580429077
14311 5.58273983001709
14438 5.49700498580933
14510 5.45223760604858
14607 5.38809871673584
14629 5.37379837036133
14668 5.34907865524292
14827 5.27631044387817
14929 5.22487592697144
15012 5.18064785003662
15046 5.16135835647583
15173 5.10069608688354
15464 4.93950462341309
15612 4.8663854598999
15646 4.84618806838989
16051 4.65881633758545
16102 4.63205909729004
16172 4.60627365112305
16596 4.42727279663086
16734 4.3797779083252
16882 4.32132482528687
16931 4.3017749786377
17014 4.27220249176025
17530 4.08183526992798
17620 4.05165100097656
17715 4.0175838470459
18125 3.88553190231323
18330 3.81793022155762
18414 3.79236173629761
18682 3.70671558380127
18755 3.68654370307922
19315 3.52940201759338
19384 3.5058753490448
19456 3.48495841026306
19560 3.45522618293762
19612 3.43787956237793
19681 3.41564536094666
19818 3.38064122200012
19865 3.36680603027344
20182 3.28813338279724
20225 3.27635169029236
20322 3.25280690193176
20439 3.22264742851257
20868 3.11949706077576
20941 3.10062575340271
21187 3.04610323905945
21303 3.01845359802246
21349 3.00610375404358
22232 2.81489181518555
22323 2.7946617603302
22771 2.70542645454407
22876 2.68659567832947
22982 2.66606450080872
23359 2.59808540344238
23431 2.58453464508057
23578 2.56081032752991
23747 2.52978754043579
23807 2.51857209205627
23986 2.48552584648132
24151 2.45701098442078
24847 2.3352587223053
25012 2.30618906021118
25200 2.27444124221802
25416 2.24012470245361
25536 2.21902251243591
25837 2.170254945755
25957 2.15239977836609
26157 2.12213110923767
26567 2.05560874938965
26682 2.03697180747986
27203 1.95974731445312
27355 1.93879699707031
27427 1.92775702476501
30428 1.52160775661469
30541 1.50743269920349
30699 1.48839688301086
30884 1.46580529212952
31101 1.4385449886322
31311 1.412917137146
31593 1.37943875789642
31747 1.36093485355377
32134 1.31471002101898
32263 1.29957580566406
33111 1.20165646076202
33298 1.18028962612152
33372 1.17159509658813
33535 1.15344989299774
33874 1.11634802818298
35603 0.930955529212952
36629 0.826263010501862
36869 0.802391886711121
37123 0.777050793170929
37360 0.753736317157745
37689 0.721163749694824
37843 0.706106781959534
38963 0.599046409130096
40557 0.451412230730057
40758 0.431054770946503
41043 0.399762660264969
41578 0.342732846736908
41934 0.30577552318573
42192 0.279500603675842
42400 0.258600294589996
42610 0.237805366516113
42900 0.209606125950813
43072 0.193056881427765
43329 0.168622210621834
43547 0.148128926753998
43778 0.12663009762764
43934 0.112347230315208
44053 0.101511478424072
44185 0.0896066725254059
44323 0.0772307589650154
44417 0.0688596069812775
44500 0.0615161210298538
44585 0.0540250986814499
44652 0.0481501892209053
44722 0.0420279204845428
44775 0.0374142900109291
44822 0.0333334803581238
44864 0.0296875257045031
44907 0.0259656608104706
44939 0.0232016146183014
44967 0.0207876227796078
44994 0.0184643007814884
45018 0.0164014734327793
45040 0.0145114473998547
45059 0.0128832990303636
45076 0.0114265456795692
45091 0.0101425889879465
45104 0.00903130881488323
45115 0.00809193588793278
45125 0.00723813660442829
45134 0.00647050049155951
45142 0.0057882210239768
45149 0.00519124418497086
45156 0.00459464732557535
45162 0.0040835440158844
45167 0.00365773239172995
45172 0.0032319063320756
45176 0.00289140013046563
45180 0.00255097146145999
45183 0.00229574693366885
45186 0.00204039760865271
45189 0.00178517622407526
45191 0.00161510030739009
45193 0.00144505919888616
45195 0.00127500924281776
45197 0.00110498629510403
45198 0.00101994082797319
45199 0.000934914278332144
45200 0.000849878415465355
45201 0.000764869502745569
45202 0.000679847551509738
45203 0.000594848883338273
45204 0.000509850098751485
45205 0.000424872589064762
45206 0.000339888734742999
45207 0.000254913757089525
45208 0.000169937033206224
45209 8.49682983243838e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
9 3476.23095703125
13 3487.060546875
25 3511.28198242188
26 3538.88940429688
34 3563.9755859375
42 3592.47045898438
44 3615.1708984375
45 3615.42504882812
46 3682.41943359375
60 3758.68383789062
61 3800.74560546875
65 3826.19848632812
66 3897.71044921875
82 4019.06713867188
83 4061.169921875
86 4071.48999023438
87 4175.673828125
90 4209.947265625
94 4255.7197265625
108 4455.54150390625
109 4630.79052734375
111 4647.36474609375
112 4846.12646484375
114 4881.80322265625
117 4916.18505859375
123 5000.93701171875
126 5059.5048828125
127 5099.81103515625
128 5187.8427734375
129 5205.33056640625
130 5352.75830078125
134 5371.1201171875
138 5478.20654296875
140 5497.47265625
141 5514.95068359375
142 5645.16064453125
143 5645.58837890625
145 5704.23876953125
150 5755.9599609375
154 5804.92138671875
155 5924.38232421875
157 5971.47412109375
158 6046.830078125
161 6123.25439453125
162 6178.5576171875
163 6289.49365234375
164 6298.48095703125
165 6541.5654296875
166 6553.35888671875
168 6665.7490234375
176 6944.7509765625
177 7135.7880859375
178 7474.466796875
185 7610.9306640625
187 7662.08935546875
189 7758.8046875
190 7919.080078125
191 7963.6044921875
192 8242.00390625
195 8523.6845703125
197 8593.34765625
198 8658.326171875
200 8699.64453125
202 8723.078125
203 9172.5
205 9266.10546875
207 9420.45703125
209 9473.1162109375
210 9625.212890625
211 9632.703125
216 10046.8935546875
nan nan
374 10006.8642578125
376 9884.91015625
377 9666.3046875
379 9635.3271484375
383 9219.8388671875
384 9202.6005859375
385 9126.7705078125
386 8795.8828125
387 8606.9169921875
390 8516.73828125
391 8328.8798828125
392 8305.8349609375
393 7902.32958984375
396 7755.71728515625
397 7606.27783203125
400 7434.80712890625
401 7424.27197265625
402 7270.37451171875
403 7245.95263671875
404 6939.50341796875
406 6876.39208984375
407 6647.7109375
408 6600.46240234375
411 6586.7001953125
412 6451.10302734375
414 6388.77783203125
415 6354.306640625
416 6244.03369140625
418 6211.19921875
419 6008.2373046875
420 5851.08251953125
424 5671.412109375
425 5513.65478515625
428 5418.34228515625
429 5275.85546875
430 5248.5390625
431 5155.9326171875
432 5128.208984375
433 5063.91455078125
434 5054.10791015625
435 4948.38232421875
438 4910.63671875
441 4713.24560546875
443 4613.03955078125
445 4588.85986328125
446 4539.0283203125
452 4407.33935546875
453 4341.3828125
456 4259.4404296875
457 4143.41943359375
459 4133.9609375
460 4079.6318359375
464 4025.34692382812
467 3998.8173828125
470 3979.11303710938
471 3934.81176757812
476 3878.43212890625
477 3828.01782226562
480 3815.9072265625
481 3780.29443359375
488 3714.87866210938
489 3684.75927734375
494 3652.7158203125
505 3434.24829101562
506 3361.45581054688
509 3258.07739257812
511 3225.86010742188
514 3046.83422851562
517 3027.04931640625
522 2952.01635742188
524 2943.59814453125
525 2899.01342773438
531 2827.04248046875
534 2757.28344726562
536 2726.90869140625
537 2692.87719726562
538 2692.404296875
539 2662.0556640625
550 2574.97802734375
551 2543.31860351562
554 2522.28100585938
557 2495.25659179688
558 2455.15283203125
560 2438.07763671875
561 2409.96484375
563 2390.20239257812
564 2355.0478515625
566 2329.95727539062
568 2315.3486328125
572 2287.47143554688
574 2283.43017578125
575 2258.49243164062
576 2256.98901367188
577 2204.75903320312
579 2191.13989257812
581 2175.58422851562
582 2149.01586914062
587 2124.2607421875
588 2095.05688476562
590 2083.47045898438
594 2072.34033203125
595 2038.2939453125
599 2025.35168457031
602 2003.69104003906
604 1966.27355957031
605 1947.22155761719
606 1941.04614257812
607 1922.1572265625
617 1868.50354003906
618 1847.35876464844
630 1793.00708007812
632 1787.58081054688
636 1750.10913085938
637 1748.529296875
638 1728.30480957031
642 1722.38122558594
655 1657.97058105469
657 1652.55749511719
659 1640.5732421875
667 1629.23120117188
671 1625.01501464844
672 1609.25451660156
678 1598.251953125
682 1576.32116699219
683 1548.87805175781
688 1534.17431640625
689 1519.25561523438
719 1409.10754394531
721 1397.70739746094
734 1362.67639160156
743 1342.01037597656
766 1282.95947265625
768 1281.78308105469
770 1254.20532226562
779 1237.46215820312
781 1226.40734863281
784 1211.22546386719
786 1209.91430664062
787 1197.06726074219
811 1146.13696289062
816 1140.22326660156
818 1130.83959960938
824 1122.79345703125
826 1114.90563964844
831 1098.94104003906
836 1087.09924316406
841 1081.11682128906
843 1066.0712890625
845 1057.07556152344
847 1047.17736816406
852 1041.80688476562
854 1030.33520507812
866 1015.27276611328
869 1008.25042724609
872 1002.74536132812
879 985.244689941406
891 966.201293945312
893 959.358215332031
895 958.703247070312
897 943.88134765625
900 937.552001953125
921 901.563049316406
923 899.631896972656
925 886.652465820312
929 870.238647460938
942 857.368347167969
946 854.564453125
950 850.11083984375
984 804.731201171875
987 802.037780761719
990 792.267578125
1015 766.275390625
1018 762.108642578125
1038 745.0693359375
1040 740.359985351562
1043 736.994995117188
1046 723.301635742188
1051 717.792236328125
1057 711.269348144531
1058 711.036682128906
1059 705.055725097656
1063 699.140869140625
1067 690.079895019531
1073 683.488342285156
1079 678.296325683594
1091 670.053039550781
1095 661.716247558594
1149 601.585510253906
1168 589.243347167969
1171 584.309631347656
1184 573.467956542969
1189 571.144287109375
1197 565.261901855469
1203 561.0009765625
1206 558.712707519531
1208 556.249084472656
1216 552.167602539062
1224 543.132995605469
1231 539.421325683594
1258 510.520080566406
1275 501.967376708984
1277 498.432189941406
1284 494.04833984375
1289 490.178863525391
1301 483.908966064453
1305 480.131286621094
1333 465.991882324219
1335 462.848785400391
1342 459.723114013672
1347 456.246185302734
1355 452.356536865234
1363 448.379150390625
1368 445.100433349609
1374 442.750122070312
1389 436.019927978516
1393 434.301330566406
1414 427.082733154297
1417 423.833587646484
1425 420.866241455078
1432 417.938018798828
1434 415.748504638672
1445 409.003936767578
1449 405.028686523438
1470 391.518218994141
1474 389.60205078125
1484 386.859924316406
1509 376.784240722656
1520 373.632720947266
1523 370.959625244141
1540 365.414764404297
1546 363.198608398438
1555 359.889190673828
1560 358.256622314453
1572 355.841339111328
1580 352.90087890625
1590 349.588531494141
1594 348.242706298828
1605 345.544982910156
1613 343.025939941406
1617 340.7548828125
1635 335.469207763672
1646 332.705444335938
1656 330.241027832031
1673 327.164886474609
1676 324.441253662109
1684 322.306335449219
1691 319.631561279297
1702 316.951293945312
1714 313.518737792969
1727 310.601623535156
1741 305.169708251953
1751 302.532318115234
1757 300.155914306641
1768 297.586212158203
1773 296.689025878906
1783 294.413635253906
1800 290.881774902344
1813 285.961395263672
1826 283.289947509766
1833 282.003448486328
1862 274.700500488281
1867 272.936340332031
1877 271.164611816406
1881 269.966400146484
1895 266.906219482422
1900 264.571502685547
1919 261.276702880859
1934 257.923797607422
1940 256.903198242188
1949 255.285720825195
1954 253.798629760742
1965 251.709106445312
1971 250.404052734375
1982 248.445556640625
2001 243.358184814453
2016 240.242614746094
2022 238.589309692383
2028 236.780410766602
2077 228.550827026367
2087 227.045776367188
2097 225.037231445312
2105 223.655242919922
2110 223.12141418457
2130 220.26708984375
2135 219.255020141602
2157 215.815368652344
2165 214.55419921875
2172 212.912796020508
2178 212.207290649414
2186 210.673568725586
2194 209.305435180664
2215 207.194229125977
2221 206.187530517578
2236 204.208511352539
2265 200.203308105469
2291 197.666687011719
2294 197.02067565918
2301 195.582656860352
2432 178.59162902832
2461 176.046798706055
2486 173.699020385742
2508 172.236602783203
2520 170.696716308594
2535 169.260055541992
2546 168.482528686523
2556 167.139450073242
2567 166.361251831055
2577 165.28141784668
2586 164.518020629883
2613 162.601547241211
2620 161.603775024414
2643 159.781143188477
2652 158.607711791992
2676 156.394943237305
2680 155.935668945312
2699 154.056915283203
2794 146.534393310547
2809 145.062469482422
2822 144.040130615234
2836 142.940933227539
2853 141.621292114258
2874 140.123306274414
2885 139.405746459961
2889 138.900024414062
2902 137.957855224609
2928 136.481460571289
2943 135.409393310547
2976 133.59049987793
2996 132.02995300293
3021 129.955902099609
3041 128.852645874023
3081 126.3642578125
3100 125.337043762207
3105 124.85782623291
3127 123.682510375977
3140 122.874443054199
3213 119.136360168457
3230 118.10661315918
3251 116.673187255859
3265 115.725326538086
3277 114.935165405273
3588 100.038269042969
3609 99.207633972168
3628 98.3762741088867
3665 96.7924575805664
3691 95.9054412841797
3740 93.8488693237305
3759 93.12841796875
3770 92.8400344848633
3915 87.8602828979492
3929 87.5022048950195
3968 86.1790466308594
3989 85.5294036865234
4023 84.7320175170898
4074 83.1887893676758
4102 82.3885040283203
4117 81.9656295776367
4155 80.9709777832031
4192 79.8402099609375
4211 79.2525100708008
4219 78.9450988769531
4388 74.2501983642578
4417 73.4908599853516
4437 73.0051498413086
4502 71.2619323730469
5167 57.4736366271973
5208 56.8699150085449
5226 56.6000480651855
5255 56.0494384765625
5290 55.381404876709
5329 54.7794647216797
5369 54.2428894042969
5468 53.0303230285645
5493 52.677375793457
5584 51.2340812683105
5619 50.770866394043
5752 49.0870933532715
5782 48.7008171081543
5813 48.2434043884277
5875 47.358585357666
5918 46.9049186706543
5944 46.5279846191406
5974 46.1272659301758
6036 45.4657096862793
6420 41.4861717224121
6461 41.1663856506348
6500 40.7289161682129
6529 40.4255180358887
6576 39.942024230957
7240 34.5018882751465
7294 34.1233940124512
7309 34.0244216918945
7429 33.2043266296387
7456 32.9928245544434
7537 32.5089950561523
7605 32.1468811035156
7682 31.6426334381104
7726 31.3944664001465
7793 30.9577407836914
7818 30.792049407959
7891 30.2911720275879
7917 30.1244258880615
7965 29.8674583435059
8019 28.9882335662842
8025 28.7159595489502
8044 28.4065189361572
8049 28.3112087249756
8064 28.0064449310303
8075 27.7026977539062
8086 27.4889602661133
8095 27.3231391906738
8104 27.1054706573486
8143 26.490852355957
8154 26.3379993438721
8243 24.3929061889648
8250 24.3032703399658
8261 24.1069927215576
8266 23.9994602203369
8286 23.7345371246338
8310 23.4037895202637
8332 23.1990547180176
8349 22.8849582672119
8362 22.7496681213379
8371 22.6007194519043
8498 20.8487663269043
8516 20.6678123474121
8524 20.5643272399902
8541 20.352575302124
8557 20.1704082489014
8604 19.6846122741699
8618 19.5437278747559
8633 19.3700065612793
8730 18.470272064209
8738 18.3855209350586
8746 18.2934551239014
8780 18.0114116668701
8799 17.8786487579346
8805 17.7890968322754
8855 17.3333034515381
8870 17.2133674621582
8877 17.1719284057617
8890 17.0470008850098
8898 16.9647941589355
8936 16.7330093383789
8946 16.6369514465332
8998 16.241584777832
9011 16.151538848877
9031 16.0508480072021
9060 15.7998075485229
9084 15.6899557113647
9097 15.5972318649292
9117 15.4883508682251
9127 15.4127464294434
9144 15.334846496582
9158 15.2526254653931
9171 15.1607704162598
9184 15.0456256866455
9210 14.8904418945312
9225 14.8110427856445
9288 14.4691114425659
9359 14.0929164886475
9377 14.0050668716431
9393 13.9166717529297
9433 13.7664766311646
9447 13.6934270858765
9532 13.2530584335327
9562 13.1222372055054
9596 13.0193223953247
9607 12.9741764068604
9627 12.8912544250488
9655 12.772931098938
9782 12.2979116439819
9830 12.1315670013428
9858 12.0443334579468
9889 11.9805145263672
9920 11.8915796279907
9938 11.8237590789795
9978 11.7192935943604
9995 11.6457986831665
10075 11.3879547119141
10121 11.2207164764404
10147 11.16539478302
10202 11.0195617675781
10228 10.959734916687
10248 10.8911075592041
10619 9.99715709686279
10636 9.962082862854
10720 9.76045322418213
10730 9.743332862854
10772 9.66652202606201
10992 9.2065372467041
11013 9.1586217880249
11033 9.12433624267578
11061 9.07475566864014
11087 9.0225076675415
11111 8.97687911987305
11133 8.92642688751221
11158 8.87047290802002
11325 8.5002613067627
11360 8.45833206176758
11401 8.40631675720215
11433 8.36359405517578
11496 8.2653636932373
11941 7.67456245422363
11995 7.61565399169922
13572 6.11688423156738
13691 6.04621267318726
13772 5.98269128799438
13816 5.94993591308594
13852 5.92519235610962
15586 4.88466787338257
15646 4.85729074478149
15696 4.82955932617188
15762 4.80153703689575
15874 4.74390029907227
16026 4.66906833648682
16071 4.64551305770874
16136 4.61568927764893
16209 4.5788893699646
16272 4.55246639251709
16570 4.41588354110718
16642 4.39393377304077
16687 4.37427759170532
16879 4.30237817764282
16939 4.28089714050293
17211 4.18091535568237
17250 4.16760015487671
17669 4.016517162323
17710 3.999844789505
17980 3.89867258071899
18093 3.86608123779297
18631 3.6936674118042
18675 3.68175029754639
18782 3.65216732025146
19493 3.45277237892151
19563 3.43262267112732
19889 3.35048270225525
20161 3.28435015678406
20251 3.26503539085388
20487 3.20726084709167
20752 3.14720416069031
21584 2.96410465240479
21651 2.94857287406921
21787 2.92081737518311
21870 2.90034580230713
22021 2.86446118354797
22126 2.84086084365845
22221 2.81832528114319
22322 2.79770016670227
22593 2.74365162849426
22733 2.71385097503662
22930 2.67964243888855
23087 2.64662003517151
23165 2.63293027877808
23272 2.61252951622009
23464 2.5798978805542
23561 2.56166863441467
23773 2.52530908584595
28290 1.80159211158752
28403 1.78550791740417
29108 1.6898273229599
29216 1.67485082149506
29410 1.64909684658051
29557 1.62948083877563
29735 1.60657680034637
29901 1.5841691493988
30233 1.54212605953217
30602 1.49720788002014
30793 1.47424066066742
31132 1.43389940261841
31652 1.37048661708832
32004 1.32937049865723
32610 1.25826394557953
32698 1.24830269813538
32953 1.21886706352234
33470 1.16098725795746
33720 1.13260245323181
33927 1.11010158061981
34654 1.03177607059479
34806 1.01562428474426
35765 0.91511207818985
36657 0.823822140693665
36788 0.81072586774826
37933 0.697300612926483
38950 0.60014283657074
39317 0.565298199653625
39507 0.547828495502472
39996 0.502998113632202
40768 0.429872006177902
41297 0.372587382793427
41994 0.300039678812027
42338 0.265163004398346
42894 0.210140213370323
43134 0.187006741762161
43382 0.163486048579216
43606 0.142569690942764
43953 0.110655069351196
44098 0.0974895060062408
44248 0.083965502679348
44353 0.0745573788881302
44435 0.0672705247998238
44530 0.058882761746645
44603 0.0524539351463318
44671 0.0464947521686554
44737 0.0407310426235199
44789 0.0362030602991581
44836 0.0321167781949043
44874 0.028822747990489
44908 0.0258824490010738
44940 0.0231214966624975
44970 0.0205314680933952
44996 0.0182925313711166
45019 0.0163173172622919
45039 0.0145998727530241
45058 0.0129711674526334
45075 0.0115129137411714
45089 0.010315359570086
45102 0.00920405052602291
45114 0.00817902199923992
45125 0.00723934452980757
45134 0.00647066766396165
45142 0.00578797655180097
45149 0.00519153801724315
45156 0.00459496024996042
45162 0.00408364273607731
45167 0.0036579470615834
45172 0.00323218153789639
45176 0.0028917717281729
45180 0.00255122920498252
45183 0.00229586916975677
45186 0.00204068538732827
45189 0.00178543687798083
45191 0.00161531136836857
45193 0.00144516630098224
45195 0.00127507501747459
45197 0.00110494752880186
45198 0.00101990438997746
45199 0.00093487580306828
45200 0.000849858392030001
45201 0.000764841388445348
45202 0.000679835618939251
45203 0.000594839744735509
45204 0.000509861332830042
45205 0.000424882600782439
45206 0.000339894730132073
45207 0.000254908867646009
45208 0.000169938430190086
45209 8.49681091494858e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
13 3470.72387695312
18 3489.6572265625
25 3511.38598632812
37 3537.90063476562
46 3553.81787109375
55 3590.14599609375
62 3611.00561523438
93 3862.75268554688
102 4041.04077148438
106 4080.58374023438
107 4086.06909179688
108 4133.10107421875
115 4180.68603515625
118 4238.056640625
120 4253.86279296875
122 4297.26904296875
129 4363.927734375
130 4464.76025390625
134 4527.66943359375
139 4567.7822265625
140 4603.7646484375
141 4609.00439453125
142 4685.705078125
146 4807.6826171875
151 4844.58935546875
155 4891.1494140625
157 4921.84228515625
159 4978.39599609375
160 4987.8720703125
161 5048.1767578125
163 5068.0693359375
165 5125.3857421875
167 5212.53076171875
173 5357.029296875
175 5391.1904296875
191 5532.8876953125
192 5611.03515625
193 5617.6923828125
195 5954.32763671875
198 6052.85791015625
199 6113.4130859375
201 6141.5517578125
205 6262.03173828125
206 6446.42626953125
207 6587.88623046875
209 6675.0869140625
213 6767.798828125
214 7089.552734375
217 7150.642578125
218 7470.50830078125
221 7598.6484375
222 7639.2158203125
225 7910.4462890625
226 8129.66357421875
232 8362.7431640625
233 8565.92578125
234 8591.32421875
235 8819.396484375
237 8948.4912109375
238 9259.658203125
239 9703.958984375
241 9805.1953125
242 9815.6552734375
244 10028.830078125
nan nan
420 10057.56640625
421 9922.6748046875
422 9857.0458984375
423 9726.3916015625
427 9598.0859375
428 9457.107421875
429 9395.1708984375
430 9219.0146484375
431 9204.662109375
433 8960.1611328125
434 8930.7646484375
435 8706.1328125
437 8560.740234375
438 8352.91015625
439 8241.5419921875
441 8176.67822265625
442 8142.86669921875
443 7797.255859375
446 7688.9765625
447 7612.08837890625
449 7586.9853515625
450 7534.83935546875
451 7532.75927734375
453 7352.677734375
454 7160.2509765625
455 7055.33935546875
456 7005.05078125
462 6947.41650390625
463 6812.52685546875
466 6665.81494140625
467 6564.0419921875
471 6440.85498046875
472 6277.02099609375
474 6236.1201171875
475 6128.28515625
477 6064.10986328125
478 5879.4404296875
490 5554.83447265625
491 5417.74462890625
492 5367.5888671875
493 5263.74853515625
494 5249.29931640625
495 5117.45458984375
498 5020.63818359375
499 4843.384765625
501 4825.08349609375
502 4737.35205078125
503 4730.935546875
504 4591.541015625
506 4572.72021484375
507 4532.5068359375
508 4374.64013671875
509 4370.01953125
510 4226.587890625
511 4219.89697265625
513 4050.08447265625
516 4033.64233398438
518 4009.390625
524 3945.02099609375
525 3896.92529296875
529 3837.6064453125
534 3813.91967773438
537 3747.9775390625
540 3713.13720703125
541 3612.54223632812
543 3582.12939453125
544 3510.62866210938
547 3496.919921875
549 3405.44677734375
550 3339.9873046875
551 3338.5263671875
556 3234.54223632812
557 3231.52319335938
559 3159.44921875
561 3148.62036132812
562 3104.54663085938
563 3028.1064453125
575 2912.84790039062
586 2824.83642578125
588 2822.18579101562
590 2745.49145507812
591 2738.16870117188
592 2704.8115234375
596 2673.59228515625
598 2661.5048828125
599 2633.56127929688
602 2612.31079101562
603 2581.08349609375
604 2529.76245117188
606 2522.35864257812
607 2494.97583007812
614 2452.59326171875
615 2404.29052734375
616 2402.15844726562
618 2373.43676757812
624 2321.73828125
625 2285.0341796875
629 2269.08081054688
634 2255.81103515625
635 2210.62377929688
637 2158.53759765625
645 2100.30126953125
646 2077.77758789062
649 2060.4970703125
652 2036.01245117188
656 2009.86157226562
657 1990.18505859375
697 1798.81408691406
699 1795.08813476562
700 1771.47729492188
701 1771.02807617188
705 1725.73742675781
708 1720.02844238281
710 1708.10986328125
717 1685.21472167969
721 1659.12976074219
723 1653.83984375
724 1634.33911132812
739 1586.54296875
740 1567.05969238281
744 1559.54162597656
747 1543.57360839844
750 1540.107421875
751 1524.47900390625
756 1512.65026855469
758 1498.00256347656
761 1482.40991210938
765 1456.71118164062
768 1445.4423828125
770 1432.89538574219
773 1423.69396972656
774 1408.74011230469
777 1403.29614257812
778 1388.38049316406
779 1388.01623535156
781 1367.55810546875
794 1330.26770019531
798 1321.90881347656
803 1291.19250488281
804 1277.45166015625
821 1235.97119140625
824 1231.91955566406
826 1224.43823242188
830 1212.75048828125
833 1197.66345214844
835 1187.34802246094
837 1176.97668457031
862 1127.81408691406
863 1118.81005859375
866 1111.30456542969
883 1064.58752441406
887 1054.66015625
892 1037.6845703125
900 1024.85754394531
903 1014.53283691406
909 1010.79479980469
911 1004.52557373047
918 993.493896484375
920 981.169494628906
923 976.328308105469
928 965.829528808594
934 955.368103027344
937 949.060119628906
939 944.908935546875
940 934.951232910156
949 923.486389160156
951 915.811950683594
955 910.921630859375
957 905.310607910156
966 890.892944335938
968 884.759094238281
974 877.965393066406
998 837.494506835938
1004 831.118041992188
1015 812.450561523438
1017 806.68359375
1029 789.23193359375
1033 784.287353515625
1035 779.930236816406
1043 772.380310058594
1050 763.602905273438
1054 757.7861328125
1056 754.213134765625
1066 745.212463378906
1070 737.551147460938
1075 733.003601074219
1076 728.277770996094
1084 723.81640625
1136 665.947265625
1138 662.10107421875
1146 650.735595703125
1148 646.324768066406
1152 639.83984375
1155 637.556518554688
1163 631.942810058594
1169 626.148498535156
1189 608.2734375
1194 604.493469238281
1214 591.876831054688
1217 588.324035644531
1242 569.942138671875
1246 566.391052246094
1259 560.384399414062
1273 547.972534179688
1282 543.537780761719
1292 538.503479003906
1299 527.702575683594
1306 523.879150390625
1309 521.966674804688
1315 518.603454589844
1325 510.848358154297
1335 505.484893798828
1336 501.567138671875
1361 489.976806640625
1365 486.680755615234
1370 483.937133789062
1378 479.423553466797
1386 475.40234375
1389 471.960205078125
1459 434.607818603516
1463 430.169219970703
1512 409.411224365234
1516 403.704071044922
1520 401.047576904297
1528 395.671356201172
1556 382.885009765625
1558 380.954010009766
1579 371.003814697266
1582 367.765167236328
1612 356.752075195312
1619 354.099212646484
1626 351.284576416016
1632 349.780487060547
1643 343.380340576172
1650 341.416625976562
1655 339.687652587891
1661 336.869201660156
1672 334.271118164062
1678 332.582183837891
1695 327.953063964844
1705 324.295928955078
1718 322.092315673828
1729 318.284149169922
1742 314.833343505859
1751 312.581939697266
1770 309.202972412109
1780 306.510711669922
1787 304.011260986328
1793 302.283142089844
1802 300.296325683594
1806 297.818115234375
1836 292.248718261719
1841 290.574371337891
1849 288.433410644531
1883 282.782775878906
2051 247.602874755859
2064 245.254623413086
2077 242.083129882812
2084 240.223617553711
2088 239.23420715332
2101 235.870697021484
2112 232.832061767578
2127 229.523651123047
2155 224.449340820312
2199 218.686187744141
2207 217.577896118164
2215 216.116271972656
2227 213.747817993164
2232 212.652069091797
2247 210.496002197266
2326 198.001083374023
2351 195.876968383789
2369 193.31120300293
2403 190.177993774414
2410 189.491424560547
2429 187.627029418945
2441 185.703689575195
2457 183.658554077148
2463 182.569351196289
2474 181.167175292969
2482 179.476791381836
2515 176.157775878906
2521 175.168060302734
2555 171.866638183594
2562 170.842880249023
2578 169.427124023438
2606 166.338775634766
2612 165.693786621094
2623 164.322052001953
2628 163.670318603516
2641 162.621719360352
2645 162.09228515625
2675 159.230804443359
2753 152.565536499023
2764 151.360794067383
2786 148.828491210938
2793 147.796005249023
2799 147.182830810547
2829 145.825622558594
2849 143.883178710938
2867 142.725448608398
2910 139.458938598633
2930 138.226898193359
2936 137.84846496582
2957 136.645202636719
3503 105.717887878418
3570 103.045120239258
3576 102.766891479492
3643 100.420303344727
3660 99.6599349975586
3668 99.1711196899414
3699 97.9730758666992
3732 96.6459655761719
3741 96.1024169921875
3758 95.6028137207031
3777 94.8797302246094
3786 94.4945755004883
3802 93.7501525878906
4171 80.833869934082
4201 79.9366989135742
4216 79.4796447753906
4234 78.8787078857422
4252 78.4340972900391
4292 77.4728775024414
4302 77.2444763183594
4322 76.7041168212891
4337 76.3156585693359
4362 75.617561340332
4384 74.9241790771484
4464 72.7760772705078
4499 71.9058074951172
4515 71.6060104370117
4560 70.5882034301758
4577 70.1661834716797
4639 68.7039031982422
4726 66.803108215332
4872 63.6545295715332
4906 63.150634765625
4924 62.825366973877
4954 62.2860336303711
4976 61.7191162109375
5021 60.9494514465332
5078 59.8114280700684
5106 59.2983283996582
5284 56.3256645202637
5318 55.796329498291
5407 54.2387962341309
5439 53.755786895752
5466 53.3089294433594
5549 51.9399108886719
5566 51.6585159301758
5610 51.1059455871582
5623 50.8859977722168
5977 46.6310729980469
6001 46.3014984130859
6033 45.945011138916
6113 45.0338973999023
6140 44.6943817138672
6181 44.3403587341309
6224 43.9088325500488
6240 43.7445297241211
6276 43.3961715698242
6302 43.0892219543457
6353 42.5154685974121
6399 42.061840057373
6441 41.6901893615723
6617 39.9023094177246
6654 39.5922966003418
7474 33.0243186950684
7555 32.492374420166
7584 32.266040802002
7641 31.8871078491211
7687 31.6051425933838
7779 31.0542888641357
7810 30.837818145752
7995 29.5655918121338
8004 29.1734161376953
8012 28.9559288024902
8021 28.6590042114258
8027 28.5231399536133
8054 28.021785736084
8064 27.8557929992676
8067 27.7372493743896
8074 27.6034812927246
8081 27.3542671203613
8093 27.0613040924072
8116 26.6736526489258
8131 26.3987522125244
8147 26.1600341796875
8152 26.0845737457275
8162 25.9256572723389
8170 25.8012866973877
8236 24.6324310302734
8244 24.4194011688232
8264 24.1811981201172
8287 23.8890419006348
8296 23.6855239868164
8457 21.2313671112061
8509 20.72412109375
8523 20.5233821868896
8563 20.1962699890137
8566 20.1012096405029
8585 19.9394817352295
8593 19.8551921844482
8620 19.6410350799561
8645 19.3850746154785
8660 19.2762584686279
8742 18.4338760375977
8759 18.2902965545654
8798 17.9324531555176
8846 17.4898624420166
8860 17.4094715118408
8873 17.2854881286621
9031 16.2486038208008
9052 16.1459674835205
9313 14.6422214508057
9328 14.57666015625
9362 14.4042387008667
9394 14.1980581283569
9425 14.045970916748
9443 13.9542303085327
9465 13.8500957489014
9477 13.7413024902344
9502 13.6036233901978
9667 12.8549613952637
9722 12.6331586837769
9740 12.5579862594604
9761 12.4608125686646
9779 12.3789052963257
9843 12.134744644165
9859 12.078085899353
9876 12.0338115692139
9898 11.9493703842163
9913 11.9008207321167
9946 11.7672348022461
9974 11.6720819473267
10022 11.531418800354
10032 11.5050220489502
10545 10.0769157409668
10575 10.0115156173706
10639 9.85976505279541
10768 9.56540489196777
10793 9.51056385040283
10824 9.44918823242188
10858 9.38484573364258
10880 9.33723258972168
10920 9.24078178405762
10938 9.19176006317139
10965 9.14926528930664
11144 8.84271812438965
11170 8.79220390319824
11212 8.72758293151855
11268 8.60930347442627
11319 8.53197956085205
11474 8.30589389801025
11491 8.27787113189697
11522 8.23895931243896
11564 8.17455959320068
11610 8.11732769012451
11767 7.94045448303223
11793 7.9011173248291
11851 7.82680654525757
11879 7.79629516601562
11916 7.7491888999939
11970 7.67363977432251
12009 7.6269588470459
12708 6.87778520584106
12756 6.83069705963135
12780 6.80361843109131
12830 6.75903415679932
12868 6.72147655487061
12894 6.68670988082886
12968 6.62272453308105
13005 6.57835245132446
13042 6.53618621826172
13086 6.50007581710815
13126 6.46856832504272
13539 6.16132736206055
13583 6.1306037902832
13748 6.00642204284668
13825 5.95848846435547
13867 5.92777872085571
14004 5.82381105422974
14054 5.78866910934448
14123 5.74967861175537
14152 5.72761917114258
14223 5.68406820297241
14272 5.651207447052
15188 5.11416292190552
15237 5.09068536758423
15279 5.06652402877808
15333 5.04265356063843
15398 5.01192235946655
15455 4.97867631912231
15742 4.83847093582153
15793 4.81182813644409
15851 4.78222036361694
15883 4.770920753479
15953 4.74058103561401
15997 4.72761201858521
16185 4.64691305160522
16240 4.62396717071533
16310 4.59516429901123
16430 4.53679847717285
16856 4.36784553527832
16885 4.3572154045105
16953 4.33200979232788
17024 4.3057336807251
17152 4.25160980224609
17219 4.22591304779053
17450 4.13700342178345
17516 4.11060190200806
17647 4.06526517868042
17805 4.00297069549561
17878 3.97284650802612
18054 3.91016244888306
18093 3.89672756195068
18184 3.86738467216492
18299 3.83470869064331
18941 3.64110159873962
19026 3.61540603637695
19227 3.55716753005981
19292 3.53919243812561
19341 3.52393341064453
19503 3.47704005241394
19856 3.39130711555481
19931 3.37166976928711
20266 3.2891731262207
20335 3.27385878562927
20434 3.25153589248657
20544 3.22441530227661
20692 3.1890435218811
20781 3.1677577495575
21059 3.10253286361694
21117 3.08845186233521
22832 2.71657514572144
22890 2.70488810539246
23318 2.62462282180786
23466 2.59479141235352
23573 2.57442951202393
23665 2.55554175376892
24001 2.49550199508667
24126 2.47060561180115
24223 2.45444202423096
24315 2.4376266002655
24434 2.41616725921631
24754 2.36063981056213
25055 2.30975317955017
25190 2.28751301765442
25376 2.25346112251282
25487 2.23492741584778
25601 2.21735310554504
25777 2.18990850448608
25881 2.17347955703735
26275 2.11176991462708
26380 2.09381628036499
26592 2.05817270278931
26744 2.03558325767517
27274 1.95598971843719
27398 1.93793821334839
27489 1.92498528957367
27590 1.90939676761627
27838 1.87171947956085
28223 1.81653237342834
28363 1.79690277576447
28526 1.77357387542725
28686 1.752681016922
28857 1.72982740402222
29005 1.71044552326202
32885 1.23382043838501
32977 1.22304117679596
33216 1.19527554512024
33898 1.11885893344879
33947 1.11322498321533
34053 1.10168492794037
34515 1.05182957649231
34791 1.02266681194305
36927 0.800709843635559
37344 0.759527623653412
37539 0.740151107311249
37631 0.731015622615814
38780 0.618367493152618
39041 0.59332662820816
39207 0.577207565307617
40380 0.468232482671738
40607 0.447455435991287
40725 0.435130149126053
41005 0.404367953538895
41217 0.381546944379807
41994 0.299923986196518
42503 0.248692691326141
42696 0.229674711823463
43137 0.187052071094513
43346 0.167157247662544
43633 0.140268579125404
43753 0.129143849015236
43874 0.118005931377411
44001 0.106385320425034
44109 0.096544623374939
44219 0.0866275504231453
44335 0.076240636408329
44439 0.0669651478528976
44529 0.0590034909546375
44605 0.0523086413741112
44674 0.0462501458823681
44732 0.0411767698824406
44788 0.0362974777817726
44830 0.0326480232179165
44872 0.0290075670927763
44912 0.0255481507629156
44943 0.022871807217598
44972 0.0203693918883801
44998 0.0181303191930056
45021 0.0161526072770357
45041 0.0144346002489328
45059 0.0128901926800609
45075 0.0115179233253002
45090 0.0102335475385189
45103 0.00912146084010601
45115 0.00809547770768404
45125 0.00724064838141203
45134 0.00647221319377422
45142 0.00578998168930411
45149 0.00519280647858977
45156 0.00459578493610024
45162 0.00408432213589549
45167 0.00365829654037952
45172 0.00323227187618613
45176 0.00289174634963274
45180 0.00255137076601386
45183 0.00229598255828023
45186 0.00204081879928708
45189 0.00178554281592369
45191 0.00161547714378685
45193 0.00144532416015863
45195 0.0012752409093082
45197 0.00110509851947427
45198 0.00102002813946456
45199 0.000934985640924424
45200 0.000849955889862031
45201 0.000764929165598005
45202 0.000679891556501389
45203 0.000594896264374256
45204 0.000509906094521284
45205 0.000424903380917385
45206 0.000339914491632953
45207 0.000254927057540044
45208 0.000169946360983886
45209 8.49711868795566e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
18 3478.96655273438
25 3518.33447265625
28 3547.41284179688
29 3552.54418945312
30 3589.47998046875
38 3637.68920898438
42 3650.79907226562
44 3673.34985351562
48 3696.2041015625
49 3739.21655273438
63 3811.34326171875
68 3835.65600585938
74 3879.59692382812
75 3979.84057617188
83 4048.90161132812
86 4078.4853515625
90 4103.86474609375
97 4188.23876953125
104 4214.787109375
107 4242.23974609375
110 4254.8017578125
113 4388.2998046875
117 4404.390625
118 4456.97509765625
122 4480.89794921875
123 4534.3134765625
130 4594.2236328125
132 4614.0146484375
134 4712.90625
139 4758.89599609375
144 4810.29638671875
145 4860.29296875
153 4919.92431640625
157 4950.251953125
158 4984.5791015625
161 4994.36865234375
164 5071.1923828125
165 5079.72412109375
166 5202.4306640625
167 5219.24853515625
168 5338.08251953125
169 5344.59521484375
171 5460.75244140625
174 5545.818359375
175 5613.1083984375
176 5733.326171875
179 5765.1943359375
180 5850.921875
184 5954.484375
186 5979.69189453125
187 6201.01220703125
190 6427.4853515625
191 6428.90380859375
192 6780.2197265625
195 6812.46337890625
196 6887.49951171875
198 6905.31982421875
199 7072.44091796875
200 7141.83544921875
203 7151.419921875
205 7269.14111328125
206 7332.28564453125
208 7369.5087890625
209 7533.6357421875
210 7828.48486328125
211 7910.359375
215 7961.83447265625
216 8024.23583984375
217 8141.63330078125
220 8279.87109375
222 8359.3046875
223 8520.732421875
227 8622.9677734375
228 8936.8896484375
231 9055.994140625
232 9263.990234375
234 9324.4833984375
235 9586.8173828125
236 9625.2294921875
237 10305.45703125
nan nan
381 10157.2880859375
382 9839.4150390625
383 9674.4326171875
385 9455.6845703125
386 9450.7548828125
388 9342.6572265625
389 9188.02734375
390 9142.9736328125
391 8718.17578125
392 8145.5986328125
393 8024.04638671875
395 7540.92236328125
397 7388.67822265625
398 7384.7080078125
399 7323.986328125
400 7322.28955078125
401 7174.625
402 6900.09033203125
409 6620.67626953125
410 6512.294921875
412 6484.49365234375
413 6287.97802734375
424 6075.85595703125
425 5890.2470703125
426 5888.51708984375
427 5824.2685546875
432 5768.7529296875
434 5706.4404296875
435 5696.12451171875
436 5606.88134765625
438 5526.2158203125
439 5422.0947265625
440 5414.845703125
442 5333.80859375
445 5285.9501953125
446 5166.39013671875
448 5136.5205078125
449 5046.47265625
450 5005.27099609375
451 4903.2822265625
454 4860.6396484375
455 4756.884765625
457 4741.046875
460 4652.05126953125
462 4603.6611328125
464 4402.34814453125
466 4392.259765625
467 4269.80517578125
468 4253.89306640625
469 4158.6376953125
470 4141.66650390625
471 4025.68286132812
474 3997.36889648438
475 3903.04443359375
476 3865.33422851562
482 3810.02319335938
483 3757.66674804688
487 3697.40551757812
489 3660.23510742188
491 3649.80712890625
492 3614.18676757812
493 3527.41259765625
498 3486.65087890625
499 3407.07006835938
500 3399.30908203125
502 3291.9189453125
505 3265.17163085938
506 3187.55053710938
511 3163.1787109375
514 3064.31811523438
515 3039.60522460938
518 3018.28442382812
519 3005.42065429688
521 2943.35083007812
524 2935.52758789062
526 2904.24145507812
527 2845.50903320312
528 2818.95581054688
533 2799.69750976562
534 2762.99755859375
538 2747.6611328125
543 2689.22534179688
544 2604.64672851562
549 2580.87939453125
551 2515.91674804688
553 2502.35717773438
562 2465.6640625
570 2440.48413085938
573 2405.55126953125
576 2381.29736328125
578 2356.50927734375
582 2321.33935546875
584 2316.81713867188
586 2299.60034179688
591 2259.10131835938
594 2244.779296875
602 2219.07080078125
603 2193.55908203125
606 2178.20385742188
608 2158.81494140625
622 2049.11401367188
624 2045.49157714844
625 2008.42993164062
632 1985.93078613281
633 1935.31115722656
640 1899.34362792969
641 1875.45886230469
644 1865.974609375
658 1809.08581542969
660 1784.68041992188
665 1773.86450195312
667 1754.00170898438
699 1624.79650878906
701 1614.58874511719
703 1602.78662109375
706 1571.59558105469
707 1569.74780273438
708 1556.36767578125
711 1554.4072265625
712 1535.73400878906
713 1533.21948242188
714 1517.08862304688
718 1501.24206542969
741 1446.87390136719
742 1437.34753417969
743 1437.09814453125
746 1413.90954589844
764 1371.07165527344
768 1347.98681640625
772 1335.86315917969
774 1324.53198242188
776 1321.38500976562
780 1293.39184570312
783 1286.47741699219
784 1272.68127441406
785 1270.15808105469
786 1257.71826171875
792 1250.02124023438
796 1232.78894042969
804 1216.21215820312
808 1193.49633789062
812 1187.90087890625
814 1181.0712890625
822 1166.6826171875
827 1134.89575195312
828 1122.29858398438
841 1094.77954101562
842 1086.58850097656
845 1083.40600585938
847 1074.96301269531
851 1065.58569335938
853 1058.12182617188
854 1057.90393066406
856 1040.15991210938
861 1031.974609375
879 1000.82818603516
890 981.353210449219
893 969.614196777344
898 961.8779296875
899 951.400268554688
906 942.495727539062
932 894.961608886719
936 889.539733886719
938 880.608703613281
941 876.960510253906
943 867.464050292969
967 836.560363769531
970 824.359619140625
976 815.723815917969
981 806.913940429688
983 802.427978515625
988 797.210388183594
1004 780.149475097656
1008 776.494934082031
1015 770.970458984375
1020 762.435913085938
1071 704.47265625
1074 701.162231445312
1080 694.052795410156
1082 689.429748535156
1098 666.282592773438
1104 663.785766601562
1118 648.943298339844
1123 639.106506347656
1131 632.608581542969
1142 624.889282226562
1146 620.450927734375
1149 616.135803222656
1155 612.287475585938
1160 607.894897460938
1162 604.785583496094
1166 600.296203613281
1179 585.766479492188
1181 583.75048828125
1184 581.977172851562
1187 576.645385742188
1193 573.8701171875
1196 567.865234375
1202 563.5166015625
1205 557.909362792969
1211 553.091064453125
1216 549.522155761719
1223 545.510437011719
1225 542.699035644531
1231 538.566772460938
1236 532.489135742188
1243 526.83740234375
1245 523.8466796875
1251 520.531921386719
1259 515.737060546875
1261 512.247436523438
1274 503.195983886719
1276 500.72802734375
1280 499.327484130859
1285 496.642608642578
1288 494.905609130859
1296 490.267425537109
1301 483.887176513672
1308 480.137878417969
1341 462.219329833984
1344 459.069152832031
1353 455.693237304688
1366 448.948883056641
1370 442.018646240234
1382 437.709289550781
1394 429.025177001953
1405 425.799591064453
1411 423.056671142578
1414 421.076080322266
1427 416.182830810547
1434 410.773040771484
1438 408.187896728516
1443 405.9560546875
1456 401.552978515625
1459 399.175048828125
1474 396.054504394531
1498 382.331756591797
1513 379.143859863281
1519 376.697570800781
1526 374.207305908203
1530 372.042572021484
1541 367.506439208984
1544 366.133239746094
1553 361.767852783203
1564 356.461151123047
1568 354.73291015625
1573 352.954528808594
1593 347.880035400391
1603 344.095520019531
1612 341.836151123047
1615 339.85888671875
1641 333.134948730469
1648 330.733428955078
1666 326.226898193359
1677 324.237915039062
1689 321.509307861328
1701 318.140197753906
1711 315.992980957031
1718 313.523742675781
1722 311.898864746094
1733 309.220306396484
1736 307.830749511719
1744 305.720031738281
1781 297.989013671875
1785 296.7978515625
1795 294.256408691406
1799 293.172698974609
1802 291.892425537109
1807 289.044647216797
1814 286.885986328125
1883 270.703094482422
2025 246.754638671875
2033 244.939102172852
2039 243.167617797852
2059 239.749206542969
2074 237.650192260742
2084 236.556289672852
2097 234.781768798828
2107 232.870666503906
2121 231.112609863281
2128 229.688400268555
2140 227.763732910156
2153 225.758636474609
2166 223.818984985352
2185 220.467681884766
2215 216.801696777344
2235 213.161087036133
2253 211.056976318359
2274 207.433685302734
2284 205.630020141602
2294 203.723892211914
2303 202.046188354492
2307 200.930221557617
2319 198.71467590332
2328 197.429397583008
2355 194.972244262695
2385 191.05827331543
2406 188.709411621094
2413 187.343978881836
2434 185.059783935547
2442 183.880798339844
2716 156.619094848633
2745 154.572067260742
2750 154.105804443359
2771 152.455520629883
2784 151.307220458984
2796 150.130722045898
2809 149.459518432617
2821 148.296981811523
2826 147.668518066406
2877 142.55419921875
2882 142.109832763672
2900 140.759216308594
2908 140.386016845703
2990 134.570129394531
3015 133.421127319336
3033 131.937789916992
3047 131.069381713867
3058 130.116088867188
3071 128.893325805664
3092 127.267074584961
3129 124.743957519531
3538 103.780647277832
3556 103.012596130371
3599 101.138870239258
3617 100.207176208496
3627 99.7904281616211
3656 98.9146423339844
3671 98.1633682250977
3683 97.5401763916016
3753 94.8791046142578
3775 94.0735397338867
3836 91.7418670654297
3865 90.7549819946289
3878 90.1096954345703
4034 85.139289855957
4070 84.0707321166992
4183 80.7370529174805
4203 80.127815246582
4298 77.4762344360352
4342 76.4916152954102
5556 51.891429901123
5585 51.4595603942871
5768 49.0200271606445
6222 43.766242980957
6256 43.4492111206055
6323 42.7121658325195
6343 42.5142517089844
6377 42.2008666992188
6390 42.0453071594238
6461 41.4337882995605
6475 41.3196220397949
6585 40.3125610351562
6617 39.9820709228516
6654 39.6292533874512
6702 39.2242050170898
6726 39.030101776123
6979 36.9265975952148
7236 35.0208282470703
7257 34.8854942321777
7464 33.3718223571777
7502 33.0937919616699
7693 31.781229019165
7772 31.3097515106201
7806 31.1373729705811
7916 30.5247955322266
7994 30.0375061035156
8027 29.849214553833
8063 29.5528526306152
8148 27.254114151001
8161 26.9412002563477
8167 26.7254676818848
8175 26.5330181121826
8181 26.4096393585205
8194 26.1940498352051
8232 25.5680618286133
8244 25.4038391113281
8251 25.2929515838623
8270 25.0193748474121
8353 23.5510921478271
8361 23.4220352172852
8367 23.2724075317383
8391 22.842264175415
8399 22.7103118896484
8407 22.5671653747559
8493 21.4798145294189
8505 21.3615436553955
8518 21.2169609069824
8535 21.1041393280029
8543 21.0227394104004
8565 20.8096866607666
8600 20.4961071014404
8626 20.294864654541
8783 18.7988147735596
8800 18.6902828216553
8818 18.5097179412842
8984 17.2451801300049
9003 17.109733581543
9173 15.9473695755005
9206 15.6763143539429
9233 15.5353832244873
9269 15.378794670105
9280 15.312162399292
9304 15.1994380950928
9319 15.0419874191284
9352 14.9234666824341
9430 14.5606918334961
9468 14.3889331817627
9480 14.3215494155884
9496 14.2377758026123
9531 13.994725227356
9550 13.8832559585571
9559 13.8396492004395
9583 13.7391300201416
9658 13.411792755127
9677 13.330530166626
9694 13.236273765564
9801 12.8375844955444
9813 12.8029813766479
9850 12.6411819458008
10065 11.8141012191772
10087 11.7467937469482
10101 11.6899795532227
10139 11.5587158203125
10149 11.5009775161743
10159 11.466983795166
10179 11.4094152450562
10198 11.3750772476196
10226 11.2794103622437
10241 11.2105226516724
10282 11.0928373336792
11131 9.14933776855469
11164 9.10644626617432
11207 9.02955913543701
11237 8.98387241363525
11248 8.95596599578857
11329 8.81257438659668
11358 8.76243495941162
11376 8.73012542724609
11526 8.49584579467773
11551 8.4528169631958
11628 8.32497787475586
11663 8.26930046081543
11712 8.20059871673584
11730 8.18350887298584
11780 8.12206649780273
11811 8.07731628417969
11835 8.03423690795898
11873 7.97112131118774
11938 7.89015102386475
11968 7.85309314727783
11991 7.82206869125366
12108 7.66871690750122
12174 7.57452535629272
12239 7.49648475646973
12288 7.43521499633789
12324 7.39930725097656
12368 7.33925485610962
12411 7.27667331695557
12501 7.15911912918091
12530 7.11949872970581
12581 7.05717897415161
13419 6.29214954376221
13491 6.23423099517822
13538 6.20194482803345
13695 6.084144115448
13718 6.06804275512695
13810 6.00022745132446
13950 5.90720081329346
14027 5.85620164871216
14054 5.83642482757568
14095 5.80708694458008
14314 5.66701126098633
14370 5.63353729248047
15390 5.04055833816528
15478 4.99389839172363
15611 4.92873191833496
15662 4.90233755111694
15696 4.88838958740234
16440 4.53431463241577
16509 4.50617074966431
16676 4.44136762619019
16708 4.42593765258789
16854 4.3600606918335
16884 4.34941005706787
16994 4.31017875671387
17191 4.24433851242065
17284 4.20529270172119
17354 4.17828226089478
18200 3.8763587474823
18265 3.85439276695251
18443 3.79282402992249
18585 3.75126910209656
18665 3.72725367546082
18855 3.67180132865906
19101 3.5942440032959
19237 3.55681586265564
19408 3.51375317573547
19496 3.48836445808411
19573 3.468510389328
20551 3.20898413658142
20675 3.17619299888611
20772 3.15326833724976
20880 3.13068985939026
20936 3.11905026435852
21024 3.09857535362244
21252 3.04861760139465
21338 3.02883791923523
21640 2.95716214179993
21995 2.88183808326721
22059 2.86794090270996
22254 2.82662582397461
29163 1.68959677219391
29288 1.6726598739624
29487 1.646071434021
29638 1.62539207935333
29888 1.59502148628235
30000 1.58007001876831
30084 1.56974649429321
30199 1.55470764636993
30327 1.53908729553223
33301 1.18192911148071
33437 1.16638767719269
33650 1.14289176464081
34069 1.09765458106995
34455 1.05535316467285
34626 1.03703224658966
37032 0.788410007953644
37185 0.773107469081879
37349 0.756802260875702
37477 0.744071543216705
37692 0.722374677658081
38536 0.640219688415527
38690 0.625325262546539
39704 0.529692947864532
40730 0.433872133493423
40933 0.411618649959564
41292 0.373163193464279
41696 0.330494552850723
42394 0.259334027767181
42845 0.215103656053543
43084 0.192065626382828
43362 0.165583312511444
43523 0.150446832180023
43646 0.138960734009743
43863 0.118980899453163
44065 0.100508764386177
44200 0.088301807641983
44335 0.0762114524841309
44415 0.0691008269786835
44508 0.0608475841581821
44574 0.0550246834754944
44647 0.0486041307449341
44717 0.0424774400889874
44773 0.037596981972456
44822 0.0333276987075806
44867 0.0294247027486563
44902 0.026392912492156
44937 0.0233739614486694
44967 0.0207894816994667
44994 0.018465643748641
45018 0.0164040252566338
45039 0.0146010154858232
45058 0.0129731437191367
45074 0.0116028031334281
45089 0.0103179281577468
45102 0.00920584425330162
45113 0.00826562009751797
45123 0.00741065107285976
45132 0.00664282962679863
45141 0.00587461050599813
45148 0.00527748372405767
45155 0.00468062236905098
45161 0.00416934955865145
45166 0.00374333653599024
45171 0.00331746647134423
45175 0.00297687342390418
45179 0.00263635162264109
45182 0.00238112872466445
45185 0.00212585995905101
45188 0.00187057151924819
45190 0.00170044356491417
45192 0.00153020489960909
45194 0.00136007636319846
45196 0.00118999485857785
45198 0.00101993465796113
45199 0.00093493633903563
45200 0.000849933479912579
45201 0.000764927885029465
45202 0.000679924036376178
45203 0.000594928918872029
45204 0.000509923149365932
45205 0.000424920639488846
45206 0.000339922902639955
45207 0.00025492999702692
45208 0.000169950566487387
45209 8.49724965519272e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
13 3479.29516601562
19 3497.09448242188
39 3556.14819335938
45 3599.7177734375
61 3674.97338867188
62 3708.64526367188
68 3736.8154296875
69 3778.31494140625
73 3793.10400390625
74 3822.85791015625
77 3849.0927734375
78 3879.46069335938
92 3944.63549804688
94 3979.76635742188
111 4116.3896484375
114 4163.32275390625
116 4184.99365234375
126 4271.19287109375
129 4323.23828125
130 4478.1953125
133 4575.9921875
134 4669.82958984375
136 4688.388671875
141 4830.13232421875
144 4880.583984375
147 4904.9326171875
148 4976.5078125
156 5122.583984375
157 5224.03564453125
164 5366.0068359375
166 5516.05859375
167 5536.36083984375
168 5665.458984375
170 5679.462890625
172 5714.91455078125
175 5776.859375
179 5892.6982421875
184 5972.86767578125
186 6002.6162109375
188 6051.2763671875
190 6051.31640625
191 6355.5517578125
194 6382.6953125
199 6514.21875
200 6700.3759765625
203 6764.93115234375
204 6820.53857421875
205 7042.28271484375
209 7156.3330078125
210 7250.16650390625
213 7312.66064453125
214 7671.01611328125
215 7703.4814453125
216 7884.59326171875
218 7975.8466796875
222 8048.35498046875
223 8261.2060546875
226 8437.615234375
230 8684.4853515625
231 8895.1337890625
233 9604.927734375
241 10043.19921875
nan nan
390 10040.6630859375
395 9688.7138671875
396 9578.6474609375
397 9567.0849609375
398 9259.2158203125
399 9044.41796875
406 8774.7529296875
407 8452.896484375
408 8363.2294921875
409 8221.3515625
410 7853.412109375
412 7599.474609375
413 7598.185546875
416 7430.71826171875
417 7404.02685546875
418 7247.9619140625
420 7163.5302734375
421 7013.04296875
424 6877.60400390625
425 6873.35009765625
426 6821.39599609375
428 6809.81201171875
430 6687.73046875
431 6286.998046875
439 6043.8994140625
441 6010.26953125
442 5983.02490234375
444 5781.0283203125
447 5732.126953125
449 5721.72998046875
451 5619.73779296875
452 5502.90771484375
453 5467.37841796875
454 5335.57763671875
457 5294.32568359375
458 5184.4033203125
462 5036.28466796875
469 4921.99658203125
470 4804.77734375
474 4699.4638671875
477 4665.6064453125
481 4593.20751953125
482 4587.69580078125
483 4532.1083984375
484 4433.75732421875
487 4404.96630859375
488 4291.2880859375
490 4255.52587890625
491 4187.40185546875
493 4161.234375
494 4119.998046875
496 4092.32348632812
504 3992.2763671875
505 3944.76318359375
508 3885.61181640625
509 3834.06665039062
513 3801.23583984375
514 3764.3193359375
515 3763.7158203125
517 3727.91259765625
519 3711.4091796875
520 3638.64575195312
524 3618.29223632812
525 3569.4345703125
529 3500.75756835938
532 3449.576171875
534 3417.3671875
536 3389.60034179688
537 3304.4521484375
547 3196.8857421875
551 3168.775390625
552 3139.62939453125
553 3133.8486328125
554 3100.5185546875
556 3090.53979492188
560 3033.2041015625
561 2970.93237304688
563 2963.1708984375
564 2925.48559570312
568 2893.12133789062
569 2827.130859375
571 2800.26782226562
583 2745.7294921875
584 2699.20751953125
585 2698.93920898438
587 2661.38940429688
588 2653.85961914062
591 2581.09057617188
595 2573.78515625
596 2525.03540039062
599 2483.48193359375
600 2477.84399414062
601 2449.7822265625
603 2438.71606445312
604 2402.86279296875
608 2376.42749023438
611 2349.64990234375
614 2308.60131835938
615 2271.50390625
619 2245.80590820312
622 2231.12841796875
623 2207.31811523438
624 2205.5107421875
625 2169.15380859375
631 2140.93090820312
632 2107.0966796875
638 2078.66748046875
641 2067.03198242188
644 2057.79418945312
646 2031.22521972656
647 2001.38793945312
659 1956.68676757812
660 1940.90124511719
661 1938.84692382812
663 1909.92614746094
667 1898.15539550781
668 1879.85717773438
671 1860.36950683594
672 1846.61865234375
675 1837.525390625
682 1782.73364257812
686 1762.31579589844
688 1725.03173828125
690 1714.59716796875
708 1655.46130371094
712 1624.05895996094
714 1621.45776367188
715 1608.00048828125
718 1604.57202148438
719 1592.93493652344
724 1584.96643066406
726 1572.203125
730 1539.08728027344
735 1519.98718261719
737 1510.59558105469
750 1473.74536132812
752 1454.72778320312
755 1448.56750488281
766 1388.72045898438
767 1364.72473144531
772 1357.28820800781
777 1316.13330078125
779 1313.77062988281
780 1301.89184570312
804 1221.59753417969
806 1212.82043457031
808 1210.33483886719
809 1196.97326660156
815 1178.56213378906
817 1171.287109375
834 1146.80786132812
837 1127.4345703125
844 1117.82775878906
848 1109.21765136719
853 1099.41467285156
868 1059.95837402344
870 1049.44421386719
878 1042.01452636719
883 1030.43762207031
886 1025.20922851562
887 1018.01086425781
893 1011.72747802734
899 1001.7412109375
909 987.287536621094
917 975.914611816406
921 968.462463378906
927 962.817260742188
929 953.478698730469
934 947.872436523438
936 940.939147949219
950 917.701232910156
951 910.159790039062
953 905.872375488281
955 901.120178222656
975 873.014953613281
985 855.593383789062
992 847.450622558594
994 841.20751953125
999 836.051635742188
1005 828.402709960938
1009 822.887878417969
1022 801.839660644531
1028 793.862365722656
1030 788.664978027344
1042 773.011535644531
1053 759.807678222656
1056 753.999084472656
1069 746.028686523438
1072 742.198181152344
1078 739.102294921875
1080 733.901489257812
1095 717.679138183594
1111 695.971252441406
1115 691.838806152344
1117 685.659790039062
1128 677.822082519531
1131 673.4091796875
1140 668.751770019531
1159 655.967224121094
1174 642.596801757812
1188 634.105041503906
1192 623.731201171875
1204 613.22802734375
1209 608.57373046875
1229 594.6484375
1236 589.854064941406
1238 587.119262695312
1247 581.918029785156
1255 572.351745605469
1259 569.402648925781
1266 559.344909667969
1274 554.762084960938
1277 552.386169433594
1282 548.287292480469
1289 542.755981445312
1305 531.128601074219
1320 522.171875
1325 518.003051757812
1364 500.366943359375
1366 497.941284179688
1371 496.023529052734
1398 476.729736328125
1402 473.062133789062
1409 467.271728515625
1419 462.702972412109
1423 460.162689208984
1436 454.248809814453
1438 452.016174316406
1446 447.663177490234
1452 444.579528808594
1458 442.138031005859
1461 440.166412353516
1476 433.784484863281
1518 411.99755859375
1521 408.459564208984
1550 396.234130859375
1575 383.986328125
1579 382.477661132812
1589 379.407043457031
1597 373.967224121094
1637 356.485229492188
1646 352.930694580078
1648 351.334320068359
1658 348.159545898438
1668 343.1884765625
1686 336.509124755859
1726 324.640625
1730 322.515533447266
1770 311.988067626953
1773 310.200988769531
1799 304.317474365234
1802 302.871643066406
1939 270.223205566406
1943 269.1025390625
1979 262.376556396484
1990 260.16357421875
1998 258.424957275391
2001 257.596343994141
2040 250.706527709961
2050 249.204788208008
2053 248.304580688477
2062 246.642761230469
2072 244.400482177734
2080 243.097946166992
2086 240.805770874023
2101 238.632141113281
2104 237.906311035156
2116 236.326538085938
2135 233.495239257812
2150 230.940124511719
2251 214.999893188477
2270 212.608413696289
2277 211.282806396484
2292 209.829711914062
2300 208.76643371582
2314 206.344024658203
2324 204.566223144531
2356 199.8203125
2362 198.187927246094
2375 196.765151977539
2394 194.335144042969
2399 193.380615234375
2402 192.738143920898
2447 186.890045166016
2454 186.289077758789
2474 184.201171875
2479 183.185180664062
2502 181.244079589844
2513 179.775573730469
2709 159.623596191406
2750 156.462097167969
2756 155.519165039062
2773 154.422714233398
2828 150.081939697266
2841 148.687469482422
2879 146.659774780273
2897 145.300140380859
2968 140.417770385742
2974 139.925903320312
2984 139.067504882812
2990 138.588424682617
3017 136.804397583008
3023 136.323303222656
3148 129.067306518555
3218 124.011848449707
3230 123.067588806152
3321 117.892189025879
3336 117.267875671387
3361 116.01538848877
3386 114.804130554199
3392 114.387535095215
3480 110.651664733887
3486 110.290878295898
3521 108.66219329834
3538 107.854225158691
3573 106.601219177246
3586 106.00399017334
3600 105.203712463379
3613 104.422210693359
3626 103.736045837402
3641 102.940292358398
3671 101.72566986084
3694 100.865623474121
3706 100.183143615723
3721 99.7338256835938
3889 93.3361434936523
3902 92.8686065673828
3958 91.0838317871094
3966 90.7741394042969
3984 89.9855880737305
4056 87.5439071655273
4078 86.8109588623047
4168 84.0725326538086
4193 83.2606811523438
4381 78.2183074951172
4404 77.5543212890625
4431 76.8415756225586
4575 73.341194152832
4585 72.9363479614258
4600 72.6920318603516
4635 71.9845428466797
4648 71.596435546875
4688 70.7799682617188
4707 70.3055114746094
4739 69.6577835083008
4774 68.6162109375
4826 67.4961776733398
5010 63.5849761962891
5056 62.8065414428711
5077 62.3281402587891
6053 47.2282485961914
6092 46.7623519897461
6111 46.5785865783691
6151 46.1574096679688
6172 45.8959159851074
6262 44.8893432617188
6293 44.5075988769531
6342 43.9496994018555
6383 43.4463729858398
6489 42.379753112793
6526 42.0313911437988
6545 41.8612174987793
6597 41.3159027099609
6616 41.0822982788086
6872 38.6791954040527
6952 38.0280456542969
7070 37.0049095153809
7373 34.6346740722656
7391 34.4719085693359
7466 33.9242553710938
7487 33.7583808898926
7564 33.2557258605957
7680 32.4697647094727
7718 32.1544075012207
7842 31.3377208709717
8087 29.8796348571777
8153 29.5702590942383
8182 29.0485534667969
8201 28.5701694488525
8210 28.2398281097412
8224 27.9372749328613
8266 27.1394481658936
8276 26.9487895965576
8288 26.5386772155762
8328 25.7385158538818
8333 25.6055793762207
8358 25.1644592285156
8368 24.9736576080322
8373 24.859619140625
8384 24.658576965332
8395 24.3786811828613
8427 23.7491207122803
8441 23.5407009124756
8452 23.3563251495361
8461 23.2037105560303
8473 23.0572566986084
8484 22.917854309082
8496 22.7452793121338
8522 22.5555095672607
8544 22.1607398986816
8550 22.0825862884521
8562 21.8910503387451
8570 21.7668037414551
8583 21.6181468963623
8631 21.1136817932129
8644 20.8573627471924
8702 20.2923641204834
8710 20.1671409606934
8735 19.8669891357422
8749 19.7429180145264
8760 19.6389274597168
8768 19.5858364105225
8786 19.4280738830566
8798 19.2752208709717
8808 19.1681060791016
8814 19.102481842041
8834 18.9503536224365
8841 18.8390655517578
9054 17.1605911254883
9071 16.9906711578369
9085 16.8995304107666
9169 16.3320198059082
9199 16.0828666687012
9221 15.9617776870728
9240 15.8178672790527
9262 15.682804107666
9273 15.5948343276978
9610 13.8313245773315
9630 13.7559680938721
9683 13.458306312561
9707 13.3678207397461
9749 13.1664066314697
9801 12.9284839630127
9826 12.807276725769
9847 12.7480554580688
9872 12.6473321914673
9918 12.4999580383301
9928 12.4582986831665
10733 10.1057977676392
10768 10.0301427841187
10784 9.99745273590088
10811 9.92146587371826
10875 9.77740573883057
10892 9.73873710632324
10915 9.68932342529297
10942 9.62544059753418
10975 9.56995296478271
10985 9.54222011566162
11366 8.83142375946045
11383 8.80479431152344
11408 8.75071048736572
11446 8.67893218994141
11476 8.63194370269775
11668 8.34432792663574
11698 8.29518795013428
11855 8.06112766265869
11890 7.99774742126465
11948 7.92286968231201
11987 7.86190605163574
12016 7.82114791870117
12119 7.68919610977173
12156 7.63334894180298
12335 7.41859245300293
12388 7.34117889404297
12432 7.28314161300659
12489 7.21249485015869
12553 7.15328121185303
12627 7.06906175613403
12701 6.98934745788574
12724 6.96875429153442
12780 6.92866945266724
12953 6.74061441421509
12998 6.70667791366577
13027 6.67385959625244
13061 6.6363582611084
13156 6.54853630065918
13211 6.50515365600586
13289 6.43505859375
13329 6.40059757232666
13441 6.30692672729492
13495 6.26531887054443
13819 5.9844388961792
13888 5.94174289703369
13986 5.87784767150879
14043 5.84149599075317
14912 5.28197193145752
14968 5.25176382064819
15067 5.19761514663696
15128 5.1603569984436
15265 5.0981764793396
15325 5.06661319732666
15544 4.94989013671875
15632 4.90843868255615
15692 4.88303232192993
15842 4.80815362930298
15908 4.77131271362305
16230 4.62116813659668
16276 4.60142230987549
16557 4.48156929016113
16589 4.46740341186523
17361 4.16776132583618
17467 4.13074207305908
17509 4.11696815490723
17639 4.06747627258301
17945 3.95759129524231
18665 3.73254585266113
18809 3.68733716011047
18873 3.66656112670898
18966 3.63988852500916
21305 3.03584790229797
21390 3.01844024658203
21605 2.96879005432129
21709 2.94310760498047
21842 2.91443610191345
21944 2.89085412025452
22043 2.87137985229492
24530 2.39814567565918
24593 2.38703083992004
24749 2.35994267463684
25976 2.15622520446777
26081 2.14041137695312
26218 2.11908555030823
26335 2.10156202316284
26477 2.08171486854553
26609 2.06116104125977
28629 1.76116049289703
28728 1.74774193763733
28948 1.71796643733978
29074 1.70216572284698
29388 1.65885651111603
29701 1.61764740943909
30145 1.55990552902222
30263 1.5436897277832
30410 1.52535927295685
30538 1.50905799865723
30666 1.49247372150421
30888 1.46565651893616
31040 1.44770538806915
32058 1.32320380210876
32186 1.30813050270081
32453 1.27684617042542
33145 1.19857382774353
33368 1.17316782474518
33455 1.16355133056641
33937 1.11116921901703
34130 1.09001576900482
34320 1.06991922855377
34675 1.03146541118622
34752 1.02369499206543
34985 0.998855233192444
35069 0.989549160003662
35533 0.941141605377197
35685 0.925043106079102
35847 0.907960951328278
37551 0.736069858074188
37678 0.72358363866806
37860 0.705473661422729
38691 0.624598622322083
38881 0.606591939926147
39009 0.594595074653625
39195 0.577130615711212
39414 0.556218564510345
39959 0.505790650844574
40135 0.489573240280151
40399 0.465581595897675
40594 0.447878032922745
40770 0.429538577795029
41283 0.373953253030777
41553 0.34550353884697
42213 0.277695268392563
42526 0.24639780819416
42965 0.203551739454269
43288 0.172571703791618
43480 0.154437631368637
43692 0.134664803743362
43844 0.120641030371189
43967 0.109380148351192
44074 0.0996624007821083
44205 0.0878477618098259
44353 0.0746052265167236
44450 0.0659723281860352
44530 0.0588909238576889
44595 0.0531584694981575
44667 0.0468470714986324
44722 0.042037982493639
44777 0.0372428894042969
44826 0.0329905599355698
44866 0.0295172873884439
44906 0.0260511860251427
44938 0.0232901610434055
44967 0.0207890495657921
44992 0.0186357963830233
45015 0.0166565030813217
45036 0.0148559240624309
45054 0.013313258998096
45071 0.0118562914431095
45086 0.0105729261413217
45099 0.00946122501045465
45111 0.00843564607203007
45122 0.00749570271000266
45132 0.00664254184812307
45141 0.00587474601343274
45149 0.00519210519269109
45156 0.00459536863490939
45162 0.00408423691987991
45167 0.00365798524580896
45172 0.00323219038546085
45176 0.00289184460416436
45180 0.00255127693526447
45183 0.00229591713286936
45186 0.00204056897200644
45189 0.00178535946179181
45191 0.00161527947057039
45193 0.00144516548607498
45195 0.00127504148986191
45197 0.00110501726157963
45198 0.00101997831370682
45199 0.000934946117922664
45200 0.00084993161726743
45201 0.000764908560086042
45202 0.000679897901136428
45203 0.000594896904658526
45204 0.000509877281729132
45205 0.000424877245677635
45206 0.000339887075824663
45207 0.000254914892138913
45208 0.000169941326021217
45209 8.49699790705927e-05
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45148 0.00274774874560535
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45147 0.00279906298965216
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45147 0.00279719498939812
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45147 0.00279757427051663
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45147 0.0027957318816334
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45147 0.00279574585147202
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45146 0.00284359138458967
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45146 0.00284476554952562
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45146 0.00284476554952562
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
45146 0.00284143490716815
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20692 2.51395916938782
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20705 2.51050353050232
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20678 2.52218079566956
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20696 2.51143407821655
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20686 2.51519727706909
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20697 2.51684927940369
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20703 2.51527047157288
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20681 2.5203378200531
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20697 2.51375341415405
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
20699 2.51545548439026
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44070 0.0616770312190056
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44069 0.0617315024137497
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44068 0.0618323013186455
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44064 0.0620462670922279
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44074 0.0614520236849785
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44065 0.0619984790682793
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44062 0.0621544942259789
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44069 0.0617138482630253
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44066 0.0619180388748646
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
44068 0.0618150606751442
};
\addplot [semithick, black, dashed]
table {%
0 0.00281076109968126
45210 0.00281076109968126
};
\addlegendentry{diagonal precision}
\addplot [semithick, black, dashed, forget plot]
table {%
0 2.51549410820007
45210 2.51549410820007
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.0618339143693447
45210 0.0618339143693447
};
\draw (axis cs:42385.3125,1000) node[
  scale=0.72,
  anchor=south east,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{OU}{0.000000}{2.72}{0.1}};
\draw (axis cs:45211,0.0028107615641414) node[
  scale=0.5,
  anchor=north east,
  text=black,
  rotate=0.0
]{$d=0.05$};
\draw (axis cs:45211,2.51549407686085) node[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{$d=0.5$};
\draw (axis cs:45211,0.0618339062049376) node[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{$d=0.1$};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/bank/inverse_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0, xmax=2.5,
xtick pos=left,
xtick style={color=black},
xticklabel style = {align=center},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.0001, ymax=10000,
ymode=log,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.6411749124527 0.00281076109968126
1.63419210910797 0.00281076109968126
1.61543560028076 0.00281076109968126
1.60743284225464 0.00281076109968126
1.58559489250183 0.00281076109968126
1.58906900882721 0.00281076109968126
1.62583124637604 0.00281076109968126
1.65890109539032 0.00281076109968126
1.63810503482819 0.00281076109968126
2.62524580955505 0.00281076109968126
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.01981198787689 0.00281076109968126
1.01471638679504 0.00281076109968126
1.00091290473938 0.00281076109968126
1.00148296356201 0.00281076109968126
0.987760782241821 0.00281076109968126
0.99363112449646 0.00281076109968126
0.996088266372681 0.00281076109968126
0.987231254577637 0.00281076109968126
0.975869417190552 0.00281076109968126
0.962013363838196 0.00281076109968126
};
\addplot [semithick, black, dashed]
table {%
0 0.00281076109968126
2.5 0.00281076109968126
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.58921563625336 0.0618339143693447
1.60135066509247 0.0618339143693447
1.57980298995972 0.0618339143693447
1.59134387969971 0.0618339143693447
1.58749842643738 0.0618339143693447
1.60860431194305 0.0618339143693447
1.60705232620239 0.0618339143693447
1.63009393215179 0.0618339143693447
1.61289978027344 0.0618339143693447
2.91417646408081 0.0618339143693447
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.01778030395508 0.0618339143693447
1.01237511634827 0.0618339143693447
1.00460422039032 0.0618339143693447
0.999775409698486 0.0618339143693447
0.986593961715698 0.0618339143693447
0.992753982543945 0.0618339143693447
1.00302302837372 0.0618339143693447
1.00097036361694 0.0618339143693447
0.989539980888367 0.0618339143693447
0.975113391876221 0.0618339143693447
};
\addplot [semithick, black, dashed]
table {%
0 0.0618339143693447
2.5 0.0618339143693447
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.12286412715912 2.51549410820007
1.12112545967102 2.51549410820007
1.13666188716888 2.51549410820007
1.1388087272644 2.51549410820007
1.12620091438293 2.51549410820007
1.1373850107193 2.51549410820007
1.145259141922 2.51549410820007
1.14125192165375 2.51549410820007
1.12605035305023 2.51549410820007
1.74312913417816 2.51549410820007
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.161598920822144 2.51549410820007
0.161049723625183 2.51549410820007
0.158945918083191 2.51549410820007
0.158639430999756 2.51549410820007
0.156515002250671 2.51549410820007
0.15743350982666 2.51549410820007
0.155234098434448 2.51549410820007
0.15377676486969 2.51549410820007
0.151766180992126 2.51549410820007
};
\addplot [semithick, black, dashed]
table {%
0 2.51549410820007
2.5 2.51549410820007
};
\addplot [semithick, color1]
table {%
1.04999995231628 0.000110000029962976
1.04999995231628 10000
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{OU}{0.000000}{2.72}{0.1}};
\draw (axis cs:2.34375,1000) node[
  scale=0.72,
  anchor=south east,
  text=black,
  rotate=0.0
]{\meantime{94}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/bank/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.00,0.5\\0.48},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(93 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.5997679233551
1 1.6112095117569
1 1.62104022502899
1 1.63148558139801
1 1.61969017982483
1 1.63181591033936
1 1.66490125656128
1 1.68989586830139
1 1.65063762664795
1 1.57147169113159
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01729321479797
1 1.01612496376038
1 1.0144876241684
1 1.01574623584747
1 1.01013720035553
1 1.01054263114929
1 1.02770054340363
1 1.02724766731262
1 1.00146758556366
1 0.954455971717834
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.62229013442993
2 1.66369390487671
2 1.66330528259277
2 1.66268515586853
2 1.66528594493866
2 1.68056786060333
2 1.69278454780579
2 1.69586658477783
2 2.79936790466309
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01729321479797
2 1.01612496376038
2 1.0144876241684
2 1.01574623584747
2 1.01013720035553
2 1.01054263114929
2 1.02770054340363
2 1.02724766731262
2 1.00146758556366
2 0.954455971717834
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.62675201892853
3 1.63282787799835
3 1.63157963752747
3 1.69692146778107
3 1.69822978973389
3 1.69804286956787
3 1.69265782833099
3 1.65955030918121
3 1.59614670276642
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.01729321479797
3 1.01612496376038
3 1.0144876241684
3 1.01574623584747
3 1.01013720035553
3 1.01054263114929
3 1.02770054340363
3 1.02724766731262
3 1.00146758556366
3 0.954455971717834
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.62130641937256
4 1.62778007984161
4 1.70958006381989
4 1.71104466915131
4 1.70511054992676
4 1.70953607559204
4 1.73051512241364
4 1.74151170253754
4 2.77811551094055
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.0127546787262
4 1.02178931236267
4 1.02298700809479
4 1.02128732204437
4 1.00813865661621
4 1.00678586959839
4 1.00862014293671
4 1.00666189193726
4 0.996863961219788
4 0.944937467575073
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.56977152824402
5 1.64554166793823
5 1.64698445796967
5 1.70077359676361
5 1.68208229541779
5 1.68030309677124
5 1.70106637477875
5 1.69426250457764
5 2.75675463676453
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.01722979545593
5 1.01629173755646
5 1.02079379558563
5 1.03714299201965
5 1.02728068828583
5 1.02805519104004
5 1.02462005615234
5 1.00374388694763
5 0.950161933898926
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.58407425880432
6 1.59509992599487
6 1.62117052078247
6 1.61854934692383
6 1.60297131538391
6 1.61715137958527
6 1.62465226650238
6 1.68872249126434
6 1.65129852294922
6 2.74678373336792
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.01678168773651
6 1.01814126968384
6 1.02061355113983
6 1.01995861530304
6 1.00852596759796
6 1.00658905506134
6 1.01995635032654
6 1.02038526535034
6 0.998000979423523
6 0.953580141067505
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.0254282951355
0.750010013580322 0.975623846054077
0.750010013580322 0.977494239807129
0.750010013580322 0.974164605140686
0.750010013580322 1.08698832988739
0.750010013580322 0.979125499725342
0.750010013580322 0.995094776153564
0.750010013580322 0.999247074127197
0.750010013580322 0.994816780090332
0.750010013580322 0.992016792297363
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{OU}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/bank/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.00,0.5\\1.84},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(93 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.65698564052582
1 1.63809955120087
1 1.63401234149933
1 1.63121521472931
1 1.63849496841431
1 1.62379324436188
1 1.63256311416626
1 1.62879157066345
1 2.73057532310486
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01850998401642
1 1.00775361061096
1 1.00530636310577
1 1.00977194309235
1 1.01535308361053
1 1.00779807567596
1 1.00747346878052
1 0.98694634437561
1 0.992929458618164
1 0.980826497077942
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.64109456539154
2 1.62095677852631
2 1.61730659008026
2 1.61665511131287
2 1.62161076068878
2 1.64218652248383
2 1.65437078475952
2 1.62293744087219
2 1.62683176994324
2 1.61884772777557
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01850998401642
2 1.00775361061096
2 1.00530636310577
2 1.00977194309235
2 1.01535308361053
2 1.00779807567596
2 1.00747346878052
2 0.98694634437561
2 0.992929458618164
2 0.980826497077942
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.57420361042023
3 1.65456521511078
3 1.67056572437286
3 1.66451680660248
3 1.678995013237
3 1.66311705112457
3 1.66344308853149
3 1.64828193187714
3 1.65101230144501
3 2.78972673416138
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.01850998401642
3 1.00775361061096
3 1.00530636310577
3 1.00977194309235
3 1.01535308361053
3 1.00779807567596
3 1.00747346878052
3 0.98694634437561
3 0.992929458618164
3 0.980826497077942
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.60663402080536
4 1.61080133914948
4 1.65247941017151
4 1.68102550506592
4 1.68757736682892
4 1.66866064071655
4 2.8278648853302
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.01600062847137
4 1.00472807884216
4 1.00071084499359
4 0.998714923858643
4 0.989138245582581
4 0.991551637649536
4 0.98967170715332
4 0.985839366912842
4 0.978838086128235
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.69157481193542
5 1.67100703716278
5 1.66556143760681
5 1.68263471126556
5 1.68566715717316
5 1.68078219890594
5 1.70397579669952
5 1.67884826660156
5 1.69693922996521
5 2.75387215614319
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.01508116722107
5 1.00576519966125
5 1.00145864486694
5 0.998083591461182
5 1.00310862064362
5 0.990439772605896
5 0.989356398582458
5 0.969841718673706
5 0.982505559921265
5 0.966074585914612
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.52465236186981
6 1.51214873790741
6 1.51314783096313
6 1.52863144874573
6 1.51188480854034
6 1.51267635822296
6 1.49049520492554
6 1.5112920999527
6 1.51130485534668
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.738249897956848
6 0.731995344161987
6 0.730281472206116
6 0.728157162666321
6 0.72157621383667
6 0.725562334060669
6 0.714839458465576
6 0.715628623962402
6 0.702648639678955
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.981875419616699
0.750010013580322 1.00043666362762
0.750010013580322 0.987266540527344
0.750010013580322 0.985980153083801
0.750010013580322 1.00168871879578
0.750010013580322 0.964956760406494
0.750010013580322 0.977541446685791
0.750010013580322 1.02802956104279
0.750010013580322 1.04871869087219
0.750010013580322 1.02350616455078
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{OU}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/bank/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.06,0.5\\2.52},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(94 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.64442527294159
1 1.637735247612
1 1.6162189245224
1 1.61284422874451
1 1.63222444057465
1 1.64537978172302
1 1.6561074256897
1 1.6556521654129
1 1.64849948883057
1 1.66099500656128
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01753056049347
1 1.01291334629059
1 1.00173115730286
1 0.996684908866882
1 0.983817338943481
1 0.983497381210327
1 0.983913779258728
1 0.972364664077759
1 0.959391832351685
1 0.956670641899109
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.586385846138
2 1.62138199806213
2 1.60568141937256
2 1.62077736854553
2 1.60860872268677
2 1.62337744235992
2 1.63987934589386
2 1.62382566928864
2 1.61187171936035
2 1.62551367282867
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01753056049347
2 1.01291334629059
2 1.00173115730286
2 0.996684908866882
2 0.983817338943481
2 0.983497381210327
2 0.983913779258728
2 0.972364664077759
2 0.959391832351685
2 0.956670641899109
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.64826953411102
3 1.66318786144257
3 1.67596232891083
3 1.67414629459381
3 1.6661673784256
3 1.66822338104248
3 1.69523704051971
3 2.93355488777161
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.02086746692657
3 1.0165319442749
3 1.00727784633636
3 1.00282680988312
3 0.990434169769287
3 1.00102531909943
3 1.00275778770447
3 0.988574028015137
3 0.981038212776184
3 0.972584843635559
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.6411749124527
4 1.63419210910797
4 1.61543560028076
4 1.60743284225464
4 1.58559489250183
4 1.58906900882721
4 1.62583124637604
4 1.65890109539032
4 1.63810503482819
4 2.62524580955505
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.01981198787689
4 1.01471638679504
4 1.00091290473938
4 1.00148296356201
4 0.987760782241821
4 0.99363112449646
4 0.996088266372681
4 0.987231254577637
4 0.975869417190552
4 0.962013363838196
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.58921563625336
5 1.60135066509247
5 1.57980298995972
5 1.59134387969971
5 1.58749842643738
5 1.60860431194305
5 1.60705232620239
5 1.63009393215179
5 1.61289978027344
5 2.91417646408081
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.01778030395508
5 1.01237511634827
5 1.00460422039032
5 0.999775409698486
5 0.986593961715698
5 0.992753982543945
5 1.00302302837372
5 1.00097036361694
5 0.989539980888367
5 0.975113391876221
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.12286412715912
6 1.12112545967102
6 1.13666188716888
6 1.1388087272644
6 1.12620091438293
6 1.1373850107193
6 1.145259141922
6 1.14125192165375
6 1.12605035305023
6 1.74312913417816
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.161598920822144
6 0.161049723625183
6 0.158945918083191
6 0.156515002250671
6 0.156435966491699
6 0.15743350982666
6 0.155234098434448
6 0.15377676486969
6 0.151766180992126
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.959858655929565
0.750010013580322 0.979700803756714
0.750010013580322 1.00221121311188
0.750010013580322 1.0492936372757
0.750010013580322 1.01918995380402
0.750010013580322 0.966161012649536
0.750010013580322 1.00085008144379
0.750010013580322 0.985302686691284
0.750010013580322 1.00425589084625
0.750010013580322 1.03317594528198
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{OU}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/bank/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.07,0.1\\0.35,0.5\\3.70},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(95 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.62924206256866
1 1.63323485851288
1 1.62687957286835
1 1.6031037569046
1 1.5851845741272
1 1.62852847576141
1 1.61718153953552
1 1.61302816867828
1 2.60246014595032
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.02557969093323
1 1.01338982582092
1 1.00502300262451
1 0.992077946662903
1 0.981654405593872
1 0.982898712158203
1 0.972811460494995
1 0.953763723373413
1 0.950887799263
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.63187420368195
2 1.62491607666016
2 1.60980570316315
2 1.58624267578125
2 1.5842889547348
2 1.62076473236084
2 1.60919523239136
2 1.60051918029785
2 1.55358970165253
2 1.55223393440247
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.02585983276367
2 1.01616930961609
2 1.00946509838104
2 0.998544692993164
2 0.993116140365601
2 0.995374202728271
2 0.98338770866394
2 0.979528665542603
2 0.955542206764221
2 0.951229453086853
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.62341940402985
3 1.6539591550827
3 1.67985677719116
3 1.6545318365097
3 1.6405041217804
3 1.63902997970581
3 1.61523151397705
3 1.60711205005646
3 1.58980917930603
3 2.77117586135864
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.02883100509644
3 1.01557052135468
3 1.00601422786713
3 0.990145921707153
3 0.980639457702637
3 0.983032464981079
3 0.970684289932251
3 0.969720363616943
3 0.946625590324402
3 0.945141315460205
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.67843890190125
4 1.67497217655182
4 1.6686555147171
4 1.64041483402252
4 1.62840306758881
4 1.62824964523315
4 1.60422694683075
4 1.59733772277832
4 1.54966914653778
4 2.78210616111755
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.02392387390137
4 1.02423691749573
4 1.01826167106628
4 1.00159215927124
4 0.999367237091064
4 0.996322154998779
4 0.980859518051147
4 0.977188348770142
4 0.946625471115112
4 0.948129892349243
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.47577321529388
5 1.49113368988037
5 1.48075294494629
5 1.47939157485962
5 1.49613380432129
5 1.50421261787415
5 2.36138129234314
5 2.33451104164124
5 2.32248997688293
5 2.32899284362793
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.740288734436035
5 0.730460166931152
5 0.729058861732483
5 0.716960191726685
5 0.708790421485901
5 0.709756135940552
5 0.709303617477417
5 0.70158863067627
5 0.679998636245728
5 0.683034896850586
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.286765336990356
6 0.283060073852539
6 0.281692266464233
6 0.278133630752563
6 0.274812698364258
6 0.274373531341553
6 0.270808219909668
6 0.268669009208679
6 0.26012647151947
6 0.26258385181427
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00797152519226074
6 0.00806140899658203
6 0.00799953937530518
6 0.00777351856231689
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.955857276916504
0.750010013580322 1.06626808643341
0.750010013580322 0.993511319160461
0.750010013580322 0.964967012405396
0.750010013580322 0.981598854064941
0.750010013580322 0.943084359169006
0.750010013580322 1.0604031085968
0.750010013580322 0.996644973754883
0.750010013580322 1.02491068840027
0.750010013580322 1.01275444030762
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{OU}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/metro/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.01,0.01\\0.02,0.05\\0.26,0.1\\0.54,0.5\\2.36},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(115 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.56051695346832
1 1.64124131202698
1 1.6340126991272
1 1.65842235088348
1 1.6581768989563
1 1.65200686454773
1 1.63702869415283
1 1.63589632511139
1 1.6378139257431
1 1.53086042404175
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.972316980361938
1 0.974234342575073
1 0.966264128684998
1 0.964703798294067
1 0.963878870010376
1 0.960541844367981
1 0.969075679779053
1 0.967862844467163
1 0.966057300567627
1 0.901788592338562
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.51624000072479
2 1.52640295028687
2 1.56072640419006
2 1.57067954540253
2 1.58975768089294
2 1.601482629776
2 1.60615241527557
2 1.60528862476349
2 2.72873759269714
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.966968774795532
2 0.976080179214478
2 0.966736555099487
2 0.966104745864868
2 0.962996959686279
2 0.955554008483887
2 0.967184662818909
2 0.965595841407776
2 0.899901390075684
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.50093472003937
3 1.54067027568817
3 1.52723169326782
3 1.52524995803833
3 1.5604944229126
3 1.5779013633728
3 1.57284116744995
3 1.61399364471436
3 1.62231206893921
3 2.47268605232239
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.971357822418213
3 0.973519325256348
3 0.963297486305237
3 0.963696002960205
3 0.963186025619507
3 0.955231189727783
3 0.966929078102112
3 0.964791655540466
3 0.906209707260132
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.30421161651611
4 1.33983111381531
4 1.36675500869751
4 1.37457346916199
4 1.37594330310822
4 1.372518658638
4 1.39488661289215
4 2.13315677642822
4 2.12644720077515
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.594286918640137
4 0.595547199249268
4 0.590979933738708
4 0.593073844909668
4 0.594442129135132
4 0.589663624763489
4 0.591528654098511
4 0.590332269668579
4 0.550620794296265
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.974043369293213
5 0.979907512664795
5 0.972644329071045
5 0.973849058151245
5 1.00289368629456
5 1.02266836166382
5 1.02217018604279
5 1.02949464321136
5 1.02603030204773
5 0.968500733375549
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.304512858390808
5 0.305253744125366
5 0.302357912063599
5 0.301851987838745
5 0.30193567276001
5 0.301505088806152
5 0.299654841423035
5 0.299861192703247
5 0.299624443054199
5 0.279152989387512
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.242232084274292
6 0.261178493499756
6 0.262150883674622
6 0.267818927764893
6 0.270028829574585
6 0.270334482192993
6 0.269483685493469
6 0.269147634506226
6 0.271952509880066
6 0.25400185585022
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00586545467376709
6 0.00646078586578369
6 0.00616133213043213
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.972899556159973
0.750010013580322 1.08439481258392
0.750010013580322 0.98861825466156
0.750010013580322 1.00317203998566
0.750010013580322 0.972685575485229
0.750010013580322 1.00559520721436
0.750010013580322 0.992908477783203
0.750010013580322 1.00899171829224
0.750010013580322 0.986991882324219
0.750010013580322 0.983742594718933
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\METRO{}}{66}{48204}{OU}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/metro/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.01,0.01\\0.05,0.05\\0.39,0.1\\0.66,0.5\\2.51},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(113 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.6194064617157
1 1.58553564548492
1 1.58777964115143
1 1.59186697006226
1 1.65561330318451
1 1.65324926376343
1 1.65410971641541
1 1.61818444728851
1 1.62088179588318
1 2.54105663299561
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01183807849884
1 0.989661931991577
1 0.988157749176025
1 0.987916946411133
1 0.984168291091919
1 0.984876394271851
1 0.980969190597534
1 0.956199765205383
1 0.97462272644043
1 0.91847562789917
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.60573852062225
2 1.57447612285614
2 1.57030379772186
2 1.62741029262543
2 1.62675058841705
2 1.6351101398468
2 1.63211452960968
2 1.5994371175766
2 1.60442888736725
2 2.53972554206848
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.00989162921906
2 0.991447687149048
2 0.989871144294739
2 0.988953471183777
2 0.986707210540771
2 0.990879654884338
2 0.998716235160828
2 0.978493213653564
2 0.973640441894531
2 0.920130133628845
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.53927659988403
3 1.5378395318985
3 1.55266559123993
3 1.57347786426544
3 1.57575571537018
3 1.59297585487366
3 1.58882403373718
3 2.48943448066711
3 2.55306005477905
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.00954031944275
3 0.992074728012085
3 0.991316556930542
3 0.990087032318115
3 1.00419044494629
3 1.00204944610596
3 0.997667193412781
3 0.981730818748474
3 0.976517796516418
3 0.928848266601562
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.868546485900879
4 0.858139514923096
4 0.856741189956665
4 0.855294942855835
4 0.904200553894043
4 0.911061763763428
4 0.906845927238464
4 0.894076824188232
4 1.23684048652649
4 1.23955404758453
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.132503628730774
4 0.130193829536438
4 0.131795406341553
4 0.131712675094604
4 0.128746390342712
4 0.128198385238647
4 0.122458219528198
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.493014574050903
5 0.491252899169922
5 0.515010118484497
5 0.516313791275024
5 0.514684796333313
5 0.512442350387573
5 0.520556449890137
5 0.707508206367493
5 0.680684566497803
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0413143634796143
5 0.0409590005874634
5 0.0404596328735352
5 0.0388576984405518
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0786402225494385
6 0.0821280479431152
6 0.0824172496795654
6 0.0828148126602173
6 0.0809178352355957
6 0.0766861438751221
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0064690113067627
6 0.00651288032531738
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.953121423721313
0.750010013580322 0.994318008422852
0.750010013580322 0.981843709945679
0.750010013580322 0.979612112045288
0.750010013580322 0.986091136932373
0.750010013580322 0.975454568862915
0.750010013580322 1.02864837646484
0.750010013580322 1.02062845230103
0.750010013580322 1.09189248085022
0.750010013580322 0.988389730453491
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\METRO{}}{66}{48204}{OU}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/metro/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.03,0.01\\0.11,0.05\\0.45,0.1\\0.71,0.5\\2.50},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(112 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.63938629627228
1 1.64871335029602
1 1.66110980510712
1 1.69753956794739
1 1.70129871368408
1 1.69452953338623
1 1.69636297225952
1 1.7280935049057
1 1.67411255836487
1 2.56679463386536
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01065611839294
1 1.00013494491577
1 0.987016201019287
1 0.985288262367249
1 0.986913204193115
1 0.990820169448853
1 0.992673873901367
1 0.958506107330322
1 0.916394472122192
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.51929891109467
2 1.51942849159241
2 1.50409042835236
2 1.50906479358673
2 1.53541219234467
2 1.54677581787109
2 1.56439900398254
2 1.57892191410065
2 1.5500648021698
2 2.62723588943481
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.00428652763367
2 1.01034247875214
2 1.00073039531708
2 0.986968278884888
2 0.985381364822388
2 0.981818437576294
2 0.983773708343506
2 0.983425259590149
2 0.964207410812378
2 0.926011562347412
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.22478938102722
3 1.23569285869598
3 1.23435640335083
3 1.22482991218567
3 1.26013922691345
3 1.28293979167938
3 1.29326748847961
3 1.32899010181427
3 1.89120972156525
3 1.79953408241272
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.621101140975952
3 0.622024059295654
3 0.61700427532196
3 0.612982034683228
3 0.613574981689453
3 0.611122250556946
3 0.613306760787964
3 0.612775802612305
3 0.590364694595337
3 0.561887383460999
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.379159688949585
4 0.407459497451782
4 0.413265943527222
4 0.409119606018066
4 0.409045457839966
4 0.416642189025879
4 0.4180908203125
4 0.418934226036072
4 0.405969977378845
4 0.388556599617004
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0411639213562012
4 0.0415290594100952
4 0.0412919521331787
4 0.0414981842041016
4 0.0413872003555298
4 0.0406211614608765
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.177843689918518
5 0.183175683021545
5 0.181749939918518
5 0.202790379524231
5 0.204978227615356
5 0.204151153564453
5 0.204980731010437
5 0.206500053405762
5 0.198596119880676
5 0.18928861618042
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0066986083984375
5 0.00681090354919434
5 0.00660943984985352
5 0.00645017623901367
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0200371742248535
6 0.0219677686691284
6 0.0218409299850464
6 0.0237423181533813
6 0.0386134386062622
6 0.0415732860565186
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00640881061553955
6 0.00687825679779053
6 0.0065464973449707
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.09288859367371
0.750010013580322 0.961445331573486
0.750010013580322 0.973931312561035
0.750010013580322 0.997979640960693
0.750010013580322 0.963719606399536
0.750010013580322 0.996118783950806
0.750010013580322 0.988354682922363
0.750010013580322 1.03795063495636
0.750010013580322 0.99123740196228
0.750010013580322 0.996373772621155
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\METRO{}}{66}{48204}{OU}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/metro/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.07,0.01\\0.16,0.05\\0.48,0.1\\0.75,0.5\\2.29},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(113 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.59497499465942
1 1.60778820514679
1 1.61057472229004
1 1.62524020671844
1 1.60569894313812
1 1.64288473129272
1 1.64085602760315
1 1.64303088188171
1 2.73696208000183
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.00061404705048
1 0.998833894729614
1 0.996591091156006
1 0.991474151611328
1 0.979482889175415
1 0.973297476768494
1 0.980601072311401
1 0.974940061569214
1 0.976947903633118
1 0.951950550079346
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.13219058513641
2 1.18468976020813
2 1.195916056633
2 1.23384821414948
2 1.22033071517944
2 1.21538186073303
2 1.21891045570374
2 1.79314482212067
2 2.00719332695007
2 1.97174549102783
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.618771553039551
2 0.615034580230713
2 0.613776922225952
2 0.615239143371582
2 0.608282566070557
2 0.60413384437561
2 0.596370935440063
2 0.59305465221405
2 0.593151926994324
2 0.582125902175903
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.737163901329041
3 0.737253665924072
3 0.733080148696899
3 0.746345281600952
3 0.741232633590698
3 0.737079739570618
3 0.738600254058838
3 1.01361513137817
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.132601499557495
3 0.133223414421082
3 0.133830547332764
3 0.133002281188965
3 0.131808042526245
3 0.130552649497986
3 0.129199147224426
3 0.128345489501953
3 0.125589609146118
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.12888765335083
4 0.149615526199341
4 0.150386929512024
4 0.151294231414795
4 0.149439573287964
4 0.151458501815796
4 0.149990081787109
4 0.149177432060242
4 0.149708032608032
4 0.146775960922241
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00657117366790771
4 0.00642871856689453
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0511868000030518
5 0.0564761161804199
5 0.0558781623840332
5 0.0552740097045898
5 0.0548508167266846
5 0.108593702316284
5 0.128256559371948
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00675618648529053
5 0.00669252872467041
5 0.00644981861114502
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0108352899551392
6 0.0112403631210327
6 0.0121942758560181
6 0.0125577449798584
6 0.0131840705871582
6 0.0265015363693237
6 0.0263369083404541
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00656962394714355
6 0.00659823417663574
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.963811635971069
0.750010013580322 1.02425050735474
0.750010013580322 1.00357973575592
0.750010013580322 1.01724541187286
0.750010013580322 0.96976363658905
0.750010013580322 1.02428042888641
0.750010013580322 0.972810864448547
0.750010013580322 0.992202997207642
0.750010013580322 1.05246436595917
0.750010013580322 0.97959041595459
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\METRO{}}{66}{48204}{OU}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/pm25/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.03,0.1\\0.10,0.5\\1.98},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(87 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.65191507339478
1 1.70946991443634
1 1.68672716617584
1 1.64928221702576
1 1.65016710758209
1 1.64982235431671
1 1.6781622171402
1 2.73775124549866
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.03898060321808
1 1.03651773929596
1 1.00612545013428
1 0.985689878463745
1 0.98754096031189
1 0.994982004165649
1 0.9972243309021
1 0.998236894607544
1 0.999470233917236
1 0.928837418556213
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.6463440656662
2 1.67600798606873
2 1.64217519760132
2 1.6173415184021
2 1.61805725097656
2 1.62128806114197
2 1.62998139858246
2 1.62793850898743
2 2.75318503379822
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.03731322288513
2 1.03505229949951
2 1.00628697872162
2 0.979503870010376
2 0.983460187911987
2 0.979924917221069
2 0.974541902542114
2 0.970683097839355
2 0.977970600128174
2 0.9107745885849
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.58366596698761
3 1.63696670532227
3 1.62819814682007
3 1.6076956987381
3 1.62273633480072
3 1.61493468284607
3 1.62907207012177
3 1.62692046165466
3 2.73983263969421
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.03155708312988
3 1.02999496459961
3 1.00149416923523
3 0.977966785430908
3 0.987817764282227
3 0.982089519500732
3 0.975379228591919
3 0.970928192138672
3 0.982881307601929
3 0.92364501953125
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.64603531360626
4 1.64482629299164
4 1.59817624092102
4 1.59591436386108
4 1.64487016201019
4 1.63715469837189
4 1.6283882856369
4 1.62321305274963
4 1.64219105243683
4 2.56699180603027
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.04078304767609
4 1.01079738140106
4 0.987807273864746
4 0.996017456054688
4 0.992562055587769
4 0.98585569858551
4 0.981560111045837
4 0.993529081344604
4 0.921444654464722
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.65505027770996
5 1.65318596363068
5 1.62286257743835
5 1.60464382171631
5 1.60821795463562
5 1.64028310775757
5 1.63668179512024
5 1.6901992559433
5 2.73047637939453
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.03350305557251
5 1.03616809844971
5 1.01099359989166
5 0.98651385307312
5 0.988994002342224
5 0.983572959899902
5 0.983843088150024
5 0.981951713562012
5 0.988564014434814
5 0.918137431144714
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.39720344543457
6 1.40642619132996
6 1.38942432403564
6 1.35541725158691
6 1.39577746391296
6 1.39497792720795
6 1.38274967670441
6 1.39639401435852
6 1.39571797847748
6 2.25503993034363
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.807385444641113
6 0.806602716445923
6 0.785771012306213
6 0.764990210533142
6 0.768569707870483
6 0.76415491104126
6 0.757487773895264
6 0.754548907279968
6 0.772918462753296
6 0.719968795776367
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.01860761642456
0.750010013580322 0.942153692245483
0.750010013580322 1.00360858440399
0.750010013580322 0.970738887786865
0.750010013580322 1.01277220249176
0.750010013580322 1.01758110523224
0.750010013580322 0.93969202041626
0.750010013580322 1.09998214244843
0.750010013580322 0.997576713562012
0.750010013580322 0.997287034988403
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PM{}}{79}{43824}{OU}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/pm25/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.05,0.1\\0.16,0.5\\2.45},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(87 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.63239276409149
1 1.64354872703552
1 1.6264351606369
1 1.60789155960083
1 1.60560178756714
1 1.59563732147217
1 1.62397682666779
1 1.61069440841675
1 1.65521609783173
1 2.55533242225647
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.03852236270905
1 1.02094757556915
1 1.01031708717346
1 1.00160264968872
1 0.997257709503174
1 0.990174770355225
1 0.984416365623474
1 0.979329347610474
1 0.97370433807373
1 0.904299974441528
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.61723351478577
2 1.63849174976349
2 1.64106297492981
2 1.66079139709473
2 1.65613269805908
2 1.65117979049683
2 1.63173162937164
2 2.74653506278992
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.03332912921906
2 1.02415180206299
2 1.01502132415771
2 1.00125277042389
2 0.995007753372192
2 0.989439725875854
2 0.977138519287109
2 0.970401763916016
2 0.975448608398438
2 0.922242164611816
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.688347697258
3 1.6837705373764
3 1.67052066326141
3 1.65150022506714
3 1.64502286911011
3 1.6364187002182
3 1.62125444412231
3 1.61227965354919
3 1.66729307174683
3 1.56041395664215
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.03828608989716
3 1.0198814868927
3 1.01137411594391
3 1.00225949287415
3 0.997227191925049
3 0.990756034851074
3 0.984086275100708
3 0.977471232414246
3 0.974257111549377
3 0.924244523048401
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.60682821273804
4 1.61033487319946
4 1.59792387485504
4 1.57620215415955
4 1.6213481426239
4 1.63596594333649
4 1.62073314189911
4 1.6409637928009
4 2.63420653343201
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.04241895675659
4 1.02340400218964
4 1.01866710186005
4 1.0082722902298
4 1.00252640247345
4 0.996909022331238
4 0.983237266540527
4 0.981105804443359
4 0.975765466690063
4 0.909430980682373
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.61163294315338
5 1.58241307735443
5 1.58097517490387
5 1.56350815296173
5 1.56268262863159
5 1.57599949836731
5 1.55970287322998
5 1.55012261867523
5 1.54897606372833
5 2.44558930397034
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.03782510757446
5 1.0185159444809
5 1.00672042369843
5 0.994162797927856
5 0.992311954498291
5 0.98753547668457
5 0.974868059158325
5 0.972741365432739
5 0.971067667007446
5 0.900824308395386
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.77692449092865
6 0.804828405380249
6 0.797222137451172
6 0.791009902954102
6 0.786319375038147
6 0.795924782752991
6 0.794929981231689
6 0.791406273841858
6 0.788311004638672
6 1.04133856296539
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.177783012390137
6 0.175071954727173
6 0.17361581325531
6 0.171420574188232
6 0.170912384986877
6 0.169747948646545
6 0.167713046073914
6 0.166763663291931
6 0.166441917419434
6 0.157450079917908
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.02015542984009
0.750010013580322 1.0271178483963
0.750010013580322 0.99644410610199
0.750010013580322 0.957437515258789
0.750010013580322 0.939496517181396
0.750010013580322 0.982749819755554
0.750010013580322 0.968733072280884
0.750010013580322 1.01100826263428
0.750010013580322 1.10775554180145
0.750010013580322 0.989101648330688
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PM{}}{79}{43824}{OU}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/pm25/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.15,0.1\\0.47,0.5\\2.70},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(86 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.68578565120697
1 1.66083455085754
1 1.67108273506165
1 1.66482853889465
1 1.6503894329071
1 1.67188107967377
1 1.69729423522949
1 2.96385788917542
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.02407944202423
1 1.03895318508148
1 1.02275466918945
1 1.0176762342453
1 1.00283825397491
1 0.997004747390747
1 1.0001403093338
1 0.996938943862915
1 0.97789192199707
1 0.980897545814514
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.63735616207123
2 1.66228246688843
2 1.6526255607605
2 1.6484637260437
2 1.63572549819946
2 1.62833213806152
2 1.63095927238464
2 1.63186299800873
2 1.6184253692627
2 1.61997532844543
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.03041851520538
2 1.02926170825958
2 1.01212465763092
2 1.01154088973999
2 0.998884201049805
2 0.991793155670166
2 0.99101996421814
2 0.985299825668335
2 0.973257541656494
2 0.972564220428467
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.64331078529358
3 1.65666949748993
3 1.64055812358856
3 1.63492298126221
3 1.62464833259583
3 1.63662099838257
3 1.63376879692078
3 1.61341547966003
3 2.7431628704071
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.03214931488037
3 1.02953326702118
3 1.01470506191254
3 1.0132349729538
3 1.00167596340179
3 0.994679927825928
3 0.997894763946533
3 0.993528366088867
3 0.985408782958984
3 0.986847758293152
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.60527694225311
4 1.60266196727753
4 1.57944107055664
4 1.62062931060791
4 1.59389758110046
4 1.57830834388733
4 1.58320987224579
4 1.575812458992
4 2.53426885604858
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.804720163345337
4 0.802732944488525
4 0.793610215187073
4 0.792931914329529
4 0.781077146530151
4 0.773957014083862
4 0.783929109573364
4 0.781940221786499
4 0.768468856811523
4 0.763611316680908
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.2866222858429
5 1.29741132259369
5 1.28711235523224
5 1.31788206100464
5 1.30768835544586
5 1.29695200920105
5 1.307945728302
5 1.95750451087952
5 1.98690044879913
5 2.03055191040039
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.411590456962585
5 0.413507461547852
5 0.406763672828674
5 0.405653953552246
5 0.40029776096344
5 0.39707887172699
5 0.400168180465698
5 0.402055978775024
5 0.395545721054077
5 0.392555952072144
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.206373810768127
6 0.208985805511475
6 0.221965193748474
6 0.22840142250061
6 0.225986123085022
6 0.224448084831238
6 0.225751280784607
6 0.224587678909302
6 0.221020460128784
6 0.221843123435974
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00876116752624512
6 0.00890970230102539
6 0.00897312164306641
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.03744947910309
0.750010013580322 0.97748064994812
0.750010013580322 0.999816179275513
0.750010013580322 0.957322359085083
0.750010013580322 0.982887268066406
0.750010013580322 1.00971436500549
0.750010013580322 1.01071882247925
0.750010013580322 1.0172643661499
0.750010013580322 0.960286974906921
0.750010013580322 1.04705941677094
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PM{}}{79}{43824}{OU}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/pm25/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.02,0.05\\0.35,0.1\\0.69,0.5\\2.85},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(85 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.655029296875
1 1.61409270763397
1 1.64144730567932
1 1.64772236347198
1 1.62206840515137
1 1.64361345767975
1 1.65833008289337
1 1.66845571994781
1 1.66130208969116
1 1.6834944486618
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.04189038276672
1 1.01471126079559
1 1.01383566856384
1 1.01234757900238
1 0.997434139251709
1 0.997796416282654
1 0.997408151626587
1 0.99561333656311
1 0.986394286155701
1 0.993688583374023
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.69373369216919
2 1.6493661403656
2 1.68750011920929
2 1.68521058559418
2 1.66187369823456
2 1.6631395816803
2 1.66881954669952
2 1.7431880235672
2 1.85027968883514
2 2.93414855003357
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.04922115802765
2 1.01843774318695
2 1.01932156085968
2 1.01733720302582
2 1.00008761882782
2 1.00070357322693
2 1.02144467830658
2 1.0256667137146
2 1.01904833316803
2 1.03028643131256
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.73049712181091
3 1.68121457099915
3 1.68519675731659
3 1.68164467811584
3 1.6522878408432
3 1.65876269340515
3 1.6663590669632
3 2.82910299301147
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.04657244682312
3 1.01742255687714
3 1.02267050743103
3 1.00487625598907
3 1.00739443302155
3 1.00828671455383
3 1.00648713111877
3 1.00188493728638
3 1.008833527565
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.07873952388763
4 1.06527996063232
4 1.09112858772278
4 1.09736394882202
4 1.09072411060333
4 1.13190031051636
4 1.13949310779572
4 1.13326573371887
4 1.14061915874481
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.176558256149292
4 0.410601496696472
4 0.410899519920349
4 0.40983247756958
4 0.406342744827271
4 0.407478094100952
4 0.409600973129272
4 0.411251068115234
4 0.409881591796875
4 0.409834980964661
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.556197881698608
5 0.542204618453979
5 0.584598660469055
5 0.587097883224487
5 0.579476833343506
5 0.591643571853638
5 0.593723058700562
5 0.596763730049133
5 0.617538452148438
5 0.849343657493591
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0550879240036011
5 0.0539848804473877
5 0.0529756546020508
5 0.0540356636047363
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0406614542007446
6 0.0416817665100098
6 0.0419738292694092
6 0.0415589809417725
6 0.0419195890426636
6 0.0430428981781006
6 0.113217949867249
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0086904764175415
6 0.00844931602478027
6 0.00850093364715576
6 0.00839090347290039
6 0.008758544921875
6 0.00922203063964844
6 0.00939667224884033
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.0219634771347
0.750010013580322 0.985217571258545
0.750010013580322 1.00968909263611
0.750010013580322 1.00879836082458
0.750010013580322 1.00815832614899
0.750010013580322 1.02165722846985
0.750010013580322 0.986380338668823
0.750010013580322 0.990328311920166
0.750010013580322 1.01182568073273
0.750010013580322 0.955981731414795
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PM{}}{79}{43824}{OU}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/protein/bound_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0, xmax=45730,
xtick style={color=black},
xticklabel style = {align=center},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.0001, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 3456.02856445312
23 3474.94873046875
59 3563.12451171875
60 3668.63793945312
63 3682.12036132812
66 3693.48999023438
77 3720.64428710938
78 3753.24243164062
84 3778.4228515625
89 3811.18408203125
92 3836.35302734375
94 3876.73120117188
98 3885.7568359375
100 3906.18896484375
102 3919.10034179688
104 3971.28515625
113 4047.58154296875
115 4090.78466796875
125 4139.81591796875
126 4183.2548828125
132 4291.22900390625
134 4317.01513671875
137 4348.44091796875
155 4573.2900390625
162 4606.6923828125
164 4646.64013671875
165 4694.58544921875
170 4727.7314453125
172 4770.140625
173 4770.994140625
174 4812.87451171875
177 4832.4423828125
180 4900.265625
182 4933.173828125
183 4938.4306640625
185 5017.40625
186 5025.5166015625
187 5128.9970703125
190 5145.99267578125
191 5366.14501953125
193 5408.876953125
195 5444.75830078125
199 5514.7626953125
211 5603.65966796875
213 5608.96240234375
214 5660.767578125
224 5785.4921875
225 5828.890625
226 5829.111328125
228 5900.716796875
230 5946.873046875
232 5986.49755859375
243 6271.68212890625
246 6524.51904296875
248 6541.95703125
249 6677.2822265625
250 6682.51904296875
251 6765.21337890625
254 6837.615234375
255 7335.98193359375
256 7530.69189453125
258 7553.17822265625
259 7677.0908203125
261 7703.2109375
263 7847.12890625
265 8076.5625
268 8098.57568359375
271 8556.48828125
273 8581.2509765625
275 8719.23828125
276 8730.1591796875
277 13340.9990234375
nan nan
434 10103.7978515625
436 9653.943359375
439 9381.548828125
440 9290.88671875
441 9287.3984375
442 9159.783203125
444 8803.9599609375
445 8672.216796875
446 8464.2587890625
448 7789.20849609375
451 7675.068359375
453 7611.0439453125
454 7533.42919921875
456 7469.26953125
457 7429.99658203125
458 7284.6171875
459 7253.7734375
460 7140.99267578125
461 7117.02099609375
462 6948.39697265625
463 6839.30859375
464 6638.35302734375
470 6424.68408203125
471 5117.29150390625
474 4970.05078125
479 4690.10302734375
480 4673.71240234375
481 4602.30419921875
482 4600.412109375
483 4512.62451171875
486 4498.859375
488 4415.32861328125
495 4284.70849609375
496 4211.41748046875
498 4158.7451171875
501 4105.94482421875
502 4017.76342773438
504 3994.09375
506 3971.12817382812
507 3931.98095703125
508 3920.54418945312
509 3881.98095703125
518 3760.8779296875
519 3719.7314453125
522 3675.17114257812
523 3624.22021484375
524 3622.39233398438
526 3576.57446289062
527 3509.59765625
529 3475.337890625
530 3470.66088867188
532 3423.25927734375
534 3404.00024414062
535 3389.01245117188
537 3315.849609375
543 3192.78002929688
545 3184.13818359375
549 3094.6806640625
554 3059.85668945312
556 3015.50854492188
558 3004.9091796875
559 2977.39477539062
561 2953.15112304688
563 2932.625
565 2912.17309570312
566 2907.5244140625
567 2882.67358398438
571 2840.93579101562
573 2797.54833984375
575 2785.71240234375
576 2674.45385742188
582 2655.9541015625
587 2638.95947265625
594 2581.35693359375
596 2554.54931640625
617 2400.9072265625
619 2395.98681640625
625 2311.49169921875
627 2299.87817382812
629 2278.48413085938
632 2265.0224609375
634 2244.87915039062
636 2241.58618164062
637 2226.16235351562
640 2223.85620117188
641 2185.40356445312
648 2153.40087890625
664 2044.904296875
665 2017.57019042969
668 1998.03857421875
671 1982.37426757812
674 1972.908203125
677 1956.55041503906
681 1948.2705078125
683 1928.14440917969
684 1909.13793945312
687 1900.13317871094
690 1870.71325683594
692 1857.79138183594
701 1800.30090332031
703 1778.42883300781
712 1743.32482910156
714 1721.87927246094
720 1705.72509765625
727 1658.24194335938
731 1649.01501464844
734 1624.61364746094
739 1585.27453613281
744 1554.00109863281
745 1463.01611328125
748 1451.81884765625
753 1437.47534179688
756 1428.96447753906
760 1418.97790527344
761 1408.7138671875
769 1391.49377441406
792 1328.79626464844
793 1317.48376464844
797 1306.81616210938
800 1297.6376953125
803 1287.80310058594
806 1275.72204589844
815 1261.71691894531
817 1243.17907714844
824 1231.28674316406
828 1212.69396972656
871 1135.80444335938
878 1128.16088867188
883 1116.625
889 1103.0341796875
893 1098.12438964844
898 1088.52111816406
905 1080.52697753906
906 1069.60913085938
910 1063.62072753906
914 1057.76000976562
919 1050.77880859375
924 1043.09045410156
939 1016.75640869141
944 1012.06854248047
955 987.365051269531
962 979.617858886719
968 969.227844238281
985 946.345886230469
988 940.347839355469
989 939.966918945312
990 928.084411621094
1000 917.329040527344
1003 910.901611328125
1007 903.184936523438
1020 884.068176269531
1022 877.543762207031
1028 871.44482421875
1033 868.938720703125
1039 859.960083007812
1073 810.101684570312
1082 801.098266601562
1083 790.423034667969
1091 780.131042480469
1094 776.424194335938
1101 771.989501953125
1141 725.699584960938
1145 720.869689941406
1169 694.862182617188
1174 690.853942871094
1184 682.968444824219
1188 677.820617675781
1195 669.090698242188
1201 664.133117675781
1210 656.693969726562
1215 653.389221191406
1224 643.526000976562
1233 636.325012207031
1240 632.385986328125
1244 628.682556152344
1253 623.474792480469
1267 607.531921386719
1273 602.820922851562
1282 596.681091308594
1283 588.558227539062
1290 585.996154785156
1367 539.461608886719
1368 527.896423339844
1416 500.142028808594
1423 496.021911621094
1506 452.061096191406
1510 449.332794189453
1518 443.930786132812
1540 432.843200683594
1545 429.392974853516
1564 422.459075927734
1565 416.490936279297
1575 412.192108154297
1581 409.999603271484
1588 407.205108642578
1589 402.70068359375
1620 390.521331787109
1633 384.974151611328
1642 381.881378173828
1654 378.554229736328
1693 365.973480224609
1694 361.317291259766
1730 348.102813720703
1732 345.590515136719
1749 341.443054199219
1758 337.05029296875
1769 334.166748046875
1772 332.282348632812
1790 328.001312255859
1792 327.508117675781
1793 323.165802001953
1796 321.632202148438
1805 319.430877685547
1806 315.297424316406
1934 281.850860595703
1936 280.660095214844
1947 277.550323486328
1962 274.456024169922
1979 270.645568847656
1987 269.107116699219
2081 252.581176757812
2084 251.650253295898
2085 249.060363769531
2114 243.971237182617
2126 241.628524780273
2173 235.899963378906
2193 233.376693725586
2213 231.225311279297
2257 224.666427612305
2269 222.881713867188
2287 221.071487426758
2382 206.957305908203
2397 205.568496704102
2431 201.664108276367
2443 200.242218017578
2453 198.922485351562
2528 189.921752929688
2534 189.25439453125
2559 187.148162841797
2583 184.91862487793
2594 183.615707397461
2667 175.111236572266
2856 157.733917236328
2873 156.468276977539
2875 155.369476318359
2894 153.847900390625
2896 152.700347900391
3054 141.10173034668
3056 140.19970703125
3065 139.661819458008
3068 138.720108032227
3183 131.441772460938
3203 130.565734863281
3494 113.502471923828
3514 112.477752685547
3516 111.845077514648
3559 109.394142150879
3561 108.808082580566
3617 106.276916503906
3636 105.400779724121
3651 104.724006652832
3737 101.765884399414
3746 101.517524719238
3748 101.03897857666
3901 95.1919555664062
3923 94.5483093261719
3925 94.1298446655273
3949 93.3807373046875
3975 92.5033187866211
4010 91.3640594482422
4052 90.05712890625
4099 88.6665115356445
4101 88.2937622070312
4137 87.2128295898438
4162 86.495231628418
4312 82.0550918579102
4341 81.2005996704102
4742 70.9793930053711
4771 70.1437301635742
4803 69.4181213378906
4851 68.5230102539062
4854 68.2651901245117
4874 67.7930374145508
5153 62.3465194702148
5220 61.3102264404297
5319 59.3871650695801
5339 58.9714508056641
5421 57.6944808959961
5473 56.9153251647949
5665 53.6611709594727
5766 52.3149452209473
5800 51.8686599731445
6446 43.9865188598633
6502 43.452205657959
6506 43.3264961242676
6542 43.0081367492676
6647 42.0926780700684
6656 41.9839324951172
6728 41.2564735412598
6778 40.7868461608887
7091 38.2257690429688
7158 37.7384147644043
7227 37.2361526489258
7388 36.0641441345215
7473 35.436767578125
7525 35.1079444885254
7547 34.9114990234375
7946 32.2998886108398
7951 32.2318000793457
7995 31.9339694976807
8335 29.8130226135254
8412 29.1085205078125
8424 28.7943992614746
8426 28.5319328308105
8449 27.9680957794189
8471 27.5594959259033
8472 27.3623847961426
8534 26.3086204528809
8538 26.1070442199707
8548 25.9727535247803
8550 25.7808418273926
8570 25.3045139312744
8572 25.1070823669434
8611 24.5450668334961
8628 24.3371086120605
8639 24.1503868103027
8662 23.8233242034912
8664 23.6570453643799
8683 23.3926849365234
8700 23.1354694366455
8702 22.987699508667
8750 22.449239730835
8766 22.2413139343262
8807 21.7257308959961
8809 21.588830947876
8842 21.0983066558838
8844 20.9858570098877
8851 20.9199352264404
8853 20.7863216400146
8868 20.4834079742432
8876 20.4442386627197
8878 20.3238868713379
8902 19.9930686950684
8904 19.8868274688721
8946 19.631290435791
8981 19.2405757904053
8983 19.1410121917725
9004 18.9539585113525
9016 18.8606815338135
9031 18.7294826507568
9052 18.5762119293213
9088 18.3159236907959
9092 18.2508735656738
9146 17.6864967346191
9163 17.5824069976807
9224 17.133768081665
9233 17.06764793396
9235 16.9899635314941
9298 16.5445594787598
9300 16.4722309112549
9316 16.3724517822266
9364 16.1357460021973
9393 15.9924545288086
9441 15.6927642822266
9443 15.6300992965698
9502 15.3820505142212
9505 15.3050651550293
9524 15.1913633346558
9532 15.1302061080933
9602 14.7489957809448
9624 14.6650075912476
9635 14.592248916626
9691 14.3595857620239
9735 14.0910596847534
9737 14.0420503616333
9824 13.7592945098877
9827 13.7066383361816
9839 13.6574773788452
9882 13.460431098938
9894 13.4034748077393
9910 13.3273687362671
9929 13.2514801025391
10137 12.4617671966553
10147 12.3923006057739
10184 12.2682914733887
10191 12.2196273803711
10209 12.1599016189575
10275 11.9710340499878
10342 11.7597274780273
10345 11.7164211273193
10451 11.3537559509277
10497 11.2251863479614
10547 11.0094699859619
10580 10.9517803192139
10657 10.7069368362427
10678 10.6549377441406
10682 10.6138153076172
10996 9.80037689208984
10999 9.77701950073242
11039 9.6449031829834
11080 9.53544425964355
11144 9.41716861724854
11149 9.37586498260498
11201 9.2848014831543
11392 8.89746284484863
11396 8.87043380737305
11472 8.73018074035645
11501 8.66426086425781
11534 8.59059810638428
11686 8.3823184967041
11707 8.36007118225098
12159 7.67658710479736
12202 7.62862539291382
12230 7.59577083587646
12296 7.52088975906372
12343 7.44698429107666
12374 7.40177297592163
12398 7.37070655822754
12442 7.31588888168335
12518 7.24061059951782
12545 7.21268892288208
12580 7.17554473876953
12643 7.11629438400269
12682 7.06979513168335
12703 7.03615427017212
13002 6.73247241973877
13108 6.64432859420776
13166 6.60719442367554
13228 6.52549505233765
13234 6.51395750045776
13316 6.44259452819824
13358 6.41344308853149
13437 6.33605718612671
13491 6.29614734649658
13505 6.28666496276855
13540 6.2477502822876
13653 6.13632774353027
13659 6.12759733200073
13821 5.99185180664062
13827 5.98283100128174
13868 5.95420980453491
13951 5.89078044891357
13980 5.86700582504272
13987 5.85705709457397
14265 5.67439842224121
14478 5.53653717041016
14537 5.50442743301392
14560 5.49207162857056
14732 5.38857793807983
14786 5.34942245483398
14833 5.3142991065979
14911 5.2742223739624
15025 5.20364761352539
15032 5.19655084609985
15074 5.16626262664795
15083 5.15437602996826
15128 5.13283777236938
15320 5.05211067199707
15476 4.94934415817261
15484 4.94035720825195
15599 4.89075756072998
15690 4.8395733833313
15699 4.83082008361816
15764 4.80349063873291
15911 4.73547601699829
15959 4.70440721511841
16023 4.67421913146973
16069 4.6435546875
16187 4.57768583297729
16196 4.57108497619629
16291 4.53013467788696
17441 4.05172872543335
17452 4.04370403289795
18040 3.84634041786194
18224 3.78319048881531
18234 3.77909803390503
18523 3.69735074043274
18534 3.69268608093262
18662 3.65088939666748
18707 3.63958072662354
18823 3.59742426872253
18861 3.58735251426697
18921 3.56792020797729
18998 3.54926156997681
19127 3.51502346992493
19187 3.50000238418579
19268 3.47249436378479
19342 3.45849394798279
19809 3.33758068084717
19821 3.3336033821106
20014 3.27529239654541
21076 3.00922274589539
21091 3.00160932540894
21501 2.90431475639343
21515 2.90111184120178
21610 2.87463212013245
21818 2.82766246795654
21935 2.80673360824585
23627 2.44748568534851
23657 2.44270634651184
23791 2.41174292564392
23807 2.40858268737793
24053 2.36350297927856
24845 2.22843790054321
25128 2.1797924041748
25145 2.17718410491943
25341 2.14387583732605
25360 2.14055609703064
25472 2.12005543708801
25500 2.11604046821594
25628 2.09280395507812
25648 2.08921027183533
25787 2.06422758102417
26119 2.0190486907959
26254 1.99999630451202
26354 1.98566365242004
27905 1.75451683998108
27928 1.75079083442688
28104 1.72680020332336
28272 1.6993283033371
28442 1.67624711990356
28536 1.66469871997833
28668 1.64811897277832
28690 1.64500951766968
29265 1.57292914390564
29289 1.56991541385651
29687 1.52284240722656
29833 1.50580608844757
30507 1.42023301124573
30532 1.41734302043915
31175 1.34281408786774
31202 1.33963215351105
31403 1.31614530086517
31428 1.31327450275421
32155 1.2312171459198
32186 1.22695004940033
32427 1.2011855840683
32458 1.19692277908325
33242 1.11046695709229
33270 1.10700392723083
33562 1.07488095760345
33591 1.07213175296783
34263 1.00399684906006
34303 1.00034010410309
34563 0.975161671638489
35434 0.88865453004837
35469 0.884923994541168
35904 0.844286441802979
35938 0.840917587280273
36245 0.813012063503265
36649 0.774637281894684
37041 0.738040030002594
37075 0.734745860099792
37207 0.722200214862823
37243 0.71889466047287
39326 0.538279294967651
39930 0.487143993377686
39972 0.483463793992996
40309 0.455618441104889
40346 0.452628672122955
40843 0.412188589572906
40881 0.409092634916306
41490 0.360601842403412
41709 0.342354029417038
41992 0.315390378236771
42283 0.287861734628677
42522 0.265712797641754
42579 0.260472118854523
42765 0.243644520640373
42821 0.238629654049873
43002 0.22247713804245
43344 0.192507088184357
43647 0.166585698723793
43834 0.150702342391014
44021 0.135171353816986
44197 0.120579190552235
44348 0.108176685869694
44480 0.0975034013390541
44615 0.0866416767239571
44729 0.0775019079446793
44838 0.0688142776489258
44976 0.0579009763896465
45052 0.0519423484802246
45125 0.0462533310055733
45184 0.0416455268859863
45241 0.0372246876358986
45294 0.0331092290580273
45363 0.0277963615953922
45401 0.0248803310096264
45436 0.0222026314586401
45467 0.0198398288339376
45495 0.0177049729973078
45520 0.0158037375658751
45541 0.0142026962712407
45561 0.0126844178885221
45579 0.0113200545310974
45597 0.00995465274900198
45612 0.00882108137011528
45625 0.00783863849937916
45636 0.00700732786208391
45646 0.00625273631885648
45655 0.00557091925293207
45663 0.00496738869696856
45671 0.00436358992010355
45677 0.00391076970845461
45683 0.00345901609398425
45688 0.00308210542425513
45692 0.00278089917264879
45696 0.00248005823232234
45700 0.00217934604734182
45703 0.00195375853218138
45706 0.00172800605650991
45709 0.00150252913590521
45711 0.00135218992363662
45713 0.00120189669542015
45715 0.00105160987004638
45717 0.000901338877156377
45718 0.000826215837150812
45719 0.000751094368752092
45720 0.000675978953950107
45721 0.000600851781200618
45722 0.000525738927535713
45723 0.000450622028438374
45724 0.000375515082851052
45725 0.000300410611089319
45726 0.000225304989726283
45727 0.000150201114593074
45728 7.50989274820313e-05
};
\addlegendentry{\StoppedChol{}}
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
21 3474.62060546875
23 3494.814453125
51 3581.70874023438
52 3613.52001953125
57 3636.07983398438
66 3684.28173828125
69 3686.59838867188
70 3783.44604492188
75 3806.732421875
82 3838.4892578125
85 3865.45947265625
94 3934.09057617188
95 3961.14086914062
97 3962.23486328125
98 4049.42626953125
103 4073.86669921875
107 4102.38037109375
112 4134.73974609375
115 4186.2783203125
117 4208.4150390625
127 4288.61962890625
129 4318.84765625
134 4348.2783203125
146 4531.04638671875
149 4556.20703125
150 4580.16162109375
151 4653.26953125
153 4682.48291015625
156 4739.79248046875
162 4772.51123046875
168 4901.51953125
169 4904.51025390625
172 5007.68994140625
176 5020.63818359375
181 5053.65283203125
182 5254.6162109375
184 5323.23681640625
192 5464.9208984375
196 5476.78125
197 5522.9248046875
202 5543.4833984375
203 5608.28173828125
206 5639.703125
208 5760.439453125
210 5784.21875
213 5807.91748046875
218 5926.06396484375
221 5974.45166015625
223 6143.912109375
224 6254.47314453125
227 6317.1005859375
229 6373.42724609375
231 6381.609375
232 6451.46435546875
241 6637.314453125
242 7387.6923828125
243 7469.5322265625
248 7548.701171875
249 7602.6708984375
251 7815.19482421875
253 7869.0263671875
254 7870.10205078125
255 8053.5703125
256 8093.87744140625
257 8277.6806640625
258 8343.96875
260 8376.4716796875
263 8531.193359375
265 8533.2490234375
271 8899.1923828125
273 8971.6044921875
274 9041.890625
275 9239.052734375
276 9327.626953125
277 9345.068359375
278 9436.4462890625
279 9698.6494140625
281 9998.923828125
282 10029.5458984375
nan nan
428 10010.5458984375
429 9910.3662109375
430 9877.0927734375
431 9662.564453125
433 9645.4833984375
434 9474.53125
436 9422.1435546875
438 9386.1796875
439 9040.9228515625
440 8935.6337890625
442 8873.9609375
445 8222.4169921875
446 8127.896484375
447 8089.52001953125
448 7950.72705078125
451 7744.95703125
453 7701.0078125
455 7355.802734375
457 7243.884765625
462 7025.92919921875
466 6759.54833984375
467 6755.84228515625
468 6602.49169921875
471 6483.34375
475 6275.3427734375
476 6184.42529296875
477 6164.3623046875
478 6086.2783203125
480 6070.43505859375
482 5852.052734375
483 5810.16259765625
484 5808.85498046875
485 5754.79736328125
487 5711.52099609375
489 5640.71875
490 5566.02197265625
493 5486.2724609375
494 5253.75927734375
496 5227.43505859375
499 5183.35595703125
502 5083.6826171875
505 4978.75927734375
506 4917.69921875
508 4908.07861328125
512 4841.34814453125
515 4808.8623046875
516 4697.23046875
517 4634.4755859375
518 4627.3115234375
522 4475.828125
526 4434.619140625
527 4392.95458984375
528 3738.95581054688
530 3714.25463867188
532 3645.75415039062
535 3491.27270507812
538 3451.57836914062
546 3427.60522460938
549 3406.70727539062
556 3325.48217773438
559 3307.35791015625
563 3284.40600585938
564 3281.80517578125
565 3014.61328125
566 2990.48999023438
567 2989.64624023438
568 2962.5966796875
570 2947.86254882812
579 2810.78735351562
581 2806.02319335938
582 2773.67846679688
584 2755.15161132812
585 2732.20141601562
589 2721.77001953125
590 2693.37548828125
596 2661.15869140625
598 2620.5556640625
601 2605.9296875
604 2569.30004882812
605 2534.21875
607 2517.91625976562
610 2502.0205078125
613 2471.01391601562
617 2455.63134765625
622 2410.01635742188
624 2391.65405273438
630 2364.4775390625
632 2344.986328125
636 2325.11450195312
638 2302.70556640625
652 2210.5751953125
655 2182.61352539062
660 2163.0595703125
661 2125.310546875
665 2107.08276367188
666 2102.98022460938
667 2084.74951171875
676 2046.71594238281
678 2030.58642578125
680 2025.22827148438
685 1984.44311523438
689 1971.74645996094
698 1928.24291992188
707 1885.56762695312
708 1868.35375976562
718 1822.06188964844
720 1812.83984375
721 1811.47888183594
722 1796.52160644531
724 1787.37963867188
735 1724.21936035156
739 1714.17456054688
740 1699.60913085938
748 1674.17980957031
753 1650.59997558594
755 1648.537109375
756 1635.28955078125
761 1614.08898925781
767 1593.55505371094
770 1584.26794433594
778 1538.970703125
802 1450.81811523438
806 1432.17419433594
814 1421.81396484375
815 1407.06298828125
845 1317.89892578125
846 1251.73107910156
870 1187.90295410156
882 1164.78894042969
885 1159.67565917969
886 1149.40405273438
890 1133.57934570312
892 1128.56103515625
896 1122.90197753906
900 1114.46020507812
926 1040.48937988281
933 1029.25598144531
939 1019.99230957031
941 1011.06060791016
956 982.542358398438
959 977.0908203125
967 965.043518066406
973 949.655334472656
998 924.130981445312
999 910.885070800781
1003 906.764465332031
1048 838.013793945312
1050 835.84423828125
1052 829.004150390625
1068 804.33154296875
1070 800.051879882812
1083 784.161254882812
1091 772.339660644531
1102 761.571655273438
1109 756.142578125
1116 749.573974609375
1124 735.327941894531
1125 721.801452636719
1139 701.741027832031
1140 682.398803710938
1145 678.945678710938
1151 668.912231445312
1161 662.926696777344
1164 659.250610351562
1169 655.467590332031
1175 650.249938964844
1183 645.898742675781
1192 636.853393554688
1279 573.887756347656
1296 559.887512207031
1301 554.992370605469
1306 551.88818359375
1312 547.954223632812
1367 515.064758300781
1371 512.197692871094
1378 508.403991699219
1380 506.436767578125
1393 499.775329589844
1396 496.545288085938
1405 492.487213134766
1417 483.612579345703
1426 481.247283935547
1428 478.062164306641
1452 467.403839111328
1455 462.527465820312
1460 460.343353271484
1465 457.642913818359
1466 456.724578857422
1467 448.388763427734
1485 443.244537353516
1495 438.576171875
1507 433.0029296875
1519 427.842559814453
1531 424.116363525391
1536 422.607055664062
1562 410.761993408203
1571 408.454620361328
1609 390.0859375
1611 378.038360595703
1621 375.380920410156
1625 373.682586669922
1640 368.696472167969
1688 350.173217773438
1698 347.526733398438
1707 345.180023193359
1711 344.07568359375
1712 339.295166015625
1725 336.242462158203
1750 329.230743408203
1768 325.167510986328
1788 319.069305419922
1796 317.080444335938
1802 315.524597167969
1809 313.833343505859
1812 312.491180419922
1827 308.611145019531
1831 306.843231201172
1854 301.751403808594
1864 299.082977294922
1882 296.583831787109
1943 281.993255615234
2060 258.876220703125
2071 256.973449707031
2105 249.991027832031
2113 247.907531738281
2157 241.488754272461
2167 239.440231323242
2196 236.127349853516
2203 235.022399902344
2216 232.165924072266
2220 231.340850830078
2306 216.383148193359
2356 209.108474731445
2372 207.244155883789
2373 205.471923828125
2404 201.796997070312
2433 198.162567138672
2495 190.646713256836
2499 189.942398071289
2515 188.537826538086
2520 187.657623291016
2569 182.619476318359
2588 180.735946655273
2602 179.326797485352
2679 171.277389526367
2714 168.270111083984
2754 165.067520141602
2774 163.592269897461
2784 162.697357177734
2817 160.592391967773
2829 159.111526489258
2863 156.387634277344
2884 155.350372314453
2899 154.004745483398
2953 150.326019287109
2955 149.341094970703
3100 138.836990356445
3106 138.400253295898
3135 136.536163330078
3200 132.069534301758
3241 129.661514282227
3286 126.219841003418
3470 115.961578369141
3499 114.560539245605
3514 113.75154876709
3528 113.122886657715
3554 112.091567993164
3584 110.595733642578
3643 107.910484313965
3668 106.797096252441
3670 106.289291381836
3687 105.574279785156
3715 104.471458435059
3776 101.42945098877
3790 100.923835754395
3826 99.8151626586914
3842 99.2655410766602
3863 98.5549240112305
3940 95.8879623413086
3968 94.469108581543
3994 93.6595153808594
4137 87.8803024291992
4139 87.5103912353516
4168 86.4869232177734
4271 83.4018096923828
4344 81.4713897705078
4516 76.9347152709961
4641 73.9556274414062
4664 73.3517227172852
4684 72.8369903564453
4704 72.3092193603516
4738 71.6673965454102
5268 60.9038124084473
5308 60.3656463623047
5529 56.6142807006836
5536 56.4350166320801
5708 53.7861480712891
5711 53.6326789855957
5736 53.0924987792969
6112 48.1615829467773
6159 47.5686111450195
6168 47.4595031738281
6594 42.7483367919922
6598 42.6445007324219
6632 42.3386611938477
6673 41.8159027099609
6679 41.7009925842285
6729 41.1913528442383
6733 41.0887718200684
6793 40.5124397277832
6797 40.4181289672852
6884 39.6432456970215
7015 38.460205078125
7385 35.2612609863281
7390 35.1662750244141
7404 35.0658073425293
7472 34.6429824829102
7583 33.8924217224121
7619 33.6051216125488
8113 30.4180278778076
8158 30.1888771057129
8213 29.8486576080322
8244 29.5754528045654
8269 28.9591884613037
8270 28.7274379730225
8292 28.2993297576904
8302 27.9655857086182
8339 27.2821445465088
8340 27.0865859985352
8353 26.9205093383789
8358 26.8268127441406
8382 26.54758644104
8395 26.3243675231934
8402 26.2240772247314
8403 26.0442581176758
8410 25.9465522766113
8412 25.7492008209229
8422 25.5987701416016
8439 25.318395614624
8457 24.9966468811035
8467 24.8936920166016
8468 24.7324314117432
8478 24.5634593963623
8514 24.0604724884033
8516 23.9086570739746
8519 23.7947978973389
8544 23.4524307250977
8546 23.3059368133545
8632 22.1671466827393
8641 22.0212879180908
8656 21.7796173095703
8658 21.6456565856934
8770 20.2539157867432
8917 18.9703025817871
8933 18.8404407501221
8935 18.7451076507568
8960 18.4454154968262
8962 18.3524951934814
9010 17.8961086273193
9063 17.4668102264404
9080 17.3123435974121
9082 17.2320117950439
9106 17.077320098877
9133 16.8265075683594
9135 16.7534103393555
9154 16.6652889251709
9182 16.451639175415
9213 16.2869548797607
9318 15.6906318664551
9334 15.6107320785522
9348 15.5178117752075
9416 15.1499214172363
9439 15.0240335464478
9441 14.9678344726562
9526 14.5591335296631
9528 14.5088863372803
9545 14.4073505401611
9574 14.266619682312
9622 14.0488357543945
9624 13.9961395263672
9648 13.9124774932861
9663 13.8161354064941
9672 13.7713251113892
9691 13.7010631561279
9719 13.5868711471558
9780 13.3415994644165
9783 13.2927923202515
9827 13.1282291412354
9844 13.0342578887939
9847 12.9880828857422
9866 12.9068260192871
9898 12.7529630661011
9985 12.4445734024048
10030 12.3026647567749
10197 11.7172956466675
10236 11.6289415359497
10307 11.4536933898926
10310 11.4208984375
10377 11.235969543457
10759 10.1826295852661
10764 10.1241998672485
10810 10.033034324646
10814 10.0059804916382
11158 9.25297546386719
11490 8.64003658294678
11513 8.58894729614258
13077 6.55596590042114
14067 5.74101734161377
14247 5.61249542236328
14254 5.60392427444458
14502 5.46320486068726
14568 5.42420721054077
14617 5.38990306854248
14626 5.37362718582153
14638 5.36464738845825
14696 5.32952356338501
14750 5.30766582489014
15017 5.16772365570068
15111 5.09446668624878
16340 4.51239681243896
16420 4.47843599319458
16445 4.46255254745483
16549 4.41557836532593
16615 4.381516456604
16699 4.3465256690979
16867 4.28058242797852
17040 4.20065927505493
17069 4.18834018707275
17596 3.99983382225037
17714 3.95680713653564
17738 3.94900131225586
17821 3.91361236572266
17831 3.90809369087219
17905 3.87875986099243
17915 3.8740930557251
18013 3.83732628822327
18023 3.83259868621826
18180 3.78080081939697
18528 3.66003918647766
19130 3.47687888145447
19142 3.47203397750854
19483 3.37111067771912
19495 3.36672759056091
19885 3.24712610244751
20029 3.20512056350708
20146 3.17784118652344
20292 3.14365816116333
20448 3.11197710037231
20531 3.09376931190491
20603 3.07241702079773
20726 3.0421826839447
20950 2.99805474281311
20963 2.99338555335999
21966 2.77981543540955
21982 2.77467894554138
22125 2.7459602355957
22251 2.71603226661682
22460 2.67958450317383
22550 2.6603889465332
22996 2.56397747993469
23113 2.54358649253845
23790 2.40149712562561
24065 2.34771776199341
24083 2.3435525894165
24306 2.30003213882446
24334 2.29517793655396
24417 2.27917528152466
24443 2.27241373062134
24556 2.25020933151245
24951 2.18732523918152
24970 2.18338847160339
25113 2.16105604171753
25512 2.10071921348572
25531 2.09765911102295
25662 2.07593512535095
25936 2.03379106521606
25956 2.03011059761047
26689 1.91775047779083
26709 1.91472554206848
26807 1.89998769760132
27040 1.86355972290039
27448 1.80498921871185
27611 1.78460395336151
27633 1.78114652633667
27807 1.75712525844574
28329 1.68223011493683
28426 1.66733968257904
28448 1.66484582424164
28631 1.63943028450012
28878 1.60719299316406
28900 1.60456943511963
29244 1.56148076057434
30489 1.41344237327576
30519 1.4084335565567
30846 1.37267434597015
31196 1.33283019065857
32136 1.22859942913055
32165 1.22506153583527
32574 1.1798574924469
32602 1.17685973644257
32737 1.16195261478424
32766 1.15863049030304
33023 1.13105130195618
33053 1.12760484218597
33664 1.0667439699173
34584 0.974460601806641
34749 0.957637846469879
34783 0.953823685646057
36472 0.791383028030396
36506 0.787977695465088
38602 0.599496603012085
38826 0.579971492290497
39063 0.560151278972626
39784 0.498659759759903
39824 0.495248734951019
40003 0.48043555021286
40537 0.436897844076157
40582 0.432921022176743
40929 0.404382139444351
40972 0.400839358568192
41280 0.376398652791977
41688 0.343507319688797
41878 0.325205534696579
42230 0.292297899723053
42636 0.254995912313461
42693 0.249821588397026
42925 0.229235529899597
43150 0.209200724959373
43385 0.188811168074608
43599 0.17046195268631
43917 0.143645331263542
44090 0.129239529371262
44268 0.114612251520157
44507 0.0952162593603134
44624 0.0857505574822426
44724 0.0777351781725883
44820 0.0701251551508904
44914 0.0626839995384216
44999 0.0559847690165043
45076 0.0499907322227955
45149 0.0443102940917015
45208 0.0397293604910374
45262 0.0355557724833488
45309 0.0319362059235573
45351 0.0287091340869665
45408 0.0243449583649635
45442 0.0217471849173307
45472 0.0194604005664587
45500 0.0173257794231176
45524 0.0154986176639795
45546 0.0138288456946611
45566 0.0123124150559306
45584 0.0109435226768255
45600 0.00973044522106647
45614 0.00867192167788744
45627 0.00768757145851851
45638 0.00685605593025684
45648 0.00609990255907178
45657 0.00542066898196936
45665 0.0048169819638133
45672 0.00428936630487442
45678 0.00383619940839708
45684 0.0033843161072582
45689 0.00300806993618608
45693 0.00270677520893514
45697 0.00240590400062501
45700 0.00217992416583002
45703 0.00195429078303277
45706 0.00172869011294097
45708 0.00157812039833516
45710 0.00142760097514838
45712 0.00127727352082729
45714 0.00112695817369968
45716 0.00097668101079762
45717 0.000901532883290201
45718 0.000826392730232328
45719 0.000751164508983493
45720 0.000676014926284552
45721 0.000600892351940274
45722 0.00052577699534595
45723 0.000450653926236555
45724 0.00037553531001322
45725 0.000300417188555002
45726 0.000225311669055372
45727 0.000150201449287124
45728 7.50995022826828e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
24 3469.81323242188
28 3479.79931640625
40 3512.79736328125
49 3534.431640625
51 3547.18310546875
56 3562.8134765625
57 3594.3544921875
70 3628.69970703125
74 3646.85302734375
76 3666.58642578125
80 3735.29174804688
105 3933.33251953125
107 3954.60083007812
115 4012.072265625
121 4083.49267578125
122 4122.72216796875
128 4148.541015625
177 4665.4990234375
179 4690.1650390625
184 4719.81201171875
185 4759.138671875
188 4802.623046875
192 4917.048828125
194 4966.6904296875
195 5052.4267578125
199 5075.33935546875
200 5110.83447265625
205 5148.23046875
209 5185.12646484375
210 5266.3701171875
213 5286.759765625
214 5413.80517578125
217 5440.2705078125
218 5573.5009765625
220 5597.396484375
226 5739.8701171875
228 5823.12060546875
235 6169.57568359375
237 6371.83203125
241 6435.17138671875
243 6597.96240234375
244 6605.42138671875
245 6698.15087890625
247 6722.70751953125
248 6853.30908203125
249 6913.03857421875
251 6942.185546875
252 7022.123046875
260 7227.78857421875
262 7383.23681640625
263 7444.4169921875
264 7604.20263671875
266 7797.0419921875
267 7818.81689453125
270 8054.81298828125
271 8105.23828125
272 8318.7216796875
276 8640.681640625
277 8799.591796875
279 8815.03515625
280 8981.40625
281 9082.5458984375
284 9139.8671875
285 9494.478515625
286 9652.146484375
287 9679.1923828125
289 9918.8681640625
290 10136.2763671875
nan nan
441 10101.66796875
442 9956.80078125
443 9942.5390625
444 9844.2880859375
445 9548.998046875
446 8798.9443359375
448 8723.681640625
449 8412.7861328125
451 8391.296875
452 8254.478515625
453 8052.0185546875
454 7990.966796875
456 7712.96875
458 7650.39208984375
459 7552.79248046875
463 7504.72021484375
467 7245.06982421875
468 7232.0673828125
469 7148.994140625
470 6966.30615234375
474 6763.08544921875
475 6565.5087890625
476 6515.83154296875
477 6412.76708984375
479 6310.95166015625
480 6205.25537109375
481 6143.9794921875
482 6122.955078125
483 6052.5791015625
485 6017.4931640625
487 5925.8984375
488 5908.26611328125
493 5598.65966796875
495 5589.43115234375
496 5554.8525390625
497 5463.0732421875
498 5419.80029296875
500 5397.279296875
501 5338.8125
502 5329.10791015625
503 5281.52392578125
504 5191.9169921875
505 5188.4267578125
507 5030.810546875
508 4999.306640625
509 4904.865234375
514 4765.67236328125
518 4735.9951171875
520 4685.1416015625
521 4499.4765625
526 4435.0009765625
527 4407.39501953125
528 4325.48876953125
531 4292.8759765625
537 4075.28247070312
538 4022.73803710938
540 3953.751953125
548 3749.74536132812
552 3705.3037109375
555 3589.6552734375
556 3583.47290039062
559 3482.85546875
560 3476.36450195312
562 3406.5537109375
563 3347.64038085938
566 3315.12890625
568 3280.8251953125
570 3233.052734375
572 3206.32958984375
573 3201.58740234375
574 3163.125
578 3121.81005859375
580 3090.02905273438
581 2751.1220703125
582 2690.03295898438
588 2629.47875976562
591 2608.78955078125
594 2562.80590820312
596 2525.44018554688
597 2519.4248046875
598 2495.97045898438
608 2444.16723632812
616 2380.27416992188
618 2370.29223632812
620 2336.68725585938
621 2336.2216796875
624 2301.328125
628 2285.94750976562
629 2255.47924804688
632 2241.67724609375
634 2217.34521484375
636 2210.63110351562
639 2176.22583007812
643 2154.11743164062
649 2107.3916015625
667 2025.94763183594
669 2019.85314941406
670 1970.119140625
674 1947.79138183594
675 1923.96154785156
678 1911.57836914062
680 1885.75708007812
686 1835.72265625
700 1763.02319335938
703 1747.74426269531
709 1728.080078125
714 1715.37475585938
719 1691.29650878906
737 1631.41870117188
738 1531.45288085938
745 1499.24072265625
747 1484.73669433594
751 1475.29553222656
758 1460.2197265625
760 1450.78552246094
764 1436.47973632812
766 1427.4873046875
770 1404.89868164062
774 1395.859375
778 1381.99963378906
779 1368.29028320312
781 1358.04321289062
782 1338.75280761719
787 1329.32739257812
789 1319.16198730469
793 1310.95141601562
803 1286.3779296875
807 1279.14428710938
830 1223.98120117188
831 1213.71826171875
837 1203.09411621094
840 1196.19165039062
848 1178.12036132812
849 1164.72497558594
853 1154.26354980469
858 1141.56237792969
868 1117.42163085938
872 1113.64916992188
876 1103.4248046875
883 1086.21569824219
891 1054.73950195312
896 1049.3037109375
907 1014.55682373047
910 1011.89630126953
912 1004.75170898438
915 996.039306640625
917 988.72216796875
921 981.230346679688
922 965.841735839844
930 954.477905273438
935 949.070007324219
939 942.543884277344
943 931.34375
948 916.809936523438
950 909.944946289062
957 904.592712402344
971 884.923767089844
972 878.150024414062
977 869.461730957031
987 855.708984375
991 851.369934082031
1002 843.830505371094
1003 842.8203125
1005 833.897216796875
1037 789.930236816406
1042 781.364624023438
1050 773.963134765625
1133 676.653564453125
1137 667.45703125
1144 662.856811523438
1164 640.392944335938
1176 627.910278320312
1183 621.875305175781
1196 609.386108398438
1202 604.144165039062
1237 574.362426757812
1246 567.841552734375
1300 530.047668457031
1308 525.249084472656
1324 514.363708496094
1371 490.495971679688
1374 487.699249267578
1388 481.255737304688
1394 478.741333007812
1396 477.038391113281
1398 474.446533203125
1418 463.152282714844
1425 457.867828369141
1454 443.288116455078
1463 440.354217529297
1472 436.029022216797
1479 431.820251464844
1480 424.358123779297
1571 380.563537597656
1584 377.171447753906
1594 375.054412841797
1601 372.83935546875
1617 365.412963867188
1629 361.729919433594
1652 354.660278320312
1692 342.379699707031
1769 319.401763916016
1770 315.272308349609
1784 312.767486572266
1793 310.084197998047
1998 262.239044189453
2006 260.673675537109
2007 260.218139648438
2008 257.454833984375
2014 256.019470214844
2036 252.533752441406
2041 251.319732666016
2058 249.021255493164
2076 246.256637573242
2082 244.615386962891
2117 239.078491210938
2134 236.780029296875
2149 234.49592590332
2378 200.444808959961
2379 198.7861328125
2434 192.477386474609
2467 189.537719726562
2472 188.797485351562
2482 187.63362121582
2506 185.481567382812
2518 184.053100585938
2600 176.161361694336
2601 174.871932983398
2616 173.607025146484
2651 170.594421386719
2652 169.383224487305
3218 125.70783996582
3220 125.015502929688
3362 117.570198059082
3379 116.723991394043
3459 113.090476989746
3467 112.629508972168
3567 107.615455627441
3584 106.875923156738
3604 106.083976745605
3682 102.677734375
3707 101.719299316406
3724 101.160301208496
3853 95.8985900878906
3890 94.6225128173828
3896 94.3610916137695
4069 88.1076049804688
4086 87.6117248535156
4282 81.8227310180664
4385 79.2472076416016
4388 78.9691314697266
4456 77.4296722412109
4488 76.6643981933594
4586 74.2875213623047
4608 73.5467224121094
4611 73.2568130493164
4629 72.6793212890625
4646 72.2296524047852
4691 71.0327758789062
4719 70.4623489379883
4740 69.9122009277344
4779 69.0166854858398
4835 67.9805374145508
4895 66.5863723754883
4920 65.9646682739258
5018 63.6970901489258
5043 62.9745941162109
5049 62.8051414489746
5080 62.2327842712402
5315 58.2443466186523
5318 58.0603981018066
5487 55.518970489502
5640 53.3690032958984
5654 53.1700134277344
5704 52.5617561340332
5795 51.4381370544434
5799 51.2747116088867
5877 50.3093223571777
5988 49.0922813415527
6015 48.7454719543457
6048 48.3098068237305
6133 47.3010063171387
6219 45.9261856079102
6261 45.5965843200684
6278 45.409969329834
6408 44.0674057006836
6432 43.8341102600098
6436 43.7053527832031
6481 43.3175773620605
6530 42.8642845153809
6649 41.744499206543
6717 41.1880645751953
6749 40.8904228210449
6812 40.209903717041
6860 39.6624145507812
6894 39.3258323669434
6947 38.921745300293
6979 38.6438140869141
7041 38.1238327026367
7132 37.2691917419434
7141 37.1969985961914
7703 33.0813217163086
7708 32.983325958252
7768 32.5908164978027
8202 29.9283676147461
8252 29.6476879119873
8261 29.3476867675781
8361 27.4634094238281
8365 27.3031139373779
8385 27.0023155212402
8401 26.7255992889404
8417 26.4668235778809
8445 25.8191184997559
8465 25.5395069122314
8482 25.2655982971191
8495 25.0352840423584
8508 24.5330104827881
8515 24.4435768127441
8517 24.2797660827637
8538 24.0064830780029
8606 23.0264930725098
8619 22.8767623901367
8635 22.6217288970947
8645 22.5069789886475
8647 22.3775119781494
8681 21.9251575469971
8683 21.8178215026855
8696 21.7103385925293
8698 21.5720367431641
8710 21.4376831054688
8735 21.1536445617676
8738 21.0648937225342
8758 20.8923969268799
8844 19.9869022369385
8920 19.2424201965332
8928 19.0614700317383
9084 17.8149166107178
9087 17.6540279388428
9100 17.4648933410645
9143 17.1335697174072
9168 16.980899810791
9187 16.850902557373
9221 16.5611534118652
9266 16.2784271240234
9284 16.1825408935547
9294 16.0946254730225
9307 16.012243270874
9325 15.7948722839355
9368 15.5645523071289
9388 15.4659538269043
9412 15.3435792922974
9435 15.2673406600952
9455 15.105034828186
9464 15.046290397644
9478 14.9699544906616
9528 14.7182149887085
9608 14.3108491897583
9664 13.9991283416748
9702 13.8663692474365
9904 12.9127902984619
9907 12.8672676086426
9932 12.7928400039673
9976 12.6487350463867
9979 12.6028251647949
10014 12.4944353103638
10053 12.341456413269
10056 12.292929649353
10575 10.713433265686
10644 10.518985748291
10647 10.4925012588501
10733 10.3217601776123
10736 10.2961940765381
10876 10.0041952133179
10900 9.93472099304199
10931 9.87232208251953
10947 9.8172550201416
11104 9.50948619842529
11208 9.33865261077881
11212 9.3156213760376
11294 9.13896369934082
11298 9.11564445495605
11306 9.09976959228516
11344 9.00391101837158
11349 8.96856594085693
12110 7.83532094955444
12138 7.805016040802
12143 7.78793859481812
12238 7.66432952880859
12321 7.53812026977539
12353 7.49345445632935
12358 7.4774055480957
12462 7.36271333694458
12512 7.31833124160767
12517 7.3050332069397
12877 6.9298849105835
13025 6.79795265197754
14141 5.84747982025146
14561 5.57960081100464
14569 5.56636714935303
14610 5.53232622146606
14752 5.42668676376343
14786 5.39967966079712
14827 5.36835956573486
14940 5.28875732421875
15023 5.24064970016479
15031 5.23138856887817
15113 5.18496704101562
15290 5.08047294616699
15378 5.03734111785889
15386 5.03036069869995
15470 4.99292135238647
15526 4.96408700942993
16595 4.4255428314209
16786 4.3442268371582
16922 4.29072046279907
17016 4.25225639343262
17026 4.24419164657593
17081 4.22081661224365
17091 4.21233987808228
18000 3.87948179244995
18011 3.87265133857727
18074 3.85195064544678
18149 3.8211784362793
19440 3.42119836807251
19453 3.41557788848877
19626 3.366619348526
20213 3.20422148704529
20226 3.19963788986206
20484 3.13978719711304
20626 3.10856986045837
20640 3.10301327705383
20791 3.0657525062561
20807 3.05763840675354
22780 2.62495565414429
22796 2.62105059623718
23153 2.5483877658844
23170 2.54418706893921
23922 2.40289306640625
23977 2.39088606834412
24858 2.23459982872009
24879 2.22883558273315
24979 2.20648384094238
25375 2.14047479629517
25997 2.04162502288818
26316 1.99530208110809
26336 1.99231553077698
26838 1.91353964805603
27259 1.85340905189514
27281 1.84987163543701
27667 1.79635739326477
27691 1.79197728633881
27929 1.75735294818878
27953 1.75302314758301
29824 1.50932729244232
30113 1.47561180591583
30229 1.4614896774292
30402 1.44086873531342
30524 1.42712020874023
30651 1.40867054462433
30676 1.4055323600769
30921 1.3762800693512
30947 1.37304103374481
31088 1.35745513439178
31493 1.31187725067139
31519 1.30870115756989
31691 1.28899168968201
31719 1.28532540798187
31834 1.27134990692139
32002 1.2514545917511
32129 1.23766767978668
32230 1.22640061378479
32412 1.20764946937561
34129 1.02318477630615
34161 1.01957321166992
34346 1.00140881538391
34419 0.994027733802795
34536 0.981149315834045
34675 0.966448247432709
34922 0.941304385662079
34956 0.937459588050842
35098 0.923441767692566
35206 0.912684559822083
35981 0.838277399539948
36793 0.762951970100403
36961 0.747444033622742
37399 0.706356287002563
39243 0.545030295848846
39286 0.54093724489212
40488 0.441248744726181
40527 0.43813493847847
40683 0.425257384777069
40974 0.401854544878006
41012 0.398853033781052
41268 0.378437340259552
41572 0.354535609483719
41786 0.335176765918732
42052 0.309696912765503
42394 0.277956694364548
42449 0.272896945476532
42779 0.242703974246979
43056 0.218105524778366
43402 0.187990829348564
43684 0.163820892572403
43829 0.151479169726372
44005 0.136744856834412
44194 0.121035143733025
44346 0.108510240912437
44480 0.0976313054561615
44593 0.0884767547249794
44697 0.0800608098506927
44801 0.0717477425932884
44888 0.0648490265011787
44972 0.0581889934837818
45061 0.0512204989790916
45126 0.0461639724671841
45186 0.0414862632751465
45245 0.0369241051375866
45291 0.033356748521328
45336 0.0298824328929186
45378 0.0266580190509558
45415 0.0238250121474266
45449 0.0212309136986732
45480 0.0188661087304354
45506 0.0168781820684671
45530 0.0150498757138848
45552 0.013378756120801
45570 0.0120097855105996
45590 0.01049196254462
45605 0.00935455411672592
45620 0.00821790844202042
45632 0.00731008779257536
45643 0.00647886423394084
45652 0.00579918455332518
45660 0.00519563490524888
45667 0.00466819433495402
45674 0.00413864105939865
45680 0.00368676846846938
45685 0.00330972438678145
45690 0.00293330289423466
45694 0.00263190921396017
45698 0.00233074533753097
45701 0.00210482138209045
45704 0.00187922676559538
45707 0.00165357021614909
45709 0.00150300841778517
45711 0.0013526288093999
45713 0.00120225758291781
45715 0.00105192908085883
45717 0.000901602674275637
45718 0.000826448085717857
45719 0.000751301820855588
45720 0.000676074298098683
45721 0.00060093920910731
45722 0.000525811046827585
45723 0.000450656894827262
45724 0.000375539617380127
45725 0.000300428073387593
45726 0.000225314885028638
45727 0.000150201944052242
45728 7.50997496652417e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
23 3473.69750976562
35 3539.041015625
38 3559.70703125
42 3578.53857421875
67 3677.1953125
69 3677.15502929688
70 3724.6396484375
81 3748.26782226562
88 3823.04467773438
97 3861.13720703125
109 3939.53247070312
112 4025.20556640625
116 4057.3837890625
119 4144.5390625
121 4159.53515625
122 4226.32568359375
126 4283.3984375
130 4308.54833984375
142 4415.990234375
143 4503.4775390625
144 4541.96923828125
145 4542.3759765625
148 4633.109375
151 4637.947265625
152 4712.9375
157 4787.4921875
158 4826.81884765625
159 4931.6064453125
161 4942.59130859375
162 4998.0166015625
166 5049.7509765625
170 5206.06494140625
175 5255.20751953125
180 5336.24560546875
181 5514.53564453125
184 5551.98974609375
185 5592.97021484375
188 5608.76220703125
189 5663.96337890625
191 5693.68896484375
195 5759.8828125
196 5819.08154296875
197 5825.41015625
198 5885.52099609375
205 5988.962890625
207 6043.640625
208 6044.775390625
209 6256.908203125
212 6285.6484375
213 6468.3271484375
214 6542.4130859375
220 6676.7177734375
222 6701.2109375
223 6857.68603515625
225 6962.326171875
226 7150.4111328125
228 7166.68505859375
229 7375.5029296875
233 7463.44921875
234 7601.97802734375
238 7655.2529296875
240 7703.751953125
243 7899.5927734375
244 7920.21923828125
245 8071.1640625
246 8080.7890625
247 8509.7041015625
248 8576.9931640625
249 8875.6220703125
251 8938.5732421875
253 8986.7529296875
256 9232.2529296875
257 9233.73828125
258 9507.6279296875
259 9689.9697265625
262 9937.3828125
263 10127.2548828125
nan nan
434 10002.470703125
435 9896.8662109375
437 9553.041015625
438 9436.6533203125
439 9403.1171875
440 9174.9267578125
442 9142.677734375
443 8981.7666015625
446 8802.109375
448 8776.1220703125
449 8694.498046875
451 8473.734375
453 8400.2109375
454 8388.90625
455 8053.58349609375
456 7975.0673828125
457 7789.24267578125
458 7767.720703125
459 7608.64990234375
460 7546.177734375
462 7343.80322265625
469 7017.71826171875
470 6832.32470703125
471 6769.96875
472 6530.40283203125
473 6518.90869140625
477 6293.8076171875
478 6132.18896484375
479 6075.9697265625
480 5957.12646484375
484 5698.71728515625
485 5638.98779296875
486 5633.873046875
487 5459.59521484375
489 5434.75390625
492 5268.2265625
495 5236.70703125
496 5132.548828125
499 5049.60400390625
500 5011.01171875
503 4798.662109375
504 4796.5654296875
506 4653.783203125
511 4522.83544921875
512 4517.99365234375
513 4460.6640625
514 4460.5634765625
516 4405.59521484375
519 4347.94921875
520 4306.60693359375
522 4271.1416015625
523 4211.0009765625
524 4210.73974609375
527 4145.3037109375
528 4134.56494140625
530 4041.630859375
535 4001.20654296875
536 3980.34741210938
537 3902.01171875
538 3895.57788085938
539 3843.29052734375
541 3813.6015625
544 3709.34765625
546 3682.06176757812
548 3660.05639648438
553 3602.52905273438
554 3586.38354492188
555 3541.85522460938
562 3468.1220703125
564 3367.12768554688
569 3312.6748046875
570 3272.58837890625
572 3260.20458984375
578 3139.236328125
579 3138.50244140625
580 3099.93310546875
582 3073.47485351562
583 3072.39501953125
584 3042.86254882812
587 3002.6533203125
589 2954.27465820312
591 2881.78759765625
592 2881.1484375
595 2810.34594726562
597 2798.23168945312
598 2774.50537109375
599 2771.74365234375
600 2563.931640625
602 2561.2841796875
604 2533.85302734375
607 2509.41162109375
614 2473.126953125
616 2464.99145507812
618 2439.24096679688
624 2391.3310546875
626 2372.27612304688
634 2313.5634765625
636 2297.56372070312
640 2285.93115234375
643 2265.263671875
646 2235.7607421875
648 2218.537109375
654 2175.43505859375
660 2142.78979492188
665 2064.37036132812
669 2046.86755371094
675 2012.13916015625
677 1981.07971191406
689 1913.44409179688
692 1888.58129882812
696 1876.04272460938
698 1864.28820800781
707 1790.46142578125
711 1780.21435546875
718 1747.49682617188
720 1737.5556640625
726 1708.2880859375
737 1626.41003417969
741 1614.20153808594
743 1604.47692871094
745 1599.28930664062
747 1584.02270507812
751 1572.95336914062
759 1548.36535644531
763 1531.35705566406
773 1492.22583007812
776 1484.45397949219
778 1470.87036132812
788 1448.59130859375
790 1436.74243164062
792 1425.04675292969
793 1412.05407714844
797 1398.13171386719
798 1387.42956542969
801 1379.68688964844
804 1369.63635253906
808 1360.78283691406
811 1347.18933105469
813 1338.96447753906
817 1330.59118652344
826 1298.12084960938
832 1290.29895019531
849 1243.25476074219
851 1229.07971191406
858 1216.14001464844
867 1187.13293457031
871 1181.34106445312
876 1166.57885742188
881 1155.95861816406
892 1120.26477050781
896 1114.76428222656
901 1096.29333496094
908 1075.42346191406
910 1065.76232910156
920 1045.62231445312
921 1027.08972167969
941 980.94384765625
950 969.008666992188
953 964.260803222656
960 950.597351074219
964 946.662841796875
965 938.636047363281
970 929.877014160156
972 925.005493164062
974 915.959777832031
987 895.704772949219
996 888.625549316406
999 884.596862792969
1004 879.10986328125
1068 788.489624023438
1077 783.388427734375
1085 773.141418457031
1109 746.628112792969
1113 741.913391113281
1130 723.36474609375
1137 717.690551757812
1139 714.126281738281
1144 710.401489257812
1151 700.735107421875
1152 700.686279296875
1153 693.979248046875
1156 690.19921875
1159 686.553955078125
1165 681.544067382812
1184 665.661804199219
1191 660.20458984375
1201 649.939086914062
1223 634.677612304688
1226 627.909240722656
1230 624.197692871094
1250 608.644592285156
1253 607.468200683594
1254 592.882690429688
1260 588.700744628906
1267 584.138671875
1270 580.283081054688
1279 573.667907714844
1348 524.789916992188
1380 505.300109863281
1387 502.114532470703
1390 501.912261962891
1392 489.757385253906
1398 485.155700683594
1399 475.77490234375
1407 472.512664794922
1421 467.047302246094
1430 462.104888916016
1438 458.980438232422
1447 455.325866699219
1450 453.484130859375
1456 449.748870849609
1469 444.528991699219
1471 441.646301269531
1482 435.9052734375
1491 431.618560791016
1504 426.112213134766
1505 418.840667724609
1511 416.300262451172
1514 413.348236083984
1522 409.941986083984
1557 395.008117675781
1566 390.612670898438
1635 366.617980957031
1644 363.868988037109
1685 350.26318359375
1693 347.067230224609
1698 344.667633056641
1709 340.666229248047
1714 338.328125
1728 334.390258789062
1790 319.16357421875
1795 318.244476318359
1836 309.630706787109
1837 305.565490722656
1966 275.109191894531
1974 273.205444335938
2007 267.033569335938
2024 264.294799804688
2025 261.443572998047
2030 259.722625732422
2053 256.376007080078
2069 254.270706176758
2144 240.391036987305
2165 237.264724731445
2214 227.815765380859
2215 225.684036254883
2393 201.267166137695
2407 199.973510742188
2429 197.303604125977
2454 195.141860961914
2463 194.437042236328
2482 192.492080688477
2605 178.39192199707
2606 177.06965637207
2623 175.753616333008
2669 171.185638427734
2864 153.203735351562
2879 152.230041503906
2893 151.390060424805
3140 133.287292480469
3142 132.497711181641
3197 129.064254760742
3224 127.673439025879
3344 120.879364013672
3360 119.973899841309
3474 114.523506164551
3557 110.903923034668
3559 110.315887451172
3722 103.841117858887
3724 103.314064025879
3786 100.526260375977
3788 100.053375244141
3822 98.9043045043945
3842 98.1230926513672
3868 97.1838302612305
3890 96.4131393432617
3930 94.920524597168
3965 93.9710235595703
3968 93.2044525146484
4045 90.4836349487305
4085 89.3713302612305
4120 88.2955551147461
4146 87.4502410888672
4160 86.9903564453125
4174 86.2547760009766
4222 84.8391647338867
4604 75.0552368164062
4609 74.7476196289062
4823 69.9997634887695
4826 69.7464065551758
5004 66.2488479614258
5022 65.6958618164062
5057 65.0900497436523
5132 63.5314331054688
5135 63.3091125488281
5235 61.5934906005859
5275 60.8704032897949
5302 60.4285430908203
5415 58.3899345397949
5455 57.8188514709473
5458 57.6432723999023
5493 57.1467628479004
5562 56.1907920837402
5588 55.8495445251465
5636 55.0854644775391
6019 49.8613929748535
6022 49.7239646911621
6083 48.8271865844727
6105 48.5652694702148
6141 48.186695098877
6156 47.9793090820312
6572 43.1338119506836
6576 43.0157165527344
6690 41.9174346923828
6696 41.8321800231934
6720 41.5066375732422
6724 41.4093894958496
6799 40.6385307312012
6928 39.3422317504883
6956 39.0721740722656
6963 38.9753837585449
7113 37.7846336364746
7145 37.5537376403809
7181 37.2389221191406
7220 36.9427680969238
7263 36.6598968505859
7517 34.7720718383789
7573 34.4037170410156
7586 34.3195266723633
7621 34.0617599487305
7627 33.933464050293
7679 33.6293334960938
7709 33.4193420410156
7956 31.8369083404541
7997 31.5749244689941
8216 30.1253700256348
8221 30.0602626800537
8320 29.2630481719971
8322 29.1310844421387
8330 28.9546661376953
8331 28.7336292266846
8371 27.9038753509521
8375 27.8024368286133
8383 27.6450805664062
8387 27.5757331848145
8395 27.3609943389893
8452 26.1415996551514
8454 25.9344329833984
8479 25.5219230651855
8491 25.3658638000488
8571 24.1531105041504
8595 23.6487407684326
8613 23.4516277313232
8640 23.1202964782715
8658 22.7929973602295
8673 22.6502990722656
8682 22.545581817627
8691 22.4043636322021
8710 22.2202682495117
8721 22.072774887085
8837 20.7597618103027
8839 20.6404972076416
8903 20.0808658599854
8916 19.9089698791504
8964 19.351203918457
8970 19.3233280181885
8972 19.223726272583
8982 19.0552749633789
9055 18.3379669189453
9069 18.2507934570312
9120 17.774097442627
9122 17.6888313293457
9324 16.091926574707
9342 15.9721250534058
9348 15.9461612701416
9367 15.8143558502197
9369 15.7463722229004
9395 15.5875205993652
9419 15.4726972579956
9458 15.1909008026123
9460 15.1337289810181
9491 14.9801902770996
9494 14.9039363861084
9643 14.0448999404907
9646 13.9843692779541
9675 13.8486518859863
9693 13.780517578125
9705 13.7090539932251
9741 13.559889793396
9747 13.513955116272
9762 13.4534826278687
9765 13.4072580337524
9876 12.9155120849609
9879 12.8743724822998
9977 12.4264135360718
9981 12.357798576355
10058 12.0897417068481
10079 12.0325365066528
10082 11.9882583618164
10093 11.9552659988403
10118 11.8953504562378
10242 11.4580230712891
10293 11.3020992279053
10305 11.2696056365967
10313 11.2282028198242
10316 11.1951198577881
10525 10.5982103347778
10528 10.5675182342529
10697 10.1791305541992
10735 10.1040172576904
10783 9.97832202911377
10865 9.78425693511963
10869 9.74543571472168
10888 9.7116870880127
10919 9.66734504699707
11498 8.63724803924561
11512 8.61841106414795
12257 7.55057048797607
12300 7.49749708175659
12373 7.40192556381226
12401 7.37869453430176
12433 7.32447910308838
12446 7.29962921142578
12510 7.22913408279419
12720 6.90028190612793
12745 6.86541366577148
12751 6.84916400909424
12907 6.68915700912476
12974 6.62385702133179
13747 5.95474290847778
13754 5.93981075286865
13827 5.86910963058472
13874 5.82406854629517
13881 5.80986928939819
13935 5.7564640045166
13972 5.71581029891968
14063 5.64272880554199
14073 5.63394117355347
14129 5.60168170928955
14271 5.49105739593506
14278 5.48246240615845
14370 5.42516136169434
14377 5.41701889038086
16880 4.20907592773438
16979 4.17564868927002
19453 3.40115165710449
19746 3.32242393493652
19759 3.31740832328796
20132 3.22200083732605
20237 3.19319272041321
20477 3.13512015342712
20490 3.13129830360413
21572 2.87078094482422
21593 2.86416625976562
21879 2.80893921852112
21895 2.80385136604309
22016 2.77835774421692
29905 1.50151741504669
29997 1.48961770534515
30261 1.45941388607025
30297 1.45549499988556
30414 1.43989610671997
30681 1.40829980373383
30707 1.40489864349365
32296 1.22086703777313
32323 1.2181248664856
32447 1.20342803001404
32474 1.20086848735809
32616 1.1863739490509
32645 1.18304240703583
32826 1.16395437717438
33261 1.11689078807831
33290 1.11384332180023
34400 0.999107182025909
34430 0.996230125427246
34766 0.959973037242889
34873 0.947416186332703
34910 0.942736148834229
35492 0.885855555534363
35523 0.88305389881134
35750 0.86145555973053
35783 0.858350515365601
36047 0.8331298828125
36307 0.808436334133148
36341 0.805191278457642
36826 0.7602618932724
36862 0.756805777549744
37399 0.709027469158173
37831 0.669733643531799
38094 0.646267473697662
38428 0.616315245628357
38642 0.5974200963974
38983 0.567539572715759
39021 0.564322292804718
39278 0.542172849178314
39455 0.527688562870026
39599 0.515256822109222
39639 0.511827230453491
39978 0.483158677816391
40254 0.459650665521622
40379 0.448993116617203
40782 0.416583985090256
41044 0.395315289497375
41085 0.392041504383087
41608 0.350664913654327
41759 0.336868822574615
41891 0.32451194524765
42147 0.300568133592606
42452 0.272402852773666
42644 0.254879057407379
42838 0.237440630793571
43318 0.194880098104477
43548 0.175041511654854
44005 0.136380314826965
44156 0.123884603381157
44228 0.117887146770954
44359 0.107197284698486
44473 0.0979231745004654
44608 0.087052583694458
44765 0.0745105743408203
44874 0.0658738687634468
44950 0.0598642863333225
45025 0.0539796203374863
45093 0.0486441552639008
45171 0.0425828322768211
45226 0.0383207909762859
45277 0.0343800112605095
45331 0.0302267540246248
45373 0.0270041171461344
45413 0.023946363478899
45446 0.0214253813028336
45477 0.0190639700740576
45504 0.017009636387229
45528 0.0151834050193429
45549 0.0135874794796109
45568 0.0121465548872948
45585 0.0108590954914689
45600 0.00972031708806753
45614 0.00866181589663029
45627 0.00768072064965963
45638 0.00684991246089339
45648 0.00609535025432706
45657 0.0054169506765902
45665 0.00481440452858806
45672 0.00428734160959721
45678 0.0038356245495379
45683 0.00345861748792231
45688 0.00308240996673703
45692 0.00278143212199211
45696 0.00248028431087732
45700 0.00217952555976808
45703 0.00195383583195508
45706 0.00172813597600907
45709 0.00150262808892876
45711 0.00135232065804303
45713 0.00120201741810888
45715 0.00105173629708588
45717 0.000901459134183824
45718 0.000826225790660828
45719 0.000751101411879063
45720 0.000675978197250515
45721 0.000600859348196536
45722 0.000525745563209057
45723 0.000450632418505847
45724 0.000375518808141351
45725 0.000300411746138707
45726 0.000225304742343724
45727 0.000150200459756888
45728 7.50990875530988e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
12 3476.79760742188
14 3489.68798828125
37 3530.68676757812
41 3542.40161132812
49 3561.88647460938
62 3620.14794921875
66 3635.34936523438
77 3656.65209960938
79 3674.96533203125
84 3691.45483398438
86 3711.90014648438
95 3745.01586914062
108 3836.49829101562
114 3903.25854492188
125 3986.97607421875
132 4028.236328125
136 4060.50561523438
140 4074.56665039062
141 4112.74658203125
147 4138.73193359375
148 4140.79345703125
150 4188.455078125
155 4229.6982421875
157 4238.24267578125
159 4263.82958984375
162 4299.31005859375
164 4335.2119140625
167 4350.267578125
172 4430.72314453125
174 4480.0712890625
177 4527.7216796875
181 4550.76220703125
195 4806.513671875
197 4852.763671875
199 4870.953125
202 5012.7783203125
203 5019.90771484375
206 5134.91943359375
208 5161.38134765625
212 5298.48974609375
215 5334.0078125
216 5336.33349609375
218 5429.291015625
221 5444.880859375
223 5559.65478515625
225 5608.05712890625
226 5787.9541015625
227 5856.79638671875
228 5873.41064453125
229 5933.8740234375
232 6004.392578125
233 6098.42626953125
234 6123.7314453125
235 6216.650390625
246 6599.98779296875
247 6705.052734375
254 6899.47705078125
255 7005.5009765625
256 7199.7900390625
257 7202.28466796875
258 7262.986328125
260 7289.0693359375
262 7373.58837890625
267 7460.2294921875
270 7592.96875
271 7597.509765625
274 7931.07470703125
276 8067.55810546875
277 8070.89794921875
279 8271.0439453125
281 8322.2568359375
282 8407.9150390625
283 8427.9482421875
284 8516.0693359375
286 8546.1513671875
288 9002.4794921875
289 9151.2890625
293 9207.208984375
294 9436.88671875
295 9447.6787109375
296 9613.5478515625
298 9720.6162109375
299 9784.1767578125
301 10215.490234375
nan nan
466 10022.8310546875
467 9810.908203125
468 9382.810546875
469 9370.9345703125
470 9211.203125
472 9102.8173828125
473 8631.900390625
474 8498.0888671875
475 8226.8642578125
476 8119.07958984375
478 8099.26904296875
479 7978.43896484375
483 7945.05908203125
485 7738.7431640625
486 7569.85302734375
487 7470.61083984375
491 7410.9560546875
492 7361.591796875
493 7089.72412109375
494 7069.78564453125
495 6979.59326171875
496 6966.5546875
497 6851.46923828125
498 6851.30029296875
499 6774.791015625
501 6727.96142578125
504 6661.25341796875
508 6545.57080078125
509 6412.689453125
511 6380.34814453125
512 6285.4658203125
513 6267.34521484375
514 6074.75537109375
516 6014.283203125
518 5848.17333984375
520 5770.029296875
522 5747.61767578125
525 5520.060546875
526 5479.34033203125
527 5399.7060546875
529 5365.1552734375
531 5275.2099609375
535 5134.0087890625
538 5109.0419921875
539 5088.33447265625
540 5009.08349609375
542 4920.65087890625
543 4851.181640625
544 4850.31591796875
545 4189.30810546875
546 4185.04638671875
547 4142.22119140625
548 4141.65283203125
549 4026.0166015625
551 4002.50268554688
553 3906.23828125
556 3830.630859375
557 3787.7978515625
561 3759.15234375
567 3620.0166015625
568 3614.57153320312
569 3581.8994140625
571 3560.47900390625
580 3472.17602539062
582 3435.70776367188
584 3422.46459960938
585 3397.51245117188
586 3397.43603515625
588 3346.38891601562
592 3305.15258789062
594 3263.48168945312
597 3240.25268554688
601 3147.38818359375
602 3132.3076171875
603 3086.43334960938
605 3067.63232421875
606 3066.69775390625
608 3032.13696289062
611 3014.42456054688
613 2979.16064453125
618 2934.2998046875
620 2894.07446289062
621 2873.15161132812
625 2856.24536132812
627 2828.20678710938
632 2737.375
634 2730.99731445312
637 2673.576171875
639 2664.6904296875
655 2509.02734375
657 2493.595703125
658 2472.25
660 2464.6748046875
661 2437.24267578125
664 2406.9013671875
666 2373.615234375
668 2356.49365234375
673 2302.57275390625
680 2272.25952148438
681 2242.60034179688
684 2221.99877929688
686 2198.34252929688
687 2197.349609375
690 2163.28149414062
696 2107.74560546875
697 2087.42358398438
701 2083.47607421875
707 2014.13513183594
709 2007.68469238281
711 1989.89440917969
719 1925.13952636719
724 1885.40002441406
729 1865.5556640625
732 1847.98059082031
734 1840.34802246094
747 1759.02465820312
750 1750.82214355469
752 1728.61608886719
754 1716.78515625
757 1690.47863769531
758 1690.3896484375
760 1673.74780273438
762 1670.92846679688
763 1623.44934082031
772 1559.24975585938
779 1536.42211914062
781 1528.28918457031
783 1516.77307128906
785 1502.63305664062
809 1392.39318847656
811 1372.05126953125
824 1333.4921875
827 1325.3291015625
837 1282.20263671875
839 1280.78784179688
840 1270.45373535156
845 1263.47888183594
858 1228.45715332031
863 1213.34790039062
869 1199.84765625
871 1192.90026855469
876 1178.36938476562
881 1170.07312011719
886 1144.86926269531
889 1137.02917480469
892 1128.90734863281
948 1006.54321289062
949 995.07958984375
952 990.362731933594
955 983.845886230469
978 945.678039550781
984 931.362670898438
997 912.91259765625
1002 906.3857421875
1015 883.346801757812
1020 871.214782714844
1027 868.036193847656
1032 858.319213867188
1037 852.924011230469
1078 805.515747070312
1081 798.553771972656
1091 786.520385742188
1093 782.4931640625
1158 710.777526855469
1165 703.38330078125
1168 696.637878417969
1172 687.886108398438
1193 669.623168945312
1218 646.100524902344
1219 629.639282226562
1226 622.121154785156
1228 617.393615722656
1234 612.164123535156
1239 608.174255371094
1244 598.27490234375
1252 592.35107421875
1257 587.738159179688
1260 581.118041992188
1265 576.715698242188
1272 571.365051269531
1274 567.953796386719
1368 508.588226318359
1373 505.294555664062
1382 499.272674560547
1383 494.835784912109
1399 486.086395263672
1411 482.132598876953
1426 473.609100341797
1428 471.999847412109
1429 463.145660400391
1437 460.015197753906
1448 453.63427734375
1465 446.588562011719
1482 439.295440673828
1485 438.536437988281
1486 435.143524169922
1504 426.101470947266
1505 418.829650878906
1549 400.613220214844
1550 394.172393798828
1557 391.734283447266
1637 364.661865234375
1664 356.068603515625
1738 331.075500488281
1748 328.065765380859
1760 324.054443359375
1776 318.989105224609
1823 307.387481689453
1825 305.051605224609
1836 302.520202636719
1847 300.685150146484
1911 285.5869140625
1919 283.661590576172
2009 264.63134765625
2010 261.774017333984
2025 259.701385498047
2026 256.947631835938
2077 246.555313110352
2091 245.132934570312
2098 243.932540893555
2141 236.794067382812
2156 233.650512695312
2165 232.335113525391
2170 231.545791625977
2187 229.53776550293
2207 226.557083129883
2222 224.421371459961
2267 218.422576904297
2292 214.752868652344
2300 213.68669128418
2319 211.57112121582
2327 210.253814697266
2335 209.250518798828
2336 207.445404052734
2349 206.051971435547
2384 201.763549804688
2385 200.082885742188
2402 198.664169311523
2491 189.282760620117
2515 186.819061279297
2547 183.931274414062
2580 180.547729492188
2596 178.899261474609
2609 177.05419921875
2611 175.571929931641
2615 175.220962524414
2616 173.944732666016
2629 173.151580810547
2649 171.483993530273
2654 170.912017822266
2674 169.232925415039
2675 168.040252685547
2689 166.760375976562
2700 166.243103027344
2734 163.289352416992
2824 155.633438110352
2837 154.869018554688
2839 153.823837280273
2846 153.407745361328
2883 150.378997802734
2930 146.877410888672
2932 145.824905395508
3025 139.750015258789
3027 138.888977050781
3108 133.844497680664
3127 132.63102722168
3138 132.044158935547
3140 131.231811523438
3282 122.491287231445
3303 121.526039123535
3321 120.587463378906
3334 119.823692321777
3336 119.362342834473
3356 118.411613464355
3656 104.632057189941
3658 104.115051269531
3721 101.817909240723
3741 100.635696411133
3825 97.2866363525391
3852 96.3434295654297
3984 91.2038955688477
4003 90.3649139404297
4035 89.2771530151367
4078 88.1075820922852
4103 87.4314041137695
4127 86.3395309448242
4129 85.9787292480469
4181 84.607536315918
4195 84.1388778686523
4623 73.2777099609375
4626 73.0356521606445
4644 72.5443267822266
4687 71.5965957641602
4745 70.2632446289062
4770 69.8635711669922
4843 68.3768692016602
4854 68.160041809082
4881 67.6812210083008
4916 66.7672882080078
4962 65.9900970458984
5009 65.1970672607422
5012 64.96826171875
5038 64.36572265625
5045 64.1522445678711
5209 61.2602157592773
5225 60.9521942138672
5264 60.4279136657715
5447 57.3409576416016
5450 57.1686172485352
5506 56.2859878540039
5639 54.1659355163574
5691 53.5039749145508
5714 53.1790046691895
6467 43.4940185546875
6504 43.1409873962402
6983 38.3937530517578
7201 36.6264724731445
7206 36.5362815856934
7427 34.8212699890137
7452 34.666820526123
7496 34.2764739990234
7522 34.0681762695312
7783 32.4070625305176
7788 32.3280982971191
8021 30.8640022277832
8107 30.4117164611816
8256 29.3560905456543
8262 29.2461280822754
8277 28.9562244415283
8286 28.7741661071777
8373 27.1109104156494
8405 26.594783782959
8413 26.4483642578125
8418 26.360912322998
8420 26.1659660339355
8439 25.673318862915
8460 25.2350196838379
8462 25.0428657531738
8532 23.7777633666992
8534 23.622615814209
8542 23.5053615570068
8565 23.2252597808838
8567 23.0606365203857
8570 22.9935932159424
8581 22.8887271881104
8605 22.5148258209229
8631 22.1349773406982
8633 22.002405166626
8749 20.8309020996094
8774 20.532787322998
8784 20.4402561187744
8787 20.3456878662109
8807 20.0332374572754
8809 19.9281444549561
8821 19.8341655731201
8823 19.7276744842529
8835 19.6292057037354
8864 19.3320007324219
8897 19.0639762878418
8952 18.5996055603027
8967 18.4316501617432
8995 18.1735382080078
9020 17.9804000854492
9048 17.6592082977295
9061 17.5772914886475
9083 17.3576908111572
9096 17.2243709564209
9273 16.0483722686768
9296 15.9380836486816
9298 15.8691930770874
9334 15.681827545166
9340 15.6313133239746
9342 15.5629930496216
9393 15.2764577865601
9406 15.1592645645142
9447 14.8681011199951
9470 14.770131111145
9494 14.6731853485107
9500 14.5883235931396
9502 14.5355024337769
9545 14.3811702728271
9619 14.0795154571533
9621 14.0249862670898
9687 13.6759939193726
9699 13.6141424179077
9718 13.5498514175415
9721 13.5025615692139
9809 13.1446571350098
9812 13.1032371520996
9994 12.3367147445679
10080 12.0393619537354
10083 12.0047655105591
10112 11.884407043457
10117 11.8513422012329
10433 10.9553375244141
10436 10.9180583953857
10450 10.85524559021
10458 10.8280696868896
10471 10.7991380691528
10488 10.7441377639771
10491 10.7165985107422
10511 10.6678638458252
10534 10.6067724227905
10926 9.71659088134766
10956 9.66563129425049
10973 9.63181018829346
10993 9.5855541229248
10997 9.55942535400391
11022 9.50557136535645
11263 8.96223163604736
11302 8.86609172821045
11363 8.75537395477295
11402 8.66365623474121
11771 8.05970478057861
11813 8.00028610229492
11865 7.9167046546936
11872 7.88779497146606
11910 7.83543920516968
12002 7.71548223495483
12056 7.6507740020752
12210 7.48410987854004
12286 7.40595769882202
12311 7.36751890182495
12347 7.33207225799561
12399 7.28795528411865
12474 7.18348073959351
12479 7.17044925689697
12597 7.07558631896973
12651 7.01527261734009
12840 6.81732654571533
12845 6.80622053146362
13148 6.52944946289062
13262 6.41858911514282
13268 6.40839242935181
13308 6.36966705322266
13786 5.97726631164551
13798 5.9695782661438
13886 5.9207181930542
13906 5.91138410568237
14029 5.82395172119141
14035 5.81455326080322
14169 5.75113534927368
14177 5.7337760925293
14273 5.66064023971558
14311 5.64143085479736
14366 5.59759950637817
14407 5.56323289871216
14599 5.44599866867065
14607 5.42739868164062
14664 5.39954614639282
16737 4.30206537246704
16871 4.2450909614563
16963 4.20582818984985
17038 4.17691898345947
17048 4.16765832901001
17766 3.87258338928223
18132 3.74258255958557
18144 3.73514604568481
18374 3.66871953010559
18459 3.63959574699402
18573 3.60387015342712
19387 3.36188220977783
19399 3.35723161697388
19532 3.31403350830078
19546 3.30744957923889
19662 3.27285432815552
19677 3.26316809654236
19780 3.23320364952087
20242 3.11025047302246
20255 3.10651659965515
20623 3.01402831077576
20636 3.01054072380066
20734 2.98481488227844
21022 2.92628788948059
21089 2.91220664978027
21313 2.86916208267212
23570 2.4192795753479
23588 2.41463041305542
23717 2.39007639884949
23736 2.38513422012329
23822 2.36561942100525
24281 2.28600406646729
24299 2.28218579292297
24807 2.20103859901428
24885 2.18776488304138
25008 2.16714477539062
25027 2.16340279579163
25282 2.12200403213501
25544 2.08125257492065
25565 2.07681846618652
26724 1.90595078468323
26746 1.90223467350006
26905 1.87932991981506
27133 1.84315276145935
27264 1.8256424665451
27884 1.74201273918152
27905 1.73870980739594
28103 1.71283173561096
28217 1.69662320613861
28366 1.67353332042694
29645 1.50713765621185
29669 1.50440812110901
29930 1.47180700302124
29955 1.4687317609787
30697 1.38599610328674
30834 1.37214505672455
31069 1.34572792053223
31095 1.34284281730652
32976 1.13168168067932
33004 1.1284191608429
33411 1.08608543872833
33444 1.08203053474426
33763 1.04879176616669
33850 1.04075622558594
34235 1.00299334526062
34296 0.996324241161346
34709 0.95687609910965
34740 0.953795433044434
34924 0.936042070388794
35104 0.919317841529846
36988 0.742240965366364
37024 0.738877356052399
37236 0.719635605812073
38210 0.633964419364929
39423 0.528295516967773
39556 0.517310261726379
39838 0.49445778131485
40732 0.421666860580444
40774 0.418212503194809
40952 0.403431236743927
41007 0.39909902215004
41188 0.384464949369431
41616 0.350025206804276
41799 0.33331423997879
41854 0.327983200550079
42135 0.301505833864212
42187 0.296720147132874
42382 0.278694838285446
42602 0.258544355630875
42861 0.235120981931686
43194 0.205658748745918
43413 0.186562940478325
43625 0.168512031435966
43789 0.154321223497391
44028 0.134431540966034
44161 0.12339274585247
44353 0.107597291469574
44497 0.095949649810791
44614 0.0865065827965736
44714 0.0785021632909775
44820 0.0700960010290146
44924 0.0618973411619663
45088 0.0490426234900951
45156 0.0437587238848209
45218 0.0389692224562168
45269 0.0350110158324242
45321 0.0310105737298727
45365 0.0276297107338905
45404 0.0246417298913002
45438 0.0220481473952532
45468 0.0197644922882318
45503 0.0170918200165033
45528 0.0151935443282127
45549 0.0135932648554444
45568 0.0121518336236477
45585 0.0108596468344331
45601 0.0096477447077632
45615 0.00858990475535393
45627 0.00768335210159421
45638 0.00685241725295782
45648 0.00609812792390585
45657 0.00541877700015903
45665 0.0048154485411942
45672 0.00428741471841931
45678 0.00383543712086976
45683 0.00345845217816532
45688 0.00308222393505275
45692 0.0027812565676868
45696 0.00248038908466697
45700 0.00217946455813944
45703 0.0019538733176887
45706 0.00172833050601184
45708 0.00157796277198941
45710 0.00142760400194675
45712 0.00127728888764977
45714 0.00112686166539788
45716 0.000976536306552589
45717 0.000901397783309221
45718 0.000826248957309872
45719 0.000751115439925343
45720 0.00067598489113152
45721 0.000600865285377949
45722 0.00052575278095901
45723 0.000450633408036083
45724 0.000375523959519342
45725 0.000300414714729413
45726 0.000225308205699548
45727 0.000150202526128851
45728 7.50987601350062e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
35 3474.78271484375
46 3501.98974609375
56 3526.74658203125
64 3543.12915039062
100 3674.0576171875
103 3715.41284179688
108 3740.81176757812
111 3780.00390625
113 3792.65209960938
114 3836.47729492188
117 3853.5244140625
119 3895.310546875
128 3927.55834960938
135 4028.5126953125
142 4062.53466796875
146 4133.99951171875
147 4191.89404296875
151 4219.43359375
161 4315.4609375
162 4419.7109375
186 4664.99462890625
191 4819.62451171875
193 4845.4326171875
197 4879.20458984375
198 5025.2958984375
202 5053.25634765625
205 5089.1611328125
214 5315.64697265625
216 5472.4052734375
218 5495.3212890625
219 5586.9892578125
221 5637.4990234375
223 5646.92138671875
226 5727.8994140625
233 5854.1669921875
235 5939.77294921875
239 5985.48876953125
240 6066.89697265625
245 6123.14697265625
246 6159.32177734375
248 6325.0263671875
250 6332.64208984375
251 6388.6025390625
252 6526.28857421875
255 6529.384765625
257 6656.87744140625
259 6663.7548828125
260 6767.63916015625
261 6789.4677734375
262 6866.06396484375
263 6891.28515625
264 7106.8349609375
267 7264.8603515625
270 7284.69287109375
271 7394.1357421875
272 7422.8212890625
273 7539.8046875
275 7584.64111328125
276 7732.28857421875
277 7800.31298828125
278 7800.4755859375
279 7922.94580078125
280 8148.32666015625
281 8154.94091796875
282 8265.6875
283 8270.2861328125
285 8514.755859375
286 8560.8017578125
287 8672.4169921875
289 8751.5029296875
291 8898.1171875
295 8951.1884765625
296 9003.462890625
297 9127.6328125
298 9127.607421875
300 9325.9111328125
301 9328.4921875
302 9416.869140625
303 9692.0498046875
304 9691.96484375
305 10043.6728515625
nan nan
466 10026.099609375
467 9855.259765625
470 9737.9423828125
471 9581.0556640625
472 9342.955078125
473 9295.861328125
474 9148.77734375
475 9122.5126953125
476 8970.4521484375
478 8893.1708984375
480 8766.890625
481 8682.1494140625
483 8452.2236328125
484 8374.4306640625
485 8177.1943359375
486 8166.29345703125
491 7584.88232421875
492 7584.70751953125
496 7333.65869140625
498 7148.3818359375
500 7048.2197265625
501 6887.6845703125
502 6828.33154296875
503 6703.962890625
506 6597.47021484375
508 6399.09765625
511 6269.78173828125
512 6196.22412109375
514 6128.7763671875
515 6007.16552734375
517 5877.96875
520 5866.2021484375
524 5727.1318359375
525 5726.12890625
526 5630.6171875
527 5629.05615234375
528 5519.6455078125
532 5365.4853515625
533 5359.6796875
535 5298.55078125
538 5213.44970703125
539 5205.2705078125
540 5134.533203125
541 5130.98828125
544 5021.63330078125
545 5021.52294921875
550 4763.0517578125
553 4694.2373046875
554 4547.6357421875
556 4524.60107421875
558 4432.10498046875
565 4293.5126953125
568 4263.513671875
572 4183.39013671875
575 4086.60522460938
580 4039.3994140625
581 3980.07006835938
584 3949.26586914062
586 3888.28344726562
588 3868.51635742188
589 3824.10888671875
596 3761.26831054688
597 3714.09545898438
600 3678.84912109375
601 3621.16357421875
604 3571.00659179688
605 3552.58325195312
606 3511.35522460938
607 3509.47436523438
609 3471.24780273438
613 3446.92211914062
615 3436.3359375
616 3414.30126953125
618 3406.76513671875
620 3372.9462890625
623 3321.29516601562
625 3270.94848632812
627 3261.69580078125
628 3231.6865234375
629 3172.00732421875
635 3057.6552734375
637 3035.52124023438
642 2916.96850585938
644 2893.69311523438
645 2873.38647460938
648 2859.97192382812
653 2808.92846679688
655 2784.79345703125
656 2637.19848632812
660 2626.94653320312
665 2565.80859375
668 2535.3125
673 2476.11157226562
675 2439.779296875
685 2349.48999023438
688 2334.94458007812
690 2309.435546875
700 2233.71557617188
704 2192.78735351562
707 2182.43139648438
715 2136.98315429688
720 2124.76342773438
721 2089.34399414062
724 2062.384765625
726 2042.4013671875
734 1982.10229492188
742 1922.17517089844
747 1908.82873535156
757 1832.41003417969
778 1746.86560058594
781 1723.66198730469
787 1697.64343261719
788 1696.16882324219
789 1682.86181640625
790 1682.16723632812
792 1661.65466308594
794 1653.61926269531
796 1626.81188964844
799 1606.70874023438
801 1598.9267578125
802 1593.44311523438
803 1576.7919921875
807 1560.91125488281
825 1491.96789550781
826 1476.25646972656
837 1429.59692382812
840 1418.85168457031
845 1408.14868164062
852 1369.22277832031
883 1270.65112304688
885 1263.93530273438
891 1242.00231933594
893 1234.76745605469
898 1225.54846191406
905 1208.65161132812
906 1198.34741210938
909 1190.62609863281
916 1164.85791015625
919 1157.58178710938
922 1148.99401855469
937 1123.44702148438
939 1113.73291015625
942 1106.81616210938
952 1080.52990722656
955 1074.08288574219
967 1058.33850097656
972 1046.47448730469
976 1040.46765136719
979 1034.19104003906
983 1025.91015625
987 1016.716796875
992 1011.85076904297
993 999.815002441406
999 991.299438476562
1003 984.958068847656
1008 979.693115234375
1013 962.45947265625
1020 954.66552734375
1037 926.218444824219
1047 921.052062988281
1050 913.092041015625
1074 868.382690429688
1079 861.3662109375
1081 856.204711914062
1113 810.787292480469
1118 806.709716796875
1126 795.603210449219
1153 764.62353515625
1170 742.619201660156
1175 738.763610839844
1178 734.117492675781
1190 725.5888671875
1192 722.505554199219
1200 717.844665527344
1209 711.345520019531
1239 691.150573730469
1256 668.821899414062
1262 663.417419433594
1271 651.934875488281
1280 641.696838378906
1283 638.922668457031
1306 617.578735351562
1322 604.124877929688
1324 599.702331542969
1349 583.517517089844
1357 576.78564453125
1367 566.274780273438
1373 561.563903808594
1375 558.177124023438
1384 552.130615234375
1386 548.484191894531
1398 540.790283203125
1400 537.993225097656
1405 534.75244140625
1412 530.633728027344
1418 527.231750488281
1432 521.211608886719
1443 512.781188964844
1449 509.449737548828
1452 507.194396972656
1462 499.817047119141
1550 453.615844726562
1551 447.943695068359
1555 445.264892578125
1562 441.408782958984
1576 432.193572998047
1586 427.543670654297
1668 388.656127929688
1674 385.702270507812
1679 383.323944091797
1688 380.515075683594
1700 375.661285400391
1709 373.305511474609
1719 369.683319091797
1734 363.689453125
1772 352.257659912109
1780 349.807373046875
1785 348.218048095703
1786 343.314727783203
1797 340.796234130859
1806 337.192596435547
1838 327.141906738281
1855 322.777862548828
1906 310.719970703125
1945 302.078582763672
2040 279.414855957031
2119 260.398773193359
2137 257.330047607422
2138 254.619354248047
2152 251.628692626953
2175 247.235458374023
2220 238.334030151367
2221 236.002029418945
2240 233.135955810547
2246 231.994689941406
2256 229.867645263672
2259 228.9677734375
2269 227.334381103516
2340 217.442123413086
2341 215.493698120117
2467 197.851470947266
2493 195.093231201172
2571 186.034393310547
2582 184.82585144043
2600 183.050979614258
2622 181.029479980469
2627 180.315444946289
2633 179.615371704102
2634 178.274154663086
2637 178.046356201172
2638 176.728103637695
2705 169.402282714844
2706 168.206481933594
2737 165.96826171875
2773 162.608596801758
2892 151.080780029297
2902 150.321716308594
2999 143.738540649414
3025 141.75895690918
3125 135.052673339844
3263 127.00862121582
3265 126.318969726562
3283 125.496429443359
3298 124.550163269043
3334 122.421173095703
3349 121.643119812012
3720 102.385940551758
3755 100.979698181152
3768 100.455421447754
3782 99.6469192504883
3784 99.1929016113281
3805 98.3238983154297
3807 97.8564605712891
3837 96.7313919067383
3898 94.3150024414062
3900 93.904655456543
3930 92.8867568969727
3962 91.852783203125
3978 91.3832931518555
3980 91.0029144287109
4221 83.3479156494141
4297 81.3231506347656
4300 80.7429733276367
4364 79.0523452758789
4403 78.1163635253906
4458 76.6907272338867
4483 75.6255264282227
4486 75.2666015625
4558 73.5003890991211
4638 71.3659133911133
4741 69.0735778808594
4744 68.7910308837891
4853 66.574951171875
4877 66.1022567749023
4902 65.5232849121094
4953 64.2847366333008
5226 59.2613563537598
5267 58.6295700073242
5270 58.4313659667969
5358 57.1461639404297
5372 56.8919906616211
5410 56.3530502319336
5424 56.0035667419434
5455 55.6281433105469
5485 55.1735038757324
5622 53.1048583984375
5669 52.3847541809082
5708 51.7326164245605
5952 48.4691696166992
6372 43.5428276062012
6379 43.4197845458984
6928 38.2674255371094
6984 37.8698692321777
7683 32.6305084228516
7731 32.3304405212402
8152 29.7182292938232
8170 29.4123802185059
8284 27.130615234375
8286 26.9075660705566
8300 26.6863079071045
8389 24.8680267333984
8398 24.7752094268799
8399 24.614444732666
8410 24.4823207855225
8415 24.3801136016846
8478 23.4156188964844
8488 23.3025588989258
8494 23.2069835662842
8503 23.0814895629883
8786 19.7607288360596
8795 19.6485462188721
8805 19.5574111938477
8821 19.3992767333984
8842 19.1192512512207
8897 18.6052169799805
8912 18.4921417236328
8929 18.3968143463135
9204 16.3156909942627
9220 16.2455615997314
9228 16.1952095031738
9307 15.7119569778442
9309 15.6461143493652
9321 15.5670309066772
9341 15.4702596664429
9372 15.3221101760864
9384 15.2067832946777
9397 15.1427335739136
9435 14.9396686553955
9482 14.6612930297852
9512 14.5532197952271
9514 14.4956111907959
9536 14.4099054336548
9539 14.3534698486328
9566 14.2354431152344
9580 14.168023109436
9594 14.0615100860596
9647 13.8587245941162
9667 13.7726860046387
9695 13.6757688522339
9718 13.5976877212524
9808 13.1674003601074
9875 12.7902736663818
9878 12.7405071258545
9898 12.6740112304688
9914 12.6162929534912
9941 12.5269355773926
10005 12.3322219848633
10022 12.2359218597412
10293 11.3202743530273
10315 11.2685232162476
10339 11.2103748321533
10342 11.1788759231567
10373 11.0895519256592
10450 10.8598823547363
10703 10.1981058120728
10766 10.0887413024902
10770 10.0613489151001
10809 9.96744346618652
10817 9.91740036010742
10877 9.7415657043457
10881 9.71866798400879
10933 9.58025932312012
11017 9.3920202255249
11041 9.35027980804443
11045 9.32408905029297
11096 9.24518871307373
11150 9.12145328521729
11220 9.01621246337891
11376 8.69891929626465
11428 8.63242244720459
11480 8.55707359313965
11484 8.53632545471191
11590 8.37109756469727
11594 8.35269451141357
11645 8.27072143554688
11650 8.23861694335938
11770 8.02989864349365
11780 8.01571178436279
11834 7.95826864242554
11838 7.94201517105103
11861 7.91112375259399
11866 7.89357566833496
11925 7.8283839225769
11977 7.75482130050659
12053 7.66465330123901
12118 7.55995845794678
12142 7.51806831359863
12260 7.38020944595337
12446 7.15676927566528
12573 7.05017232894897
12624 7.01038694381714
12737 6.88551473617554
12793 6.83108329772949
12853 6.78099918365479
12907 6.71787977218628
12913 6.70540952682495
12955 6.67983055114746
12965 6.65753173828125
13986 5.76205062866211
14037 5.73721122741699
14250 5.59656095504761
14257 5.58834218978882
14306 5.55937385559082
14348 5.53137540817261
14544 5.38067770004272
14551 5.37259197235107
14966 5.10832929611206
15027 5.06689119338989
15150 5.01350212097168
15388 4.89045810699463
15396 4.88335657119751
15714 4.73820543289185
15723 4.73032522201538
15785 4.69620943069458
15954 4.63554191589355
16295 4.49500560760498
16657 4.35655546188354
16665 4.3520827293396
16821 4.29661226272583
16830 4.29057455062866
17468 4.03781223297119
17483 4.02956867218018
17539 4.0116925239563
17599 3.98376536369324
17887 3.87291073799133
17897 3.86813735961914
18917 3.5551586151123
19011 3.53293967247009
19023 3.52798867225647
19085 3.51376271247864
19318 3.44847798347473
19331 3.44261240959167
19421 3.42211508750916
19433 3.41773676872253
19579 3.37622427940369
19591 3.37227964401245
19721 3.33842182159424
19783 3.3161563873291
20277 3.19089531898499
20290 3.18683218955994
20407 3.14722061157227
20420 3.14395523071289
20518 3.11540865898132
20531 3.11187124252319
20608 3.09064507484436
20799 3.04575872421265
20900 3.01909494400024
21317 2.92496299743652
21333 2.91804957389832
22305 2.70414113998413
22320 2.7003116607666
22446 2.6721351146698
22461 2.66910028457642
23325 2.50063991546631
23342 2.49563217163086
23488 2.46813631057739
23505 2.46457076072693
23537 2.45900678634644
24122 2.35227251052856
24157 2.346684217453
24394 2.30781888961792
24413 2.30310130119324
24893 2.21643900871277
24914 2.21058368682861
25346 2.14045143127441
25367 2.13570928573608
25724 2.07398390769958
25745 2.06927371025085
25922 2.04035711288452
26722 1.91618239879608
27071 1.86588752269745
27094 1.86133635044098
27262 1.83675134181976
27283 1.83391857147217
27683 1.78051149845123
27707 1.77599596977234
28339 1.69186663627625
28403 1.68262302875519
28751 1.64146959781647
28835 1.62997913360596
29012 1.60898244380951
29034 1.60617208480835
29282 1.57571816444397
29710 1.51917803287506
29818 1.50548255443573
30611 1.41290009021759
30794 1.39007937908173
31879 1.264200091362
31907 1.26096773147583
31988 1.25284385681152
32238 1.22382199764252
32267 1.22038555145264
32721 1.17251455783844
32747 1.16967809200287
33115 1.1319967508316
33791 1.05904293060303
33824 1.05500638484955
34029 1.0336948633194
35447 0.894562482833862
35481 0.890875816345215
35641 0.875546991825104
37981 0.65693986415863
38015 0.654119551181793
38512 0.610225200653076
38884 0.578141212463379
39161 0.553614020347595
39240 0.546913921833038
39862 0.495252430438995
39899 0.492117494344711
40097 0.475770086050034
40137 0.472398012876511
40314 0.457887560129166
40355 0.454404950141907
40512 0.44171079993248
40554 0.438132405281067
40908 0.408379524946213
41478 0.36307680606842
41556 0.356714278459549
41683 0.346161484718323
41946 0.321119844913483
42288 0.288585007190704
42353 0.282507210969925
42658 0.254653662443161
42925 0.230267897248268
43160 0.209384962916374
43359 0.191905006766319
43418 0.186759531497955
43638 0.167687296867371
43879 0.147249951958656
44055 0.132592156529427
44221 0.118853822350502
44340 0.109040752053261
44483 0.0973606929183006
44561 0.0910297185182571
44662 0.0828241482377052
44914 0.0627359822392464
44996 0.0563083328306675
45140 0.0450625978410244
45200 0.0403933301568031
45262 0.035602543503046
45310 0.0318964682519436
45353 0.0285841953009367
45392 0.0255824103951454
45429 0.0227444358170033
45470 0.0196014754474163
45497 0.0175453759729862
45522 0.0156436674296856
45544 0.0139744458720088
45567 0.0122267166152596
45584 0.0109373880550265
45600 0.00972614623606205
45614 0.00866768602281809
45626 0.00775882601737976
45637 0.00692857429385185
45647 0.00617368891835213
45656 0.00549546908587217
45664 0.00489168101921678
45671 0.00436329795047641
45677 0.00391147611662745
45683 0.00345934275537729
45688 0.00308304466307163
45692 0.00278204912319779
45696 0.00248108222149312
45700 0.00218006293289363
45703 0.00195433688350022
45706 0.00172870536334813
45708 0.00157812563702464
45710 0.0014277232112363
45712 0.00127723708283156
45714 0.00112693209666759
45716 0.000976530427578837
45717 0.000901396793778986
45718 0.000826268456876278
45719 0.000751138490159065
45720 0.000676015333738178
45721 0.000600885774474591
45722 0.000525765179190785
45723 0.000450650230050087
45724 0.000375533039914444
45725 0.00030041704303585
45726 0.000225309442612343
45727 0.000150202526128851
45728 7.51002444303595e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
15 3473.73559570312
24 3490.423828125
36 3501.44750976562
37 3533.22680664062
48 3567.849609375
50 3588.26245117188
69 3677.69409179688
74 3697.65307617188
82 3737.10693359375
83 3778.96850585938
99 3867.01098632812
104 3925.76049804688
106 3964.33447265625
112 3984.23461914062
115 4009.09790039062
120 4030.88647460938
121 4066.36352539062
125 4090.607421875
127 4112.10986328125
133 4137.48486328125
135 4160.96484375
138 4187.77197265625
142 4218.98193359375
144 4269.24267578125
146 4293.11181640625
148 4337.20703125
149 4338.923828125
150 4388.06396484375
177 4819.96826171875
179 4861.2294921875
183 4903.939453125
184 4993.1572265625
185 5014.12939453125
186 5102.751953125
187 5106.21826171875
188 5172.56591796875
196 5326.35302734375
197 5326.23583984375
199 5394.287109375
203 5424.0625
204 5504.30078125
206 5555.08740234375
208 5662.060546875
211 5734.119140625
220 5846.66455078125
223 5933.8642578125
225 5967.7119140625
226 6188.47705078125
237 6463.826171875
238 6498.21337890625
240 6652.87353515625
245 6897.0380859375
246 6979.7041015625
254 7190.2353515625
255 7375.45458984375
257 7419.97705078125
258 7427.93701171875
260 7562.3349609375
262 7592.69384765625
264 7818.35302734375
265 7818.68798828125
266 7921.1279296875
271 8029.9423828125
272 8117.62646484375
273 8146.86865234375
274 8244.4111328125
276 8285.619140625
278 8434.2060546875
279 8434.0439453125
282 8624.2607421875
284 8630.4130859375
285 8685.5048828125
286 8864.923828125
287 8973.6591796875
289 8982.6142578125
290 9066.046875
292 9072.1953125
293 9404.16015625
294 9606.5517578125
297 10027.2998046875
nan nan
426 10288.181640625
427 9987.9736328125
429 9956.3095703125
431 9683.662109375
432 9362.1630859375
435 9321.9697265625
438 9118.1572265625
439 8958.67578125
440 8953.3115234375
441 8779.8173828125
442 8775.19140625
443 8590.3623046875
444 8576.6962890625
448 8208.259765625
449 8073.92919921875
450 7995.44287109375
453 7943.462890625
454 7822.67236328125
455 7819.43896484375
456 7631.11767578125
457 7590.59765625
458 7461.08544921875
459 7412.47802734375
460 7271.0966796875
461 7269.05712890625
462 7105.69580078125
465 6933.89013671875
466 6923.7607421875
467 6775.3564453125
468 6527.84716796875
469 6527.14111328125
470 6404.8544921875
473 6340.52490234375
474 6231.24365234375
475 6228.95556640625
476 6175.22802734375
477 6168.3974609375
478 6111.21826171875
479 6095.15625
480 5974.30419921875
482 5933.24853515625
483 5932.69482421875
484 5807.54150390625
486 5767.736328125
488 5656.7880859375
491 5629.1611328125
492 5546.06787109375
493 5521.5849609375
494 5460.37158203125
495 5321.6357421875
498 5151.50732421875
499 5049.08837890625
505 4890.86474609375
506 4752.283203125
508 4644.0927734375
511 4633.748046875
512 4594.046875
513 4589.8447265625
514 4463.6083984375
520 4293.0859375
522 4254.962890625
523 4185.85302734375
529 4061.7607421875
530 3990.08544921875
532 3963.70336914062
533 3899.2451171875
537 3835.97192382812
547 3642.01733398438
548 3614.08544921875
551 3602.98583984375
552 3561.0830078125
559 3456.91088867188
562 3379.095703125
566 3345.43383789062
568 3302.60961914062
570 3277.595703125
571 3274.34228515625
573 3232.6552734375
582 3156.92651367188
585 3141.51220703125
591 3053.2470703125
592 3015.94897460938
595 2970.2880859375
599 2912.390625
602 2897.55126953125
604 2865.96166992188
605 2865.89868164062
606 2842.82202148438
609 2817.4658203125
610 2777.9970703125
612 2770.59814453125
614 2749.57446289062
620 2701.47705078125
631 2574.11865234375
633 2570.65454101562
634 2550.04736328125
636 2542.16137695312
641 2479.11083984375
645 2467.08715820312
650 2414.361328125
679 2174.98950195312
680 2153.14672851562
692 2089.63305664062
693 2047.90161132812
695 2035.02575683594
697 2019.08154296875
704 1967.63854980469
710 1914.52941894531
721 1861.22961425781
724 1842.265625
728 1830.9921875
730 1815.63952636719
732 1798.46850585938
737 1789.56628417969
746 1762.96215820312
750 1746.12353515625
752 1734.052734375
779 1627.08959960938
781 1618.52197265625
786 1600.59191894531
787 1594.375
788 1577.4482421875
793 1552.60339355469
794 1533.9755859375
797 1518.81030273438
799 1512.38293457031
801 1497.53881835938
802 1497.43774414062
804 1482.46362304688
807 1472.65515136719
815 1454.88659667969
818 1444.27807617188
820 1434.59704589844
822 1424.60864257812
828 1404.72436523438
832 1395.83032226562
847 1339.01379394531
849 1331.85998535156
855 1313.10070800781
858 1303.00793457031
863 1295.04577636719
868 1273.79125976562
874 1262.17626953125
878 1245.19873046875
884 1235.19592285156
892 1211.92529296875
897 1200.015625
899 1193.27624511719
902 1189.13342285156
904 1178.98852539062
915 1161.61328125
920 1145.58276367188
921 1125.82214355469
928 1100.39587402344
945 1072.78588867188
949 1067.72412109375
969 1030.98876953125
972 1023.55255126953
979 1014.79577636719
981 1009.14807128906
986 997.557861328125
990 990.679748535156
994 982.835876464844
998 979.176391601562
999 969.156005859375
1006 958.586975097656
1014 930.51025390625
1020 925.114196777344
1023 917.852416992188
1045 885.933349609375
1051 879.369079589844
1054 871.905700683594
1060 864.305358886719
1062 859.670715332031
1065 856.646667480469
1086 827.062622070312
1090 822.865295410156
1094 815.730041503906
1100 807.410217285156
1107 800.725463867188
1113 792.178894042969
1116 787.120788574219
1149 739.918334960938
1158 732.519287109375
1161 725.969360351562
1166 719.990844726562
1169 715.603088378906
1200 687.642944335938
1202 680.558898925781
1206 675.970764160156
1209 672.364135742188
1224 655.693237304688
1227 649.994750976562
1243 641.857849121094
1245 638.840270996094
1293 590.900268554688
1298 587.3359375
1310 576.981079101562
1316 572.041687011719
1330 561.521057128906
1340 556.828369140625
1407 507.159301757812
1462 472.780700683594
1468 469.628143310547
1487 457.419372558594
1494 453.402740478516
1500 449.125122070312
1501 441.055114746094
1509 436.778411865234
1513 433.739959716797
1547 421.054351806641
1558 415.35498046875
1568 412.090301513672
1581 407.516845703125
1589 404.371276855469
1596 401.111450195312
1604 397.675445556641
1615 392.570007324219
1621 389.203155517578
1641 382.124450683594
1658 377.049926757812
1669 372.928192138672
1676 370.567199707031
1691 365.312683105469
1700 362.415679931641
1701 357.117706298828
1741 344.717193603516
1764 336.484741210938
1881 302.838073730469
1892 299.720886230469
1903 297.744537353516
2168 241.641784667969
2191 238.93994140625
2204 237.138931274414
2222 233.654235839844
2320 217.883773803711
2328 216.391815185547
2353 212.214736938477
2362 211.171249389648
2385 208.49006652832
2467 198.209243774414
2471 197.648559570312
2480 196.260269165039
2497 194.478576660156
2528 190.649749755859
2558 187.379577636719
2575 185.414794921875
2576 183.987838745117
2590 182.622680664062
2602 181.433319091797
2680 173.384613037109
2697 171.587493896484
2801 162.167129516602
2813 160.99853515625
2857 156.966323852539
2859 155.945007324219
2885 153.888275146484
2925 150.844421386719
2933 150.106903076172
2970 147.317184448242
3317 124.232688903809
3331 123.39860534668
3352 122.319259643555
3370 121.339515686035
3388 120.187683105469
3410 119.174758911133
3420 118.470001220703
3524 113.831382751465
3545 113.052047729492
3560 112.267204284668
3619 109.670387268066
3645 108.512504577637
3668 107.054382324219
3681 106.480613708496
3685 106.071632385254
4257 86.0737762451172
4278 85.4973602294922
4401 81.7533416748047
4404 81.3967361450195
4684 74.2115249633789
4688 73.6803436279297
5194 62.2299118041992
5197 62.0274848937988
5250 61.1875648498535
5267 60.9160842895508
5320 60.0848960876465
5853 51.905403137207
5856 51.7627983093262
5892 51.3623008728027
5975 50.3522758483887
6015 49.8677444458008
6266 46.368106842041
6298 45.9418067932129
6369 45.1647109985352
6401 44.8358612060547
6432 44.4936599731445
6535 43.475887298584
6556 43.2450103759766
6614 42.7205352783203
6775 41.1736717224121
6809 40.8275604248047
6854 40.4077911376953
6910 39.7644462585449
6928 39.6441383361816
7007 39.0497856140137
7012 38.9391021728516
7072 38.4149742126465
7082 38.3311729431152
7127 37.9636840820312
7427 35.5730133056641
7458 35.3117904663086
7538 34.7479019165039
7596 34.3612747192383
7601 34.2735862731934
8348 29.2763366699219
8355 29.1560039520264
8363 28.9898090362549
8375 28.6630935668945
8387 28.4430961608887
8421 27.5802841186523
8427 27.4253425598145
8441 27.180362701416
8467 26.8271369934082
8477 26.6131649017334
8481 26.5728778839111
8482 26.3895950317383
8490 26.2496433258057
8492 26.0574150085449
8500 25.881986618042
8563 24.9894428253174
8568 24.846622467041
8963 19.9061336517334
8979 19.7777290344238
8997 19.646692276001
9020 19.4321155548096
9022 19.329029083252
9051 19.123498916626
9053 19.0340671539307
9057 18.9568309783936
9106 18.4168167114258
9121 18.3236675262451
9149 18.0410804748535
9151 17.9471912384033
9195 17.6841945648193
9221 17.4959182739258
9284 16.9275856018066
9286 16.8505458831787
9299 16.7564582824707
9301 16.6831340789795
9339 16.4523429870605
9355 16.3569946289062
9396 16.0191268920898
9734 13.9590311050415
9758 13.8170986175537
9801 13.6643695831299
9809 13.5896835327148
9827 13.5046253204346
9892 13.2328767776489
10097 12.3914060592651
10125 12.2552261352539
10128 12.2127599716187
10232 11.8027019500732
10288 11.628363609314
10381 11.3115310668945
10443 11.124005317688
10452 11.1040878295898
10476 11.0273141860962
10562 10.7354936599731
10584 10.6600751876831
10588 10.6276512145996
10717 10.3178281784058
10722 10.29172706604
10941 9.74453639984131
10971 9.70321369171143
11006 9.64469432830811
11038 9.56643962860107
11062 9.51385402679443
11137 9.37690162658691
11141 9.35469818115234
11155 9.33785533905029
11178 9.29102420806885
11182 9.26398468017578
11365 8.96267509460449
11403 8.9086217880249
11507 8.71914005279541
11511 8.70058536529541
11573 8.59515476226807
11604 8.54218769073486
11666 8.44333934783936
11670 8.42319869995117
11715 8.34478187561035
11744 8.30469036102295
11889 8.08288764953613
11894 8.06442737579346
11936 7.9663987159729
11941 7.94918632507324
12015 7.82384014129639
12021 7.79298734664917
12521 7.12539529800415
12675 6.95394706726074
12709 6.90665817260742
12837 6.79725313186646
12843 6.78332805633545
12871 6.7394003868103
13311 6.34517526626587
13327 6.30846118927002
13333 6.2953143119812
13556 6.08317041397095
13698 5.98942995071411
13750 5.96031093597412
13845 5.88823890686035
13851 5.88025379180908
14394 5.49710178375244
14401 5.48881816864014
14622 5.37605381011963
14747 5.30243110656738
14834 5.23356294631958
14908 5.18353843688965
15375 4.9171028137207
15426 4.88443040847778
15568 4.81780433654785
15623 4.78419065475464
15702 4.74216842651367
15754 4.71878862380981
15762 4.71237087249756
15825 4.68613195419312
15835 4.67474937438965
15977 4.60573244094849
16013 4.59302091598511
16962 4.17880630493164
17027 4.15409469604492
17051 4.1419529914856
17091 4.11693000793457
17276 4.04140043258667
17286 4.03587532043457
17759 3.86533737182617
17769 3.86085200309753
17895 3.81797528266907
18580 3.60535430908203
18593 3.59654259681702
19062 3.45202469825745
19074 3.44691562652588
19149 3.42533946037292
20323 3.10791540145874
20400 3.08589029312134
20531 3.05877089500427
20670 3.027587890625
20980 2.95956492424011
20994 2.95538902282715
22361 2.66934728622437
22376 2.6654155254364
22531 2.63492441177368
22645 2.61100459098816
22850 2.57827162742615
22866 2.57448601722717
24302 2.32044672966003
24633 2.26461696624756
24652 2.26062417030334
25854 2.06920838356018
25875 2.06439542770386
26059 2.03441596031189
26362 1.9864022731781
26389 1.982381939888
26548 1.9569376707077
26568 1.95368301868439
26689 1.93216836452484
26724 1.92749834060669
26851 1.90928614139557
27774 1.77851855754852
27933 1.75643181800842
28750 1.64539194107056
28773 1.64258110523224
32495 1.19170045852661
32524 1.18845736980438
32644 1.17460811138153
33218 1.11378920078278
33835 1.04618871212006
34000 1.02994215488434
34239 1.00507962703705
34269 1.0021163225174
34522 0.975475132465363
34555 0.971818268299103
34766 0.950351059436798
34795 0.947588384151459
34986 0.929157018661499
35647 0.863757967948914
35681 0.860389769077301
36097 0.821286201477051
36846 0.751122236251831
37077 0.731187403202057
37631 0.682270884513855
38948 0.568487644195557
39465 0.524787306785583
40779 0.415754765272141
40816 0.412871748209
41103 0.389458566904068
41477 0.359413653612137
41712 0.340491026639938
42014 0.311962574720383
42318 0.283520996570587
42547 0.262584507465363
42600 0.25784358382225
43066 0.216263979673386
43396 0.187635987997055
43534 0.17570036649704
43754 0.157085373997688
43905 0.144433438777924
44081 0.129808589816093
44247 0.11621331423521
44390 0.104589156806469
44510 0.0948186293244362
44628 0.0852759256958961
44744 0.0759888216853142
44845 0.0680297017097473
44930 0.0613474138081074
45020 0.0542784258723259
45094 0.0485131181776524
45160 0.043395109474659
45221 0.0386691316962242
45280 0.0341149643063545
45328 0.0304309725761414
45378 0.0266073066741228
45416 0.0237055756151676
45450 0.0211103204637766
45480 0.018825763836503
45506 0.016850870102644
45531 0.014953063800931
45552 0.013359684497118
45571 0.0119209727272391
45588 0.0106335571035743
45606 0.00927209015935659
45619 0.0082884170114994
45631 0.00738203711807728
45642 0.0065513732843101
45651 0.0058719920925796
45659 0.00526834186166525
45667 0.00466332770884037
45674 0.00413629924878478
45680 0.00368424132466316
45685 0.00330807501450181
45690 0.00293198274448514
45694 0.00263100070878863
45698 0.00233012740500271
45701 0.00210421020165086
45704 0.00187860475853086
45707 0.00165310548618436
45709 0.00150272797327489
45711 0.00135224789846689
45713 0.0012019342975691
45715 0.00105165434069932
45717 0.000901388877537102
45718 0.000826259842142463
45719 0.000751119514461607
45720 0.000675987859722227
45721 0.000600871571805328
45722 0.000525754236150533
45723 0.000450636114692315
45724 0.000375524570699781
45725 0.000300410261843354
45726 0.000225304989726283
45727 0.000150202031363733
45728 7.50989274820313e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
21 3468.765625
22 3561.953125
35 3587.1201171875
57 3643.05908203125
59 3676.0712890625
70 3718.43481445312
75 3738.2353515625
84 3794.85766601562
96 3875.01611328125
98 3922.0576171875
104 3954.900390625
110 4014.07495117188
113 4036.6904296875
119 4130.00048828125
121 4146.22509765625
124 4193.84814453125
128 4229.35009765625
130 4275.80078125
137 4292.96826171875
151 4445.78076171875
154 4469.66748046875
162 4584.21923828125
163 4630.28466796875
164 4637.17333984375
165 4724.66748046875
167 4755.03369140625
169 4806.1572265625
172 4824.1005859375
174 4860.3408203125
175 4860.27685546875
176 4912.6640625
181 4997.45703125
183 5037.34130859375
186 5052.1328125
189 5132.86181640625
190 5133.4677734375
198 5496.47412109375
200 5628.32373046875
202 5678.9736328125
204 5739.63720703125
211 5876.35888671875
214 5987.41796875
217 6030.5166015625
218 6120.3876953125
220 6152.154296875
222 6200.56298828125
223 6259.41943359375
226 6291.61083984375
227 6312.41357421875
228 6394.08642578125
231 6419.10009765625
233 6559.72607421875
234 6639.73828125
236 6674.21142578125
238 6754.27734375
240 6779.79541015625
245 6926.27734375
249 6989.77001953125
262 7448.47216796875
265 7569.70751953125
267 7606.56982421875
269 7642.755859375
274 7942.02392578125
275 8064.2060546875
276 8064.77734375
278 8216.275390625
279 8216.1494140625
280 8304.31640625
282 8320.603515625
283 8422.0146484375
287 8494.0498046875
290 8869.1435546875
291 8872.9765625
294 9194.53125
295 9218.265625
296 9314.5166015625
298 9346.484375
299 9484.2109375
302 9521.40625
303 9590.9013671875
304 9590.73828125
306 9790.5595703125
308 10169.26171875
nan nan
447 10179.203125
448 9913.4892578125
449 9908.146484375
450 9730.947265625
451 9634.8984375
453 9109.380859375
455 9041.91015625
458 8909.4677734375
459 8738.97265625
460 8738.1572265625
462 8448.6142578125
464 8334.4599609375
465 8130.94873046875
466 8128.20849609375
467 7941.06494140625
468 7919.0927734375
469 7751.17578125
470 7653.87841796875
471 7480.26708984375
474 7443.53466796875
475 7339.9296875
476 6933.87890625
477 6798.85986328125
478 6781.68994140625
479 6559.697265625
480 6442.2373046875
481 6379.73876953125
482 6249.86376953125
483 6249.72314453125
484 6174.8857421875
487 6140.54345703125
488 6101.63427734375
490 5979.3076171875
492 5897.4267578125
493 5749.40087890625
494 5679.98046875
496 5647.5693359375
497 5596.94482421875
498 5490.41845703125
499 5439.2373046875
504 5345.1318359375
505 5292.9658203125
509 5210.93994140625
510 5148.17724609375
517 5023.5498046875
518 4937.462890625
524 4801.03369140625
528 4762.85302734375
529 4483.01123046875
532 4449.3427734375
533 4402.32177734375
534 4400.59130859375
535 4307.41796875
536 4258.96826171875
538 4215.73828125
539 4166.80078125
545 4095.59130859375
548 4014.32836914062
550 4000.76733398438
553 3881.46728515625
557 3854.1611328125
558 3841.63671875
559 3804.02905273438
560 3721.49194335938
564 3692.41552734375
567 3657.18408203125
568 3656.12622070312
570 3593.53173828125
573 3529.29541015625
575 3513.51684570312
578 3458.62109375
579 3393.11352539062
582 3352.48095703125
584 3319.21899414062
586 3287.53588867188
589 3268.92724609375
594 3168.78564453125
597 3091.71923828125
598 3038.12866210938
600 3014.06225585938
602 2963.69140625
603 2958.89086914062
606 2888.73779296875
618 2713.36157226562
622 2691.57958984375
625 2628.40209960938
627 2596.88818359375
641 2388.45239257812
642 2388.13134765625
646 2336.39233398438
650 2320.19384765625
652 2304.2001953125
660 2281.82861328125
661 2275.29296875
662 2249.02490234375
664 2237.87646484375
668 2227.06689453125
677 2148.390625
681 2134.23266601562
684 2126.22778320312
686 2118.9287109375
688 2101.1845703125
690 2088.25341796875
694 2065.60498046875
699 2044.35546875
701 2028.408203125
703 2014.70239257812
705 1974.16064453125
713 1927.05871582031
714 1789.18310546875
716 1778.16125488281
732 1715.767578125
739 1679.22033691406
754 1630.12683105469
755 1616.11047363281
759 1602.76110839844
762 1590.43933105469
763 1569.42980957031
777 1519.10546875
779 1510.87341308594
781 1501.04919433594
787 1485.36938476562
788 1467.09301757812
792 1462.65307617188
794 1455.64318847656
798 1452.43188476562
799 1434.80187988281
802 1421.03747558594
816 1381.97766113281
819 1376.97863769531
823 1365.259765625
827 1355.89855957031
832 1340.28308105469
839 1322.4619140625
842 1309.458984375
849 1296.03942871094
853 1284.72009277344
860 1261.69543457031
863 1255.38049316406
867 1245.57141113281
878 1209.59558105469
880 1193.48059082031
890 1171.51342773438
893 1160.60864257812
901 1138.67077636719
906 1123.44580078125
911 1116.771484375
913 1110.34899902344
916 1105.0791015625
917 1094.14929199219
923 1089.17919921875
935 1049.00305175781
937 1045.92663574219
939 1037.98937988281
946 1026.13439941406
961 992.242431640625
962 983.659545898438
967 971.661987304688
970 962.253479003906
973 959.470397949219
975 953.477111816406
976 918.2490234375
978 912.6455078125
988 896.912292480469
1024 849.682983398438
1030 836.481384277344
1051 801.675476074219
1055 794.769409179688
1101 745.332336425781
1102 723.569702148438
1108 719.000244140625
1128 698.255920410156
1134 690.434204101562
1144 684.903259277344
1155 677.41064453125
1158 674.145629882812
1167 665.925354003906
1175 659.606872558594
1180 654.812622070312
1183 650.695922851562
1250 597.583923339844
1258 591.372436523438
1263 585.198547363281
1271 579.24169921875
1276 574.168884277344
1287 569.876403808594
1303 560.170043945312
1309 554.994201660156
1310 542.7783203125
1315 539.834594726562
1316 528.267822265625
1325 520.905822753906
1331 517.144409179688
1337 513.20361328125
1367 492.301239013672
1377 488.622741699219
1429 462.652160644531
1430 458.689270019531
1453 448.675628662109
1481 436.688507080078
1499 427.127502441406
1505 423.765411376953
1576 393.040771484375
1584 390.223449707031
1599 384.338531494141
1603 382.557678222656
1622 376.326965332031
1631 372.802734375
1639 370.263793945312
1653 367.043090820312
1658 365.522125244141
1659 360.138793945312
1687 351.040313720703
1696 348.380187988281
1716 341.163116455078
1720 339.299987792969
1735 336.433197021484
1742 333.340942382812
1795 319.802856445312
1804 317.77783203125
1831 311.054840087891
1841 307.275604248047
1856 303.621948242188
1868 300.345458984375
1876 297.814361572266
1896 293.871368408203
1914 289.080657958984
1925 287.115692138672
1930 285.475006103516
1931 283.162445068359
1942 280.663787841797
1947 279.589630126953
1976 273.960754394531
1989 270.956726074219
2000 269.084808349609
2022 264.573516845703
2031 262.307434082031
2079 254.797775268555
2096 252.55940246582
2120 248.72737121582
2132 246.165664672852
2135 245.001098632812
2146 243.44157409668
2165 235.899566650391
2178 234.387435913086
2200 230.625045776367
2209 229.524276733398
2210 227.361099243164
2268 218.998779296875
2298 215.063980102539
2318 212.018295288086
2334 209.207107543945
2347 208.002014160156
2380 202.805191040039
2390 201.594039916992
2422 198.537261962891
2445 196.476516723633
2510 190.015716552734
2535 187.912353515625
2574 183.317672729492
2588 181.596954345703
2595 180.854858398438
2596 179.496292114258
2619 177.4716796875
2620 176.162521362305
2649 173.636856079102
2673 171.223892211914
2688 169.600204467773
2701 168.548950195312
2702 167.365325927734
2792 158.833389282227
2801 158.113037109375
2802 158.103408813477
2804 157.020629882812
2837 154.43440246582
2986 143.086654663086
3197 129.261596679688
3199 128.507202148438
3264 124.590515136719
3277 123.797172546387
3287 123.159973144531
3401 117.451881408691
3412 116.78840637207
3663 104.345703125
3692 103.406837463379
3741 100.987403869629
3760 100.340728759766
3770 99.7551498413086
3807 97.8633880615234
3829 97.0803527832031
4685 70.7286987304688
4965 64.6588821411133
5054 63.1970558166504
5075 62.9601440429688
5178 61.1435279846191
5231 60.3335418701172
5301 59.1697807312012
5792 51.3949661254883
5828 50.9420928955078
5914 49.8906059265137
6001 48.5596961975098
6121 46.8680877685547
6194 46.1029624938965
6320 44.7463302612305
6347 44.3730392456055
6447 43.2571449279785
6513 42.5276985168457
6638 41.4148445129395
6761 40.1846466064453
6846 39.3645401000977
6917 38.7281494140625
6970 38.3064765930176
6977 38.2103881835938
7000 38.016773223877
7032 37.6549224853516
7058 37.4613151550293
7164 36.7259864807129
7286 35.6275863647461
7370 34.9859619140625
7450 34.3804473876953
7554 33.6241645812988
7616 33.2434501647949
7623 33.1683464050293
7705 32.6532554626465
7710 32.5819816589355
7776 32.1830902099609
7929 31.2126502990723
8105 30.1925067901611
8182 29.5899639129639
8183 29.3461399078369
8198 29.0632438659668
8200 28.7737064361572
8220 28.3953399658203
8230 28.2137260437012
8239 28.0183715820312
8240 27.8102970123291
8250 27.665111541748
8261 27.4866523742676
8271 27.2395076751709
8286 26.9598579406738
8294 26.8042087554932
8306 26.5461673736572
8323 26.2459983825684
8358 25.5232410430908
8388 25.0391674041748
8390 24.856029510498
8434 24.3785076141357
8457 24.1693782806396
8459 24.01535987854
8469 23.8650150299072
8493 23.4194107055664
8498 23.3075485229492
8528 22.9224834442139
8561 22.5498523712158
8566 22.4702129364014
8591 22.1906280517578
8600 22.1077671051025
8616 21.8922100067139
8627 21.7460994720459
8637 21.6118469238281
8728 20.7045440673828
8732 20.6074028015137
8741 20.4859199523926
8752 20.3705272674561
8766 20.2813148498535
8769 20.2063007354736
8788 20.0931720733643
8790 19.9808788299561
8798 19.8338985443115
8888 18.9827938079834
8950 18.5232009887695
8995 18.2113933563232
9001 18.1037731170654
9004 18.0515918731689
9112 17.2681770324707
9226 16.5477676391602
9297 15.989842414856
9431 15.066198348999
9434 14.993501663208
9462 14.8926448822021
9561 14.2645244598389
9587 14.1758613586426
9675 13.6703081130981
9710 13.5406713485718
9809 13.0821161270142
9831 13.0135450363159
9909 12.7273464202881
9920 12.6843128204346
9983 12.4691677093506
9992 12.4293441772461
10032 12.2825889587402
10035 12.2379913330078
10072 12.1079273223877
10469 10.7710409164429
10487 10.709734916687
10490 10.68115234375
10515 10.6094579696655
10548 10.5442886352539
10573 10.4892301559448
11597 8.37564373016357
11763 8.17347431182861
11767 8.15476894378662
11815 8.09162521362305
11838 8.06473255157471
11932 7.94161415100098
12448 7.27473020553589
12519 7.1967134475708
12615 7.06421041488647
12682 6.98768663406372
12687 6.97638320922852
12776 6.85917329788208
12904 6.72733354568481
13061 6.58206224441528
13124 6.52164316177368
13170 6.47032308578491
13206 6.43058776855469
13402 6.28182125091553
13508 6.18104648590088
13628 6.08331727981567
13681 6.04288768768311
13687 6.03281450271606
14237 5.5995078086853
14267 5.58364534378052
14485 5.43883419036865
14492 5.42995262145996
14602 5.3643159866333
14635 5.34701633453369
15770 4.76801729202271
15814 4.74491834640503
15908 4.70757436752319
15917 4.69977378845215
16009 4.65829706192017
16322 4.53015327453613
16485 4.46277046203613
16494 4.45639038085938
16895 4.30117273330688
16904 4.29487037658691
17023 4.24704933166504
17095 4.21329259872437
17331 4.13216161727905
17341 4.12650346755981
17434 4.08448791503906
17702 3.98661398887634
17713 3.9802360534668
17780 3.95646595954895
17848 3.9225926399231
18071 3.8456437587738
18083 3.83766961097717
18189 3.8043098449707
18495 3.69556903839111
18518 3.68558263778687
18585 3.659991979599
18597 3.65388083457947
18651 3.6333212852478
18668 3.62809824943542
18767 3.59388303756714
18778 3.58961987495422
18933 3.54278779029846
19126 3.46902275085449
19138 3.46482992172241
19270 3.42851138114929
19379 3.39297771453857
19391 3.38838934898376
19637 3.32258820533752
19649 3.31825971603394
20214 3.1758930683136
20227 3.17226338386536
20299 3.15553164482117
20753 3.03768253326416
20767 3.03322505950928
20825 3.01928377151489
20954 2.9868426322937
20971 2.97829222679138
21463 2.87092685699463
21477 2.86761808395386
21536 2.84964084625244
25959 2.03166460990906
25980 2.02755212783813
26453 1.95407235622406
26616 1.92850542068481
26859 1.89281463623047
26880 1.8897864818573
27837 1.75607025623322
27949 1.7400313615799
28277 1.69549059867859
28489 1.66611123085022
28511 1.66344857215881
28663 1.64450919628143
28687 1.64115428924561
29177 1.58037459850311
33860 1.04061162471771
33890 1.03754353523254
35731 0.857571721076965
35763 0.854728877544403
35946 0.836863040924072
36238 0.809990286827087
36274 0.806253254413605
36565 0.779772043228149
36932 0.746241688728333
36969 0.742641389369965
37132 0.727470397949219
37171 0.72346705198288
37250 0.716291308403015
38423 0.613008379936218
38457 0.610199928283691
39326 0.536277890205383
39373 0.532150149345398
40684 0.423955857753754
40726 0.420456767082214
41023 0.396842360496521
41378 0.368432849645615
41426 0.364326506853104
41702 0.342099845409393
41922 0.321282058954239
42214 0.293657064437866
42696 0.249550595879555
42953 0.226419940590858
43011 0.221261918544769
43283 0.197550073266029
43583 0.171863153576851
43753 0.157338604331017
43815 0.152095884084702
43994 0.13722750544548
44182 0.121718198060989
44434 0.101113833487034
44513 0.094679594039917
44642 0.0843123197555542
44745 0.076108805835247
44845 0.0681774765253067
45044 0.0525292456150055
45174 0.0423995330929756
45235 0.0376804284751415
45298 0.0327957011759281
45342 0.029412129893899
45383 0.0262705981731415
45418 0.0235892329365015
45451 0.0210610087960958
45482 0.0186982005834579
45509 0.016640467569232
45533 0.0148142706602812
45553 0.01329624094069
45572 0.0118554420769215
45589 0.0105669293552637
45604 0.00943250954151154
45618 0.00837374106049538
45630 0.00746615417301655
45641 0.00663371523842216
45650 0.00595354987308383
45659 0.0052726618014276
45667 0.00466865813359618
45674 0.00413904991000891
45680 0.0036871328484267
45685 0.00331014976836741
45690 0.00293300184421241
45694 0.00263204798102379
45698 0.00233071343973279
45701 0.00210482371039689
45704 0.00187901011668146
45707 0.00165340502280742
45709 0.00150302657857537
45711 0.00135251297615469
45713 0.00120218633674085
45715 0.00105187657754868
45717 0.000901568972039968
45718 0.000826421775855124
45719 0.000751282437704504
45720 0.000676145951729268
45721 0.000600986357312649
45722 0.00052584771765396
45723 0.000450717518106103
45724 0.000375593634089455
45725 0.000300468149362132
45726 0.000225318712182343
45727 0.000150208375998773
45728 7.50999170122668e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
29 3472.21020507812
34 3487.65405273438
42 3526.2548828125
44 3543.71655273438
50 3562.41064453125
54 3587.92944335938
68 3609.8837890625
80 3637.77099609375
82 3676.3779296875
86 3700.19750976562
98 3773.8623046875
99 3793.3330078125
100 3845.7578125
102 3863.16821289062
103 3865.76293945312
106 3940.25927734375
110 3941.27368164062
111 4064.61376953125
126 4150.36083984375
128 4180.068359375
130 4193.1875
131 4240.607421875
135 4251.04248046875
138 4289.95263671875
142 4330.083984375
151 4484.9833984375
152 4514.60693359375
154 4519.60107421875
156 4555.98681640625
158 4557.05712890625
159 4649.93994140625
169 4757.10400390625
172 4792.51220703125
178 4910.162109375
181 4970.49267578125
186 5037.30224609375
187 5104.7353515625
189 5125.38330078125
194 5358.37646484375
198 5478.185546875
200 5497.08349609375
202 5595.19677734375
204 5626.0751953125
207 5680.3955078125
208 5828.8583984375
210 5866.34716796875
211 5882.2490234375
212 5937.84619140625
213 5938.6513671875
215 6040.72509765625
216 6046.5146484375
217 6146.59765625
218 6155.74560546875
219 6262.578125
228 6609.45849609375
229 6614.63818359375
230 6680.7802734375
233 6732.638671875
234 6959.2421875
235 6964.478515625
236 7068.365234375
242 7151.6201171875
243 7181.76953125
244 7262.52783203125
245 7434.02734375
253 7689.6396484375
254 7811.03857421875
256 7846.43505859375
257 7856.54736328125
258 8106.30615234375
260 8206.5927734375
261 8211.79296875
262 8287.2021484375
265 8324.9755859375
266 8378.537109375
268 8655.0380859375
269 8666.177734375
270 8755.4580078125
271 8775.240234375
272 8989.2392578125
273 9012.646484375
278 9392.40625
280 9459.283203125
282 9827.2197265625
283 9842.591796875
284 10737.48046875
nan nan
454 10031.296875
455 9833.55078125
456 9496.65234375
457 9422.0859375
458 9265.169921875
459 9052.3603515625
462 8831.373046875
463 8824.8203125
465 8551.8583984375
466 8467.1962890625
467 8233.71875
468 8206.7548828125
469 8070.4951171875
470 8023.619140625
471 7790.0380859375
472 7786.75
473 7667.958984375
474 7611.39453125
475 7497.71533203125
477 7369.85302734375
479 7127.84033203125
482 7021.81494140625
484 6869.6455078125
486 6818.375
489 6451.17724609375
490 6428.40283203125
492 6328.544921875
497 6145.916015625
501 6112.98681640625
502 6042.552734375
505 5964.38427734375
506 5913.27294921875
508 5881.1220703125
509 5759.69921875
513 5709.22607421875
515 5613.9990234375
516 5613.703125
518 5473.68505859375
520 5463.205078125
521 5388.56298828125
522 5350.85400390625
524 5209.3984375
527 5138.994140625
529 5134.76123046875
532 5018.70654296875
533 4871.6513671875
537 4831.31201171875
539 4792.80126953125
543 4709.80029296875
545 4675.67041015625
554 4478.45068359375
555 4424.119140625
556 4409.4736328125
557 4339.13330078125
558 4317.90869140625
560 4234.99365234375
561 4229.3291015625
562 4177.19873046875
564 4154.373046875
565 4107.892578125
567 4076.2177734375
569 4051.84350585938
570 4043.21557617188
574 3856.42993164062
579 3771.0166015625
581 3747.09912109375
582 3738.02612304688
583 3657.68017578125
585 3632.83178710938
591 3496.28833007812
593 3487.90112304688
603 3189.52490234375
605 3181.03344726562
606 3092.267578125
617 2996.89282226562
618 2976.57763671875
620 2958.91674804688
624 2913.03173828125
626 2882.65942382812
628 2846.9716796875
635 2743.98461914062
636 2743.853515625
637 2687.46020507812
639 2663.74267578125
641 2640.70288085938
642 2608.62353515625
643 2596.8955078125
645 2548.88720703125
650 2515.744140625
651 2493.60791015625
656 2468.46899414062
657 2427.064453125
659 2393.09594726562
662 2358.00268554688
663 2332.04321289062
677 2219.39721679688
687 2184.13354492188
689 2167.1435546875
692 2153.01440429688
697 2137.96411132812
708 2030.56188964844
709 2030.51623535156
712 1997.52307128906
720 1973.91040039062
724 1947.84802246094
730 1914.96887207031
731 1897.5927734375
732 1864.25134277344
755 1727.4169921875
757 1718.24658203125
760 1710.2802734375
761 1694.21533203125
766 1674.16137695312
775 1622.61083984375
777 1598.51953125
805 1485.51538085938
806 1467.58679199219
811 1456.9775390625
814 1442.58862304688
823 1403.86633300781
832 1359.47241210938
840 1334.9072265625
858 1288.87744140625
859 1225.49743652344
870 1202.96276855469
872 1195.18725585938
881 1176.55554199219
893 1150.99145507812
895 1145.73815917969
897 1141.57495117188
902 1134.87951660156
905 1130.1630859375
909 1122.455078125
911 1110.94470214844
914 1105.19140625
925 1080.42199707031
932 1066.18664550781
976 985.556274414062
980 977.846862792969
984 970.267578125
1004 943.064575195312
1006 937.341979980469
1014 927.952941894531
1015 921.404541015625
1021 913.8271484375
1029 901.509582519531
1032 896.495300292969
1037 891.397338867188
1040 888.689453125
1042 883.338989257812
1047 874.459716796875
1056 856.210815429688
1063 850.294738769531
1070 841.317932128906
1073 836.1728515625
1080 825.310974121094
1083 821.036437988281
1143 739.036193847656
1151 730.114440917969
1160 719.689758300781
1164 715.493103027344
1169 711.8115234375
1173 707.200622558594
1177 703.714660644531
1181 698.572631835938
1189 691.678161621094
1206 665.502136230469
1210 661.570983886719
1278 610.218688964844
1283 604.572448730469
1290 600.502258300781
1307 588.478454589844
1318 580.647644042969
1323 575.590637207031
1343 560.147888183594
1352 551.708862304688
1364 543.157775878906
1388 522.553283691406
1401 514.96240234375
1405 511.018890380859
1415 507.524169921875
1432 494.414642333984
1443 489.932708740234
1449 485.121887207031
1456 481.830169677734
1463 478.207824707031
1473 472.345367431641
1486 463.376586914062
1509 451.216857910156
1517 447.712829589844
1528 443.532501220703
1532 442.011108398438
1533 434.187377929688
1543 430.378753662109
1548 427.816253662109
1575 415.003509521484
1583 411.4580078125
1646 387.625244140625
1652 384.632354736328
1659 381.608947753906
1662 379.2529296875
1667 376.980987548828
1693 368.504241943359
1708 364.740753173828
1711 361.902923583984
1799 335.665374755859
1800 331.104919433594
1807 328.780487060547
1942 295.129852294922
1953 292.471160888672
1991 283.464019775391
1998 282.587249755859
2000 280.283172607422
2010 278.456268310547
2195 241.095993041992
2196 238.711410522461
2217 234.545623779297
2220 233.761108398438
2229 231.905166625977
2242 229.860961914062
2346 216.208709716797
2355 215.031631469727
2363 213.743362426758
2382 212.019454956055
2383 210.164733886719
2384 209.928573608398
2385 208.109848022461
2446 200.378021240234
2448 199.000686645508
2485 194.968063354492
2489 194.361282348633
2498 193.386779785156
2616 182.147079467773
2800 166.116577148438
2801 164.963973999023
2931 153.339462280273
2956 151.165817260742
2969 150.358947753906
2971 149.712951660156
2985 148.650497436523
3049 144.409561157227
3079 142.430130004883
3084 141.346633911133
3098 140.534225463867
3113 139.620040893555
3225 132.66569519043
3227 131.865814208984
3271 129.512832641602
3300 128.121185302734
3312 127.065879821777
3357 124.091934204102
3392 122.40705871582
3394 121.72093963623
3424 120.106292724609
3449 118.8896484375
3472 117.863975524902
3507 116.167701721191
3519 115.433448791504
3551 114.208518981934
3578 112.466270446777
3594 111.803581237793
3610 110.92943572998
3612 110.358169555664
3627 109.070388793945
3646 108.374206542969
3668 107.52262878418
3699 106.315315246582
3719 105.398292541504
4162 88.469596862793
4270 85.550910949707
4293 84.7981414794922
4316 84.0997009277344
4447 80.8836517333984
4549 78.026252746582
4576 77.3329010009766
4578 77.0534896850586
4603 76.5007705688477
4655 75.2667617797852
4683 74.3979415893555
4756 72.8200225830078
4783 72.1667938232422
4803 71.638801574707
4874 70.3042831420898
4886 69.9918518066406
4928 69.2730407714844
5039 67.29150390625
5068 66.8220367431641
5329 61.5284004211426
5388 60.7077674865723
5479 58.9634208679199
5497 58.5774192810059
5520 58.2376327514648
5566 57.2582893371582
5569 57.0927467346191
5744 54.0314140319824
5758 53.796558380127
5970 50.2323799133301
5973 50.1063919067383
6836 40.3498878479004
7090 38.1802978515625
7094 38.0937881469727
7159 37.543872833252
7261 36.7083282470703
7300 36.4375305175781
7357 36.0200881958008
7392 35.7153472900391
7446 35.2840538024902
7574 34.2771034240723
7886 32.0478706359863
7938 31.7381553649902
8017 31.275333404541
8089 30.8115139007568
8118 30.6280117034912
8124 30.5423526763916
8265 29.4670810699463
8279 29.218807220459
8280 28.9936122894287
8306 28.4555912017822
8409 26.0140514373779
8411 25.8238735198975
8464 24.9882221221924
8478 24.8125324249268
8506 24.289363861084
8511 24.2198181152344
8514 23.9368724822998
8552 23.1246185302734
8554 22.9790439605713
8569 22.7885055541992
8582 22.5443935394287
8589 22.4472141265869
8612 22.1437950134277
8631 21.8018074035645
8633 21.6692581176758
8688 21.0601940155029
8690 20.9401397705078
9037 17.6716804504395
9083 17.3613586425781
9094 17.2839889526367
9134 17.0713214874268
9136 16.9932174682617
9155 16.8118858337402
9189 16.6706924438477
9232 16.3311805725098
9254 16.2195224761963
9256 16.1383209228516
9308 15.7592830657959
9315 15.7108058929443
9492 14.5675163269043
9531 14.250283241272
9548 14.1834783554077
9558 14.1319131851196
9643 13.6431007385254
9646 13.5934400558472
9664 13.510913848877
9802 12.9796190261841
9976 12.2368154525757
10124 11.7530508041382
10131 11.7301321029663
10493 10.7053318023682
10517 10.6419668197632
10535 10.5997791290283
10605 10.398512840271
10648 10.3193893432617
11022 9.51634788513184
11078 9.42237377166748
11084 9.40253353118896
11107 9.33598709106445
11111 9.31299304962158
11168 9.16801357269287
11477 8.55342102050781
11493 8.50208854675293
11805 8.04519653320312
11838 7.977210521698
11873 7.91977977752686
11885 7.90076589584351
12119 7.63815879821777
12175 7.56999826431274
12179 7.55543613433838
12232 7.50597906112671
12260 7.45375347137451
12312 7.39665699005127
12338 7.37064599990845
12365 7.3230414390564
12387 7.28847932815552
12938 6.70404767990112
12943 6.69409990310669
13026 6.62404108047485
13079 6.59443712234497
13488 6.20360660552979
13494 6.19327926635742
13513 6.18257188796997
13617 6.09760093688965
13624 6.07904720306396
16185 4.53781461715698
16321 4.47966575622559
17194 4.14565849304199
17525 4.02786922454834
17538 4.02282857894897
17889 3.89724612236023
17988 3.8604884147644
18006 3.85491871833801
18121 3.81595754623413
18132 3.81074690818787
21225 2.91513872146606
21292 2.89626860618591
21434 2.86556220054626
21692 2.81146621704102
21794 2.78507018089294
21948 2.75517868995667
22107 2.71499109268188
22322 2.67469763755798
22423 2.65639591217041
22558 2.62994647026062
22854 2.57456803321838
22875 2.5691831111908
23038 2.53895211219788
23202 2.50887084007263
23258 2.49634051322937
23421 2.4634370803833
23437 2.46051168441772
23657 2.42110371589661
23707 2.41058135032654
23856 2.38542938232422
23873 2.38138580322266
23958 2.36582064628601
24268 2.31362128257751
24503 2.27206754684448
24521 2.26883292198181
25194 2.15120434761047
25313 2.13520050048828
25778 2.0644543170929
25971 2.03259563446045
26102 2.01227068901062
26574 1.94422793388367
26597 1.93908166885376
27465 1.81450605392456
27488 1.81050753593445
27868 1.76065635681152
27891 1.7570663690567
28261 1.7046719789505
28285 1.70064330101013
28434 1.68128609657288
31802 1.27276861667633
31831 1.26896905899048
32013 1.24938905239105
32345 1.21370255947113
32393 1.20823001861572
32537 1.19248509407043
32565 1.18935906887054
33504 1.08769500255585
33766 1.05934464931488
33921 1.04291009902954
33950 1.03957104682922
35941 0.842326283454895
35975 0.838906288146973
37148 0.730016648769379
37185 0.726384341716766
38374 0.620385706424713
38410 0.617369413375854
40137 0.471195071935654
41332 0.373793691396713
41705 0.342906951904297
42017 0.313171178102493
42070 0.308201760053635
42336 0.283406138420105
42398 0.277438193559647
42636 0.255634784698486
42915 0.230607569217682
43177 0.207456395030022
43234 0.202464133501053
43550 0.17485523223877
43700 0.161933526396751
43922 0.143155589699745
44081 0.129918023943901
44220 0.118411839008331
44403 0.10351574420929
44480 0.0972409844398499
44598 0.0877430066466331
44776 0.0734722465276718
44875 0.0656542181968689
44966 0.0585191957652569
45038 0.0528840161859989
45173 0.0424211956560612
45235 0.0376227796077728
45284 0.0338398814201355
45333 0.0300761759281158
45375 0.0268577057868242
45412 0.024023437872529
45448 0.0212758164852858
45477 0.0190581306815147
45504 0.0170059334486723
45529 0.0151053126901388
45551 0.0134365800768137
45570 0.0119974035769701
45587 0.0107110105454922
45602 0.00957532413303852
45616 0.00851562526077032
45628 0.00760961091145873
45639 0.00677902856841683
45649 0.00602452363818884
45658 0.00534462463110685
45666 0.00474078906700015
45673 0.00421308679506183
45679 0.00376112991943955
45684 0.00338428630493581
45689 0.00300783873535693
45693 0.00270675146020949
45697 0.00240575987845659
45700 0.00218001985922456
45703 0.00195414898917079
45706 0.00172830675728619
45708 0.0015779766254127
45710 0.0014274645363912
45712 0.00127707363571972
45714 0.00112681277096272
45716 0.000976507901214063
45717 0.000901374500244856
45718 0.000826243951451033
45719 0.000751122424844652
45720 0.000675996008794755
45721 0.000600867264438421
45722 0.000525748415384442
45723 0.000450634135631844
45724 0.000375515082851052
45725 0.000300406798487529
45726 0.000225304611376487
45727 0.000150200954522006
45728 7.50993349356577e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
4 3455.73266601562
5 3488.20922851562
29 3506.0927734375
32 3514.38500976562
39 3518.61450195312
40 3562.57495117188
48 3591.20654296875
58 3620.13208007812
61 3640.31616210938
91 3761.94555664062
92 3803.22509765625
102 3845.4853515625
103 3849.57885742188
104 3897.76391601562
108 3935.34765625
118 3971.02563476562
119 4026.69750976562
130 4106.21728515625
132 4131.23193359375
133 4131.51318359375
134 4163.06005859375
137 4194.1591796875
148 4266.23876953125
152 4286.24267578125
154 4324.45849609375
155 4451.771484375
165 4534.40576171875
166 4575.38427734375
167 4575.28857421875
170 4657.11083984375
173 4680.634765625
175 4740.44287109375
182 4810.5205078125
183 4922.73974609375
190 4993.58740234375
191 4995.794921875
193 5061.33837890625
196 5070.97216796875
197 5335.89990234375
198 5338.06201171875
199 5430.18505859375
205 5472.3994140625
207 5594.7177734375
208 5773.49560546875
212 5896.73046875
215 5948.0810546875
217 6043.2294921875
222 6101.82177734375
229 6333.462890625
231 6360.037109375
234 6448.20654296875
235 6680.87939453125
237 6766.84765625
238 6962.78857421875
242 6981.19873046875
243 7054.52978515625
247 7185.93408203125
252 7416.77197265625
253 7418.24609375
255 7579.85009765625
257 7610.2958984375
258 7693.66357421875
259 7693.6552734375
260 7793.314453125
262 7802.0302734375
267 8097.29541015625
272 8264.5263671875
278 8586.4912109375
279 8749.0244140625
280 8763.73828125
283 8999.3515625
284 9174.775390625
285 9229.4609375
286 9476.341796875
287 9484.7470703125
288 9726.0126953125
289 9863.5302734375
290 9865.0517578125
291 10181.505859375
nan nan
459 10077.064453125
461 9930.3583984375
462 9630.9482421875
465 9457.314453125
467 9331.5498046875
469 9129.140625
470 8936.5078125
478 8195.724609375
479 8019.42236328125
481 7923.2587890625
484 7793.33154296875
489 7489.38916015625
491 7461.2041015625
493 7251.04248046875
499 6753.1572265625
500 6506.673828125
507 6099.986328125
508 6061.72998046875
510 5915.67578125
512 5854.6494140625
513 5770.40283203125
515 5657.51806640625
516 5584.58203125
519 5477.71044921875
520 5445.90625
521 5331.77685546875
523 5281.12109375
524 5053.76123046875
525 5053.328125
527 4954.90625
530 4924.607421875
534 4736.75146484375
538 4591.31884765625
545 4338.11865234375
546 4328.0517578125
547 4287.25927734375
548 4278.8603515625
549 4212.86962890625
552 4198.72509765625
554 4140.6044921875
556 4093.92333984375
557 4092.63793945312
558 4044.22778320312
560 4039.60571289062
561 4006.15185546875
562 4005.509765625
564 3963.833984375
566 3925.876953125
569 3901.38623046875
578 3689.68603515625
581 3664.72290039062
586 3576.31127929688
598 3417.01635742188
599 3367.11108398438
602 3311.50732421875
605 3244.13647460938
606 3233.65283203125
608 3148.77587890625
609 3121.87158203125
612 3101.15698242188
613 3060.27172851562
615 3039.69360351562
618 3004.19165039062
620 2957.01684570312
624 2930.27221679688
625 2878.36767578125
627 2868.16528320312
631 2810.89697265625
633 2791.41186523438
635 2757.67114257812
636 2756.62670898438
638 2728.84204101562
640 2708.0654296875
641 2699.66235351562
642 2671.96069335938
646 2641.92822265625
654 2595.38330078125
655 2566.38623046875
660 2520.73486328125
661 2447.20825195312
669 2375.74267578125
671 2354.49975585938
676 2332.69995117188
678 2313.35131835938
683 2301.07153320312
703 2151.97680664062
706 2118.82739257812
710 2096.373046875
714 2084.12475585938
717 2077.48901367188
720 2027.17041015625
723 2019.03271484375
728 2008.36596679688
744 1908.54479980469
748 1897.53442382812
758 1820.27136230469
761 1799.88391113281
763 1793.48742675781
767 1772.35375976562
770 1761.2431640625
772 1749.32531738281
780 1720.53845214844
782 1700.93835449219
785 1681.22924804688
787 1670.22863769531
789 1636.94409179688
792 1626.35998535156
795 1618.83215332031
800 1602.43298339844
804 1581.38391113281
805 1566.302734375
807 1550.35229492188
809 1534.91735839844
814 1511.60095214844
817 1510.82446289062
819 1498.77160644531
821 1489.94445800781
823 1474.42761230469
825 1464.42712402344
834 1426.6591796875
844 1407.70886230469
851 1356.76452636719
855 1353.59143066406
861 1337.1787109375
882 1262.04528808594
886 1252.60546875
889 1240.88256835938
892 1234.95446777344
906 1196.09765625
908 1192.00598144531
910 1180.00329589844
915 1165.05297851562
917 1159.15307617188
920 1151.61853027344
924 1127.55529785156
928 1121.61804199219
944 1075.724609375
949 1068.67883300781
953 1064.26208496094
978 1010.53564453125
984 995.938659667969
992 987.919189453125
997 979.895935058594
999 970.997009277344
1001 968.350830078125
1003 957.655944824219
1007 951.795227050781
1011 944.233276367188
1018 936.142761230469
1026 922.278015136719
1031 915.2841796875
1036 902.683776855469
1040 897.23876953125
1046 883.260437011719
1054 875.890014648438
1059 867.188842773438
1084 824.931396484375
1086 820.665100097656
1093 815.55322265625
1096 811.2841796875
1099 804.946838378906
1116 783.946472167969
1120 778.191223144531
1132 767.981811523438
1134 763.774353027344
1144 750.990905761719
1150 743.045715332031
1154 737.861755371094
1167 724.277099609375
1181 713.937744140625
1199 699.885070800781
1203 692.542541503906
1211 685.377197265625
1222 673.661315917969
1229 665.488586425781
1234 657.238220214844
1238 650.687377929688
1239 633.987426757812
1271 604.114929199219
1278 599.868957519531
1279 599.84423828125
1280 593.963623046875
1295 582.398071289062
1340 545.944213867188
1345 542.666870117188
1356 534.967041015625
1369 527.454345703125
1373 523.124206542969
1384 517.155517578125
1388 513.885864257812
1407 506.818084716797
1415 502.786743164062
1420 499.321197509766
1480 461.408538818359
1500 453.977569580078
1502 451.974761962891
1563 425.310607910156
1631 401.297119140625
1634 399.089599609375
1635 392.684906005859
1645 390.140563964844
1690 376.531341552734
1691 373.777984619141
1789 340.729064941406
1790 336.032287597656
1813 330.806243896484
1828 327.192718505859
1859 318.19189453125
1861 316.592895507812
1886 309.279876708984
1901 306.087646484375
1908 304.150634765625
1920 301.289093017578
1925 300.150482177734
1926 296.487609863281
1955 289.509002685547
1968 287.651641845703
1969 284.282196044922
1975 282.404083251953
1986 280.540252685547
1991 278.532562255859
2002 276.039886474609
2011 274.410675048828
2038 268.6962890625
2273 226.461334228516
2305 222.441787719727
2317 220.692794799805
2348 216.692459106445
2364 215.249908447266
2365 213.339263916016
2377 212.064270019531
2378 210.208801269531
2394 208.320617675781
2410 206.045074462891
2430 204.253479003906
2445 203.103454589844
2462 201.95671081543
2464 200.727691650391
2529 191.070220947266
3108 140.978530883789
3127 139.67854309082
3368 123.580223083496
3389 122.578468322754
3397 122.037086486816
3432 120.106620788574
3481 116.834197998047
3503 115.820915222168
3537 114.373657226562
3637 109.66382598877
3639 109.08757019043
3643 108.773323059082
3661 107.779884338379
3696 106.383857727051
3698 105.861915588379
3717 104.600700378418
3869 98.222526550293
3921 96.2067031860352
4014 92.6414260864258
4053 90.6671142578125
4098 89.0675354003906
4100 88.7154006958008
4171 86.6541900634766
4261 83.7589950561523
4319 82.2665863037109
4327 81.9995040893555
4953 66.3398666381836
4984 65.79296875
5087 63.8056716918945
5683 54.1022796630859
5776 52.9594230651855
5827 52.1435966491699
5862 51.5421447753906
5904 50.8758583068848
5908 50.7275695800781
5959 50.1133079528809
5974 49.8997001647949
6077 48.681396484375
6137 47.984748840332
6257 46.7397804260254
6547 43.296989440918
6581 43.003547668457
6594 42.8836669921875
6633 42.5663185119629
6673 42.213207244873
6920 39.8521690368652
6924 39.7522430419922
6993 39.1410865783691
7125 37.8287696838379
7154 37.5775451660156
7159 37.4875335693359
8037 31.1698169708252
8097 30.7801856994629
8266 29.6501445770264
8269 29.4949417114258
8281 29.2448997497559
8294 28.9314365386963
8297 28.8711452484131
8298 28.6515789031982
8310 28.3063907623291
8325 28.0245552062988
8333 27.8460998535156
8405 26.5683917999268
8410 26.4727973937988
8433 26.1157245635986
8447 25.7114429473877
8473 25.3682117462158
8476 25.3093967437744
8479 24.9640216827393
8490 24.7990970611572
8491 24.6393756866455
8501 24.5056381225586
8529 24.1534233093262
8531 24.0044860839844
8572 23.4351921081543
8644 22.5401725769043
8646 22.4041614532471
8656 22.244758605957
8674 22.0777015686035
8771 20.9849700927734
8787 20.8246250152588
8864 19.9532508850098
8875 19.8666191101074
8886 19.7549476623535
8896 19.5567035675049
8898 19.4472808837891
8906 19.3083648681641
8944 18.9377861022949
9041 18.1539726257324
9043 18.0670871734619
9061 17.9708786010742
9073 17.8720989227295
9113 17.6156520843506
9115 17.5312843322754
9123 17.452299118042
9146 17.3018169403076
9225 16.7174549102783
9236 16.5919933319092
9312 15.896842956543
9366 15.5974111557007
9378 15.5285062789917
9416 15.2873048782349
9429 15.2448816299438
9446 15.1585159301758
9450 15.0960531234741
9468 15.0186233520508
9827 13.1699848175049
9856 13.04172706604
9900 12.8749551773071
9974 12.6291608810425
10014 12.441123008728
10017 12.4000549316406
10098 12.0455102920532
10150 11.8342437744141
10160 11.8116436004639
10270 11.4574193954468
10273 11.4210519790649
10320 11.2683992385864
10365 11.1238622665405
10406 11.0183305740356
10409 10.9881248474121
10432 10.9439258575439
10556 10.6485176086426
10612 10.5219478607178
10615 10.4933052062988
10682 10.3267364501953
10695 10.2851209640503
10726 10.2137575149536
10730 10.1845560073853
10892 9.83400630950928
10919 9.77645015716553
11047 9.53527927398682
11076 9.49084854125977
11134 9.40652465820312
11159 9.36635208129883
11188 9.30394744873047
11232 9.20284843444824
11293 9.09679794311523
11373 8.96096515655518
11429 8.85878849029541
11479 8.7715892791748
11483 8.74871730804443
11541 8.65102863311768
11632 8.49020385742188
11669 8.41878795623779
11795 8.2415828704834
11830 8.19213676452637
11884 8.10927963256836
11936 8.04543495178223
12851 6.85715484619141
12886 6.8256402015686
12892 6.80468845367432
12942 6.75668048858643
13005 6.7075982093811
13012 6.69109773635864
13049 6.63493919372559
13097 6.6061429977417
13175 6.55361413955688
13340 6.38746070861816
13388 6.35421943664551
13420 6.33407640457153
14131 5.77411222457886
14185 5.73908233642578
14264 5.67963600158691
14358 5.61759376525879
14392 5.58784818649292
14562 5.47022151947021
14606 5.43630599975586
14816 5.30438327789307
14824 5.29456996917725
14933 5.23067045211792
14940 5.22382640838623
15022 5.17838048934937
15161 5.09855699539185
15169 5.09130191802979
17430 4.01989459991455
20159 3.19479966163635
20172 3.19125270843506
20376 3.14124751091003
20390 3.13581562042236
20446 3.12283062934875
20602 3.07652020454407
20677 3.05829811096191
21229 2.93733477592468
22439 2.6706862449646
22455 2.66692233085632
24950 2.22049403190613
24969 2.21648359298706
25134 2.18946743011475
25153 2.18615365028381
25335 2.1577787399292
25361 2.15233778953552
25448 2.1350371837616
25916 2.06009221076965
25936 2.05629968643188
26394 1.98479175567627
26414 1.98179757595062
26696 1.94116175174713
26863 1.91583740711212
27167 1.87321257591248
27408 1.83676040172577
27673 1.80000591278076
27695 1.7966685295105
28034 1.75382685661316
28056 1.750856757164
28260 1.72318696975708
28283 1.71993207931519
28328 1.71383059024811
28425 1.69958066940308
28950 1.63360226154327
29240 1.59657430648804
29264 1.59324407577515
29759 1.52684211730957
29786 1.52253603935242
31911 1.26680636405945
31939 1.26356172561646
32577 1.1926497220993
32608 1.18857049942017
32887 1.15899300575256
33473 1.0968405008316
33499 1.09440302848816
33701 1.07304000854492
33729 1.07041919231415
33907 1.0510950088501
34125 1.02846217155457
35453 0.894951045513153
35485 0.891938984394073
35866 0.8544921875
35902 0.850547313690186
36053 0.836389720439911
36169 0.824674010276794
36465 0.795719802379608
38072 0.649303555488586
38456 0.613931834697723
38541 0.606646537780762
38832 0.581400454044342
39506 0.524387300014496
39542 0.521414935588837
39698 0.507963478565216
39894 0.491087526082993
40075 0.475930362939835
40131 0.471249520778656
40784 0.417198717594147
41128 0.389387577772141
41171 0.385861337184906
41368 0.370305061340332
41747 0.338968873023987
42195 0.29711589217186
42468 0.271766990423203
42521 0.266948997974396
42686 0.251757264137268
42898 0.232519745826721
42954 0.227446421980858
43218 0.204153254628181
43388 0.189265042543411
43576 0.172861605882645
43635 0.167817801237106
43836 0.150753110647202
43902 0.145134001970291
44115 0.127240255475044
44286 0.113204210996628
44417 0.102511808276176
44551 0.0916526094079018
44636 0.0847971364855766
44738 0.0766039192676544
44841 0.0684380084276199
44929 0.0614789016544819
45020 0.0543464384973049
45090 0.0488676391541958
45158 0.0435966774821281
45221 0.0387308411300182
45272 0.0347714684903622
45322 0.0309256706386805
45366 0.0275508277118206
45405 0.024566825479269
45441 0.0218092724680901
45471 0.0195234231650829
45498 0.0174634493887424
45522 0.015635646879673
45544 0.0139627819880843
45564 0.012446865439415
45582 0.0110851395875216
45598 0.00987500604242086
45612 0.00881571229547262
45625 0.00783370807766914
45636 0.00700339348986745
45646 0.00624768529087305
45655 0.00556905381381512
45663 0.00496597355231643
45670 0.00443859864026308
45676 0.00398673536255956
45682 0.00353418523445725
45687 0.00315793883055449
45692 0.00278159696608782
45696 0.00248070643283427
45700 0.00217957701534033
45703 0.00195401185192168
45706 0.00172825739718974
45709 0.0015027750050649
45711 0.00135244615375996
45713 0.00120213290210813
45715 0.00105183443520218
45717 0.000901537830941379
45718 0.000826390052679926
45719 0.000751240761019289
45720 0.000676098803523928
45721 0.00060096790548414
45722 0.000525837065652013
45723 0.000450714287580922
45724 0.000375583331333473
45725 0.00030046040774323
45726 0.000225314885028638
45727 0.000150207546539605
45728 7.50991748645902e-05
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
43853 0.0156884528696537
};
\addlegendentry{\PivotedChol{}}
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43853 0.0156876780092716
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43853 0.0156876649707556
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43853 0.0156869925558567
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43853 0.0156963914632797
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43853 0.0156869497150183
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43853 0.0156869981437922
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43853 0.015696968883276
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43853 0.0156800579279661
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43853 0.0156800672411919
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138192949816585
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138184335082769
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138184865936637
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138184335082769
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138277681544423
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138184409588575
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138184335082769
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138277681544423
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138115817680955
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43931 0.0138115286827087
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43466 0.0309775471687317
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43464 0.031005023047328
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43465 0.031024569645524
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43463 0.031084306538105
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43466 0.030964395031333
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43465 0.0310788974165916
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43464 0.0309728197753429
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43465 0.0310359671711922
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43465 0.0310403630137444
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
43464 0.0310618840157986
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21394 2.2197847366333
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21402 2.21639704704285
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21385 2.21974086761475
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21393 2.22043681144714
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21387 2.22071051597595
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21393 2.2238233089447
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21378 2.22319149971008
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21408 2.21348357200623
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21401 2.21750831604004
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21361 2.23137712478638
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42938 0.0582222901284695
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42941 0.0579116269946098
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42944 0.0578876435756683
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42944 0.057946689426899
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42938 0.0582657121121883
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42939 0.0582644455134869
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42940 0.0580815672874451
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42937 0.0582914799451828
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42940 0.0581217557191849
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
42942 0.0579812303185463
};
\addplot [semithick, black, dashed]
table {%
0 0.015687819570303
45729 0.015687819570303
};
\addlegendentry{diagonal precision}
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.0138190183788538
45729 0.0138190183788538
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.0310245789587498
45729 0.0310245789587498
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 2.22064518928528
45729 2.22064518928528
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.0580974481999874
45729 0.0580974481999874
};
\draw (axis cs:42871.875,1000) node[
  scale=0.72,
  anchor=south east,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{OU}{0.000000}{0.37}{0.1}};
\draw (axis cs:0,0.0156878237878517) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{$d=0.01$};
\draw (axis cs:0,0.0138190168472915) node[
  scale=0.5,
  anchor=north west,
  text=black,
  rotate=0.0
]{$d=0.005$};
\draw (axis cs:45730,0.0310245776339006) node[
  scale=0.5,
  anchor=north east,
  text=black,
  rotate=0.0
]{$d=0.05$};
\draw (axis cs:45730,2.22064542423186) node[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{$d=0.5$};
\draw (axis cs:45730,0.0580974440290193) node[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{$d=0.1$};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/protein/inverse_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0, xmax=2.5,
xtick pos=left,
xtick style={color=black},
xticklabel style = {align=center},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.0001, ymax=10000,
ymode=log,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.56606686115265 0.0138190183788538
1.58542859554291 0.0138190183788538
1.57484817504883 0.0138190183788538
1.59030246734619 0.0138190183788538
1.59901762008667 0.0138190183788538
1.60631382465363 0.0138190183788538
1.60407388210297 0.0138190183788538
1.61174297332764 0.0138190183788538
2.50468778610229 0.0138190183788538
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.01429152488708 0.0138190183788538
1.02367472648621 0.0138190183788538
1.01288378238678 0.0138190183788538
1.00828409194946 0.0138190183788538
0.978387236595154 0.0138190183788538
0.981604814529419 0.0138190183788538
0.981145143508911 0.0138190183788538
0.987324357032776 0.0138190183788538
0.989990472793579 0.0138190183788538
0.916898965835571 0.0138190183788538
};
\addplot [semithick, black, dashed]
table {%
0 0.0138190183788538
2.5 0.0138190183788538
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.58190166950226 0.015687819570303
1.66816926002502 0.015687819570303
1.6531445980072 0.015687819570303
1.64581370353699 0.015687819570303
1.60332596302032 0.015687819570303
1.61781764030457 0.015687819570303
1.61676156520844 0.015687819570303
1.61909985542297 0.015687819570303
1.61058521270752 0.015687819570303
1.50108897686005 0.015687819570303
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.01623511314392 0.015687819570303
1.00518822669983 0.015687819570303
1.00158774852753 0.015687819570303
0.973534107208252 0.015687819570303
0.974811553955078 0.015687819570303
0.973204851150513 0.015687819570303
0.985166192054749 0.015687819570303
0.91619336605072 0.015687819570303
};
\addplot [semithick, black, dashed]
table {%
0 0.015687819570303
2.5 0.015687819570303
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.62394630908966 0.0310245789587498
1.62368667125702 0.0310245789587498
1.64447128772736 0.0310245789587498
1.63865315914154 0.0310245789587498
1.60007739067078 0.0310245789587498
1.60575103759766 0.0310245789587498
1.60363137722015 0.0310245789587498
1.61485636234283 0.0310245789587498
1.51956760883331 0.0310245789587498
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.01648449897766 0.0310245789587498
1.01487612724304 0.0310245789587498
1.00999629497528 0.0310245789587498
1.00375330448151 0.0310245789587498
0.975904583930969 0.0310245789587498
0.985025763511658 0.0310245789587498
0.990395665168762 0.0310245789587498
0.990005254745483 0.0310245789587498
0.9786456823349 0.0310245789587498
0.918031454086304 0.0310245789587498
};
\addplot [semithick, black, dashed]
table {%
0 0.0310245789587498
2.5 0.0310245789587498
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.58602786064148 0.0580974481999874
1.58664667606354 0.0580974481999874
1.57811975479126 0.0580974481999874
1.58402478694916 0.0580974481999874
1.60544848442078 0.0580974481999874
1.61591029167175 0.0580974481999874
2.76567339897156 0.0580974481999874
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.0152473449707 0.0580974481999874
1.01555800437927 0.0580974481999874
1.00465965270996 0.0580974481999874
0.998264789581299 0.0580974481999874
0.970807671546936 0.0580974481999874
0.989369869232178 0.0580974481999874
0.980356454849243 0.0580974481999874
0.905481338500977 0.0580974481999874
};
\addplot [semithick, black, dashed]
table {%
0 0.0580974481999874
2.5 0.0580974481999874
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.16218483448029 2.22064518928528
1.15918278694153 2.22064518928528
1.15723609924316 2.22064518928528
1.15137302875519 2.22064518928528
1.1602646112442 2.22064518928528
1.17021429538727 2.22064518928528
1.17164266109467 2.22064518928528
1.17270171642303 2.22064518928528
1.1629490852356 2.22064518928528
1.6718602180481 2.22064518928528
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.36548388004303 2.22064518928528
0.364673256874084 2.22064518928528
0.360329866409302 2.22064518928528
0.358763337135315 2.22064518928528
0.34980583190918 2.22064518928528
0.350460290908813 2.22064518928528
0.350951433181763 2.22064518928528
0.352487683296204 2.22064518928528
0.353741884231567 2.22064518928528
0.327183365821838 2.22064518928528
};
\addplot [semithick, black, dashed]
table {%
0 2.22064518928528
2.5 2.22064518928528
};
\addplot [semithick, color1]
table {%
1.04999995231628 0.000110000029962976
1.04999995231628 10000
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{OU}{0.000000}{0.37}{0.1}};
\draw (axis cs:2.34375,1000) node[
  scale=0.72,
  anchor=south east,
  text=black,
  rotate=0.0
]{\meantime{97}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/protein/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.01,0.01\\0.02,0.05\\0.03,0.1\\0.06,0.5\\2.22},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(97 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.60460078716278
1 1.60324156284332
1 1.60645651817322
1 1.5983612537384
1 1.56152272224426
1 1.58810937404633
1 1.59527170658112
1 1.61853039264679
1 1.62014007568359
1 2.49900460243225
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.02130925655365
1 1.00969815254211
1 1.00401365756989
1 0.974319219589233
1 0.974785327911377
1 0.985486030578613
1 0.981590986251831
1 0.909371376037598
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.56606686115265
2 1.58542859554291
2 1.57484817504883
2 1.59030246734619
2 1.59901762008667
2 1.60631382465363
2 1.60407388210297
2 1.60646021366119
2 1.61174297332764
2 2.50468778610229
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01429152488708
2 1.02367472648621
2 1.01288378238678
2 1.00828409194946
2 0.978387236595154
2 0.981604814529419
2 0.981145143508911
2 0.987324357032776
2 0.989990472793579
2 0.916898965835571
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.58190166950226
3 1.66816926002502
3 1.6531445980072
3 1.64581370353699
3 1.60332596302032
3 1.61781764030457
3 1.61676156520844
3 1.61909985542297
3 1.61058521270752
3 1.50108897686005
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.01623511314392
3 1.00518822669983
3 1.00158774852753
3 0.973534107208252
3 0.974811553955078
3 0.973629713058472
3 0.973204851150513
3 0.985166192054749
3 0.91619336605072
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.62394630908966
4 1.62368667125702
4 1.64447128772736
4 1.63865315914154
4 1.60007739067078
4 1.60575103759766
4 1.60363137722015
4 1.61485636234283
4 1.60595679283142
4 1.51956760883331
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.01648449897766
4 1.01487612724304
4 1.00999629497528
4 1.00375330448151
4 0.975904583930969
4 0.985025763511658
4 0.990395665168762
4 0.990005254745483
4 0.9786456823349
4 0.918031454086304
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.58602786064148
5 1.58664667606354
5 1.57811975479126
5 1.58402478694916
5 1.60544848442078
5 1.61591029167175
5 2.76567339897156
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.0152473449707
5 1.01555800437927
5 1.00465965270996
5 0.998264789581299
5 0.970807671546936
5 0.989369869232178
5 0.980356454849243
5 0.905481338500977
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.16218483448029
6 1.15918278694153
6 1.15723609924316
6 1.15137302875519
6 1.1602646112442
6 1.17021429538727
6 1.17164266109467
6 1.17270171642303
6 1.1629490852356
6 1.6718602180481
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.36548388004303
6 0.364673256874084
6 0.360329866409302
6 0.358763337135315
6 0.34980583190918
6 0.350460290908813
6 0.350951433181763
6 0.352487683296204
6 0.353741884231567
6 0.327183365821838
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.00642132759094
0.750010013580322 1.00486135482788
0.750010013580322 1.00447356700897
0.750010013580322 1.00750267505646
0.750010013580322 0.974586963653564
0.750010013580322 0.968231797218323
0.750010013580322 1.10414409637451
0.750010013580322 0.956520676612854
0.750010013580322 0.953458786010742
0.750010013580322 1.01979875564575
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{OU}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/protein/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.01,0.01\\0.01,0.05\\0.04,0.1\\0.16,0.5\\3.41},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(97 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.60387778282166
1 1.61438012123108
1 1.62599420547485
1 1.5992990732193
1 1.62800896167755
1 1.61532652378082
1 1.59492242336273
1 1.59711742401123
1 1.62709057331085
1 2.87387537956238
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01394093036652
1 1.01226556301117
1 1.00920617580414
1 0.984988689422607
1 0.98095178604126
1 0.9787437915802
1 0.957111358642578
1 0.957522630691528
1 0.972956418991089
1 0.967760562896729
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.6153324842453
2 1.61224496364594
2 1.64705502986908
2 1.61738669872284
2 1.62018346786499
2 1.61811602115631
2 1.60939085483551
2 1.62435734272003
2 2.63917422294617
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01303791999817
2 1.01260149478912
2 1.01445972919464
2 0.992849469184875
2 0.990988254547119
2 0.983875274658203
2 0.960921049118042
2 0.974146366119385
2 0.975857138633728
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.60133326053619
3 1.60811507701874
3 1.61090064048767
3 1.57445621490479
3 1.56902229785919
3 1.59619748592377
3 1.57361948490143
3 1.65501928329468
3 2.75053119659424
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.01897704601288
3 1.01656806468964
3 0.993944764137268
3 0.989373803138733
3 0.997763991355896
3 0.976802587509155
3 0.975428462028503
3 0.975564122200012
3 0.976042032241821
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.59090733528137
4 1.59742307662964
4 1.60373401641846
4 1.57886838912964
4 1.57487940788269
4 1.57068717479706
4 1.56627237796783
4 1.56392478942871
4 1.56989347934723
4 1.55728733539581
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.01275479793549
4 1.01703107357025
4 1.01269507408142
4 0.988354206085205
4 0.986249685287476
4 0.978988528251648
4 0.955361843109131
4 0.95435619354248
4 0.956755042076111
4 0.968776226043701
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.49831783771515
5 1.52455759048462
5 1.51852321624756
5 1.50351798534393
5 1.50641679763794
5 1.56501841545105
5 1.53172624111176
5 2.54584431648254
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.02333772182465
5 1.02765381336212
5 1.02529954910278
5 1.00261723995209
5 1.00809001922607
5 1.00155258178711
5 0.978397369384766
5 0.989668607711792
5 0.991409778594971
5 0.989660739898682
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.198904752731323
6 0.198313593864441
6 0.218030095100403
6 0.217503905296326
6 0.215951800346375
6 0.21256148815155
6 0.214966297149658
6 0.32447361946106
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00742483139038086
6 0.00771987438201904
6 0.00757336616516113
6 0.00788998603820801
6 0.00822162628173828
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.00258588790894
0.750010013580322 0.961251735687256
0.750010013580322 0.98919665813446
0.750010013580322 0.957374572753906
0.750010013580322 0.993926048278809
0.750010013580322 1.04108834266663
0.750010013580322 1.03158020973206
0.750010013580322 0.965404152870178
0.750010013580322 1.0277909040451
0.750010013580322 1.02980148792267
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{OU}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/protein/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.01,0.01\\0.01,0.05\\0.17,0.1\\0.67,0.5\\3.28},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(96 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.58029413223267
1 1.60056269168854
1 1.59229624271393
1 1.58798170089722
1 1.64323449134827
1 1.62800514698029
1 1.62592148780823
1 1.67094886302948
1 2.74144625663757
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01071166992188
1 1.01389575004578
1 1.00211000442505
1 1.00429487228394
1 1.00011694431305
1 0.999424457550049
1 1.00796496868134
1 1.006232380867
1 0.982806921005249
1 0.985036730766296
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.5949467420578
2 1.60942375659943
2 1.64520192146301
2 1.64214313030243
2 1.63501787185669
2 1.60394537448883
2 1.61333858966827
2 1.61883521080017
2 2.71595644950867
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01976680755615
2 1.00854349136353
2 1.00615096092224
2 1.01557981967926
2 0.997868657112122
2 0.999811410903931
2 0.989466905593872
2 0.966395616531372
2 0.976195573806763
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.60720872879028
3 1.60762166976929
3 1.59032034873962
3 1.59387004375458
3 1.61380755901337
3 1.59307897090912
3 1.59632754325867
3 1.59201884269714
3 1.56437635421753
3 1.56135034561157
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.01271069049835
3 1.01424217224121
3 1.00658333301544
3 1.01133584976196
3 1.00704383850098
3 0.990932941436768
3 0.995179295539856
3 0.988669395446777
3 0.966592788696289
3 0.97759747505188
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.44853746891022
4 1.44864737987518
4 1.42999541759491
4 1.43756604194641
4 1.43451988697052
4 1.40723752975464
4 1.40825772285461
4 1.42775690555573
4 1.45029306411743
4 2.36444759368896
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.712804317474365
4 0.712076306343079
4 0.703540086746216
4 0.701601028442383
4 0.698526382446289
4 0.686482667922974
4 0.685744285583496
4 0.679259061813354
4 0.666284084320068
4 0.662054777145386
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.810932874679565
5 0.832883596420288
5 0.847392916679382
5 0.84671151638031
5 0.851656913757324
5 0.859941720962524
5 0.861922025680542
5 0.853179693222046
5 0.838097333908081
5 1.2421168088913
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.154076457023621
5 0.156447052955627
5 0.154538750648499
5 0.153778195381165
5 0.150877714157104
5 0.150607705116272
5 0.149066925048828
5 0.145832657814026
5 0.149171471595764
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.015567421913147
6 0.0178701877593994
6 0.0175307989120483
6 0.0179387331008911
6 0.0174306631088257
6 0.0178568363189697
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00762534141540527
6 0.00755059719085693
6 0.00769197940826416
6 0.00795817375183105
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.965280294418335
0.750010013580322 1.00586354732513
0.750010013580322 1.00767481327057
0.750010013580322 1.01831305027008
0.750010013580322 0.978507280349731
0.750010013580322 0.963995695114136
0.750010013580322 1.04287946224213
0.750010013580322 1.04968500137329
0.750010013580322 0.981477856636047
0.750010013580322 0.986323118209839
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{OU}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/protein/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.01,0.01\\0.02,0.05\\0.51,0.1\\0.86,0.5\\2.64},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(96 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.58779525756836
1 1.60944771766663
1 1.61000394821167
1 1.62920188903809
1 1.68330121040344
1 2.82564210891724
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.02545094490051
1 1.01817762851715
1 1.01696312427521
1 1.01359486579895
1 1.01535892486572
1 1.00535762310028
1 0.998281002044678
1 0.968534231185913
1 0.935371279716492
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.60371625423431
2 1.60840547084808
2 1.60904335975647
2 1.61608898639679
2 1.62454128265381
2 1.63089907169342
2 1.63166320323944
2 1.61261487007141
2 1.566037774086
2 2.57239675521851
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.02028167247772
2 1.01528537273407
2 1.01716208457947
2 1.01819622516632
2 1.01934552192688
2 1.00882625579834
2 1.02041804790497
2 1.00115728378296
2 0.970775842666626
2 0.934878349304199
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.58298933506012
3 1.57951188087463
3 1.62203693389893
3 1.63148868083954
3 1.63247811794281
3 1.62391638755798
3 1.62705993652344
3 1.59841370582581
3 1.57789993286133
3 2.56556916236877
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.02335977554321
3 1.01845252513885
3 1.02471923828125
3 1.03202509880066
3 1.03795409202576
3 1.02441024780273
3 1.02330410480499
3 1.01194930076599
3 0.983311414718628
3 0.946808099746704
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.499146461486816
4 0.517300367355347
4 0.530074954032898
4 0.537485122680664
4 0.547478675842285
4 0.541042923927307
4 0.540629148483276
4 0.531062483787537
4 0.736786365509033
4 0.723283529281616
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0473840236663818
4 0.0484859943389893
4 0.0477285385131836
4 0.0482423305511475
4 0.0473301410675049
4 0.0464282035827637
4 0.0450690984725952
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0969952344894409
5 0.0976464748382568
5 0.103158473968506
5 0.110106110572815
5 0.109150886535645
5 0.17153525352478
5 0.175492763519287
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00763499736785889
5 0.00804007053375244
5 0.00794148445129395
5 0.00791645050048828
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.000685572624206543
6 0.00109827518463135
6 0.0010608434677124
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00763106346130371
6 0.00772941112518311
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.963332176208496
0.750010013580322 1.01549422740936
0.750010013580322 0.992474317550659
0.750010013580322 0.970923185348511
0.750010013580322 0.996220827102661
0.750010013580322 0.972525119781494
0.750010013580322 0.975986838340759
0.750010013580322 1.08881807327271
0.750010013580322 0.976813077926636
0.750010013580322 1.04741203784943
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{OU}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/pumadyn/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.00,0.5\\0.00},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(3 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.80735373497009
1 1.85514497756958
1 1.61207616329193
1 1.59451878070831
1 1.56868469715118
1 1.31058645248413
1 1.27364432811737
1 1.09062039852142
1 1.0666286945343
1 1.02873146533966
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.43020105361938
1 0.943718194961548
1 0.818985939025879
1 0.812054634094238
1 0.798805475234985
1 0.667945146560669
1 0.646438717842102
1 0.554168343544006
1 0.542864918708801
1 0.532504558563232
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 2.82670164108276
2 1.86573624610901
2 1.61462211608887
2 1.597052693367
2 1.57503354549408
2 1.31570780277252
2 1.27304542064667
2 1.09108400344849
2 1.06596779823303
2 1.03179574012756
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.43020105361938
2 0.943718194961548
2 0.818985939025879
2 0.812054634094238
2 0.798805475234985
2 0.667945146560669
2 0.646438717842102
2 0.554168343544006
2 0.542864918708801
2 0.532504558563232
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 2.8155837059021
3 1.86195456981659
3 1.61267900466919
3 1.59722971916199
3 1.5714795589447
3 1.31265830993652
3 1.26887536048889
3 1.08961820602417
3 1.0660457611084
3 1.03003418445587
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.43020105361938
3 0.943718194961548
3 0.818985939025879
3 0.812054634094238
3 0.798805475234985
3 0.667945146560669
3 0.646438717842102
3 0.554168343544006
3 0.542864918708801
3 0.532504558563232
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 2.82112884521484
4 1.86342096328735
4 1.61361277103424
4 1.60201394557953
4 1.57757008075714
4 1.31783223152161
4 1.27938878536224
4 1.09582662582397
4 1.07991635799408
4 1.05792045593262
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.43020105361938
4 0.943718194961548
4 0.818985939025879
4 0.812054634094238
4 0.798805475234985
4 0.667945146560669
4 0.646438717842102
4 0.554168343544006
4 0.542864918708801
4 0.532504558563232
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 2.83505058288574
5 1.87616801261902
5 1.62663209438324
5 1.64669048786163
5 1.63392615318298
5 1.37354624271393
5 1.33880078792572
5 1.19684207439423
5 1.18221187591553
5 1.21585083007812
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.43020105361938
5 0.943718194961548
5 0.818985939025879
5 0.812054634094238
5 0.798805475234985
5 0.667945146560669
5 0.646438717842102
5 0.554168343544006
5 0.542864918708801
5 0.532504558563232
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 2.82443714141846
6 1.86502599716187
6 1.61425793170929
6 1.5976459980011
6 1.58343601226807
6 1.32260644435883
6 1.28134727478027
6 1.09906852245331
6 1.13052845001221
6 1.09008157253265
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.43020105361938
6 0.943718194961548
6 0.818985939025879
6 0.812054634094238
6 0.798805475234985
6 0.667945146560669
6 0.646438717842102
6 0.554168343544006
6 0.542864918708801
6 0.532504558563232
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.06339287757874
0.750010013580322 1.1007479429245
0.750010013580322 1.36767137050629
0.750010013580322 0.873075485229492
0.750010013580322 1.28613114356995
0.750010013580322 0.888125777244568
0.750010013580322 1.31823670864105
0.750010013580322 0.86335027217865
0.750010013580322 0.74662446975708
0.750010013580322 0.4926438331604
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PUMADYN{}}{32}{8192}{OU}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/pumadyn/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.00,0.5\\0.00},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(3 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.36587524414062
1 1.63512670993805
1 1.55527424812317
1 1.33654201030731
1 1.20625829696655
1 1.1988114118576
1 1.17635858058929
1 1.16099286079407
1 1.16958975791931
1 1.28098130226135
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.19930803775787
1 0.826927661895752
1 0.784199714660645
1 0.673349618911743
1 0.607164621353149
1 0.602936267852783
1 0.592787146568298
1 0.578605651855469
1 0.590345859527588
1 0.60214376449585
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 2.35931825637817
2 1.63931000232697
2 1.5548300743103
2 1.33959472179413
2 1.20811915397644
2 1.20216178894043
2 1.18364274501801
2 1.26645183563232
2 1.3495546579361
2 1.33318686485291
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.19930803775787
2 0.826927661895752
2 0.784199714660645
2 0.673349618911743
2 0.607164621353149
2 0.602936267852783
2 0.592787146568298
2 0.578605651855469
2 0.590345859527588
2 0.60214376449585
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 2.36319136619568
3 1.62912738323212
3 1.54718375205994
3 1.33046412467957
3 1.20054221153259
3 1.19206774234772
3 1.17009747028351
3 1.13570141792297
3 1.13906848430634
3 1.30736029148102
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.19930803775787
3 0.826927661895752
3 0.784199714660645
3 0.673349618911743
3 0.607164621353149
3 0.602936267852783
3 0.592787146568298
3 0.578605651855469
3 0.590345859527588
3 0.60214376449585
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 2.3745858669281
4 1.64184713363647
4 1.55481708049774
4 1.39003193378448
4 1.272057056427
4 1.26353788375854
4 1.26223909854889
4 1.27447521686554
4 1.26608395576477
4 1.23360741138458
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.19930803775787
4 0.826927661895752
4 0.784199714660645
4 0.673349618911743
4 0.607164621353149
4 0.602936267852783
4 0.592787146568298
4 0.578605651855469
4 0.590345859527588
4 0.60214376449585
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 2.37205362319946
5 1.63584101200104
5 1.55416202545166
5 1.33404564857483
5 1.20583009719849
5 1.19730687141418
5 1.19471979141235
5 1.16646206378937
5 1.20250177383423
5 1.22056257724762
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.19930803775787
5 0.826927661895752
5 0.784199714660645
5 0.673349618911743
5 0.607164621353149
5 0.602936267852783
5 0.592787146568298
5 0.578605651855469
5 0.590345859527588
5 0.60214376449585
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 2.34241914749146
6 1.62858915328979
6 1.54249715805054
6 1.32605934143066
6 1.19459652900696
6 1.18809366226196
6 1.16885924339294
6 1.13607907295227
6 1.16619408130646
6 1.21896195411682
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.19930803775787
6 0.826927661895752
6 0.784199714660645
6 0.673349618911743
6 0.607164621353149
6 0.602936267852783
6 0.592787146568298
6 0.578605651855469
6 0.590345859527588
6 0.60214376449585
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.15443122386932
0.750010013580322 0.842593908309937
0.750010013580322 1.12022590637207
0.750010013580322 0.98185920715332
0.750010013580322 1.20018482208252
0.750010013580322 1.08995091915131
0.750010013580322 1.16523683071136
0.750010013580322 1.09797930717468
0.750010013580322 0.797842383384705
0.750010013580322 0.549695491790771
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PUMADYN{}}{32}{8192}{OU}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/pumadyn/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.00,0.5\\0.00},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(3 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.14221024513245
1 1.55283415317535
1 1.53209400177002
1 1.36062288284302
1 1.34932720661163
1 1.35707247257233
1 1.34136533737183
1 1.29041767120361
1 1.24087071418762
1 1.23761343955994
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.16120588779449
1 0.837865591049194
1 0.826182842254639
1 0.731219291687012
1 0.721237659454346
1 0.694731950759888
1 0.667633533477783
1 0.637815952301025
1 0.615097522735596
1 0.609182953834534
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 2.18123388290405
2 1.57306694984436
2 1.63867890834808
2 1.45356750488281
2 1.54676926136017
2 1.49401164054871
2 1.45648860931396
2 1.52624845504761
2 1.49527382850647
2 1.49931669235229
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.16120588779449
2 0.837865591049194
2 0.826182842254639
2 0.731219291687012
2 0.721237659454346
2 0.694731950759888
2 0.667633533477783
2 0.637815952301025
2 0.615097522735596
2 0.609182953834534
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 2.16659784317017
3 1.55566275119781
3 1.53310394287109
3 1.35934817790985
3 1.33782601356506
3 1.29592978954315
3 1.27929639816284
3 1.2896488904953
3 1.45924067497253
3 1.46152579784393
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.16120588779449
3 0.837865591049194
3 0.826182842254639
3 0.731219291687012
3 0.721237659454346
3 0.694731950759888
3 0.667633533477783
3 0.637815952301025
3 0.615097522735596
3 0.609182953834534
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 2.18142747879028
4 1.58209776878357
4 1.6228324174881
4 1.55237889289856
4 1.66330969333649
4 1.66039037704468
4 1.59658932685852
4 1.5335077047348
4 1.719402551651
4 1.76932322978973
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.16120588779449
4 0.837865591049194
4 0.826182842254639
4 0.731219291687012
4 0.721237659454346
4 0.694731950759888
4 0.667633533477783
4 0.637815952301025
4 0.615097522735596
4 0.609182953834534
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 2.21571755409241
5 1.62597739696503
5 1.62480032444
5 1.52087211608887
5 1.51288664340973
5 1.50596702098846
5 1.45373249053955
5 1.4607400894165
5 1.46167290210724
5 1.45966792106628
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.16120588779449
5 0.837865591049194
5 0.826182842254639
5 0.731219291687012
5 0.721237659454346
5 0.694731950759888
5 0.667633533477783
5 0.637815952301025
5 0.615097522735596
5 0.609182953834534
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.66025924682617
6 1.57806849479675
6 1.64033806324005
6 1.45593094825745
6 1.44342029094696
6 1.39562654495239
6 1.35324215888977
6 1.29142332077026
6 1.2532445192337
6 1.45187377929688
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.16120588779449
6 0.837865591049194
6 0.826182842254639
6 0.731219291687012
6 0.721237659454346
6 0.694731950759888
6 0.667633533477783
6 0.637815952301025
6 0.615097522735596
6 0.609182953834534
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.08534717559814
0.750010013580322 0.858599185943604
0.750010013580322 1.04296946525574
0.750010013580322 1.20991933345795
0.750010013580322 0.987062692642212
0.750010013580322 1.13791847229004
0.750010013580322 0.872622013092041
0.750010013580322 1.18656575679779
0.750010013580322 1.00317239761353
0.750010013580322 0.615823745727539
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PUMADYN{}}{32}{8192}{OU}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/pumadyn/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.00,0.5\\3.68},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(3 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.1921706199646
1 2.07898211479187
1 1.79325306415558
1 1.79596436023712
1 1.76407563686371
1 1.69609785079956
1 1.5691454410553
1 1.67225456237793
1 1.69781267642975
1 1.87725067138672
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.04611873626709
1 0.963598251342773
1 0.84312915802002
1 0.83687162399292
1 0.79475736618042
1 0.727806091308594
1 0.659693241119385
1 0.651314973831177
1 0.634868144989014
1 0.615206360816956
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 2.15200257301331
2 2.07991933822632
2 1.82602596282959
2 1.90145707130432
2 1.81388235092163
2 1.66917622089386
2 1.51661002635956
2 1.53867149353027
2 1.58056795597076
2 1.5595828294754
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.04611873626709
2 0.963598251342773
2 0.84312915802002
2 0.83687162399292
2 0.79475736618042
2 0.727806091308594
2 0.659693241119385
2 0.651314973831177
2 0.634868144989014
2 0.615206360816956
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 2.12092208862305
3 2.00183272361755
3 1.75171637535095
3 1.74163293838501
3 1.67926263809204
3 1.54099643230438
3 1.51248002052307
3 1.71347403526306
3 1.94205725193024
3 2.13433051109314
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.04611873626709
3 0.963598251342773
3 0.84312915802002
3 0.83687162399292
3 0.79475736618042
3 0.727806091308594
3 0.659693241119385
3 0.651314973831177
3 0.634868144989014
3 0.615206360816956
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 2.09881138801575
4 1.92951762676239
4 1.66770339012146
4 1.65270960330963
4 1.57503545284271
4 1.45529329776764
4 1.32661032676697
4 1.32948637008667
4 1.29859352111816
4 1.2577828168869
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.04611873626709
4 0.963598251342773
4 0.84312915802002
4 0.83687162399292
4 0.79475736618042
4 0.727806091308594
4 0.659693241119385
4 0.651314973831177
4 0.634868144989014
4 0.615206360816956
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.85343182086945
5 1.92428016662598
5 1.67551457881927
5 1.67384374141693
5 1.6000018119812
5 1.4773576259613
5 1.34594070911407
5 1.34771847724915
5 1.31703352928162
5 1.29872596263885
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.04611873626709
5 0.963598251342773
5 0.84312915802002
5 0.83687162399292
5 0.79475736618042
5 0.727806091308594
5 0.659693241119385
5 0.651314973831177
5 0.634868144989014
5 0.615206360816956
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.295231938362122
6 0.273548126220703
6 0.235992431640625
6 0.233695030212402
6 0.222420573234558
6 0.203927040100098
6 0.185187458992004
6 0.182638168334961
6 0.18693745136261
6 0.183058619499207
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.383878469467163
6 0.354238033294678
6 0.305917978286743
6 0.305321216583252
6 0.290853142738342
6 0.267479777336121
6 0.241949677467346
6 0.238294959068298
6 0.232606172561646
6 0.243295311927795
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.24441874027252
0.750010013580322 0.766812562942505
0.750010013580322 1.20012617111206
0.750010013580322 1.14583909511566
0.750010013580322 0.899255037307739
0.750010013580322 1.16479623317719
0.750010013580322 0.890047311782837
0.750010013580322 0.948708772659302
0.750010013580322 1.03612279891968
0.750010013580322 0.7038733959198
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PUMADYN{}}{32}{8192}{OU}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/tamilnadu_electricity/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.03,0.1\\0.18,0.5\\2.64},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(99 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.58803963661194
1 1.60396420955658
1 1.59461045265198
1 1.58981084823608
1 1.55001759529114
1 1.51864612102509
1 1.50434017181396
1 1.53515338897705
1 1.5345698595047
1 1.50117707252502
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01005756855011
1 1.00391268730164
1 0.994956254959106
1 0.991801261901855
1 0.964176177978516
1 0.961625814437866
1 0.954892873764038
1 0.952991962432861
1 0.938902735710144
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.59845054149628
2 1.6142303943634
2 1.6082102060318
2 1.60437440872192
2 1.55879616737366
2 1.57931399345398
2 1.57310652732849
2 1.56374418735504
2 2.72884798049927
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01197135448456
2 1.00433075428009
2 1.00082230567932
2 1.01951718330383
2 0.989187717437744
2 0.975981950759888
2 0.96713924407959
2 0.963001251220703
2 0.961955308914185
2 0.943573832511902
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.63483273983002
3 1.64527654647827
3 1.63435971736908
3 1.63382065296173
3 1.61396634578705
3 1.57966458797455
3 1.56532979011536
3 1.56047213077545
3 1.56653392314911
3 1.54898798465729
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.01366591453552
3 1.00538396835327
3 0.997146487236023
3 0.997402548789978
3 0.966750860214233
3 0.946570158004761
3 0.938942909240723
3 0.951531887054443
3 0.959857702255249
3 0.941988945007324
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.58535599708557
4 1.57748985290527
4 1.57112622261047
4 1.58738613128662
4 1.55405688285828
4 1.54086256027222
4 1.55443251132965
4 1.54589426517487
4 1.54623901844025
4 1.60897433757782
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.00830960273743
4 0.999321937561035
4 0.993403553962708
4 0.990041494369507
4 0.960626840591431
4 0.940149068832397
4 0.954366683959961
4 0.956109285354614
4 0.953859567642212
4 0.941100835800171
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.54188024997711
5 1.55864071846008
5 1.55667805671692
5 1.5653463602066
5 1.53587818145752
5 1.50490236282349
5 1.51026999950409
5 1.50420129299164
5 1.50272870063782
5 2.56574392318726
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.0152747631073
5 1.00604271888733
5 1.00066781044006
5 0.997093915939331
5 0.967150449752808
5 0.949656009674072
5 0.94091796875
5 0.947165608406067
5 0.931402683258057
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.328680276870728
6 0.331833600997925
6 0.339077472686768
6 0.35039210319519
6 0.34277868270874
6 0.336564302444458
6 0.334236264228821
6 0.341730833053589
6 0.488213181495667
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.047924280166626
6 0.0474270582199097
6 0.0477731227874756
6 0.046291708946228
6 0.0455225706100464
6 0.0450739860534668
6 0.0448602437973022
6 0.0443494319915771
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.951354503631592
0.750010013580322 1.01943480968475
0.750010013580322 1.06239128112793
0.750010013580322 0.941338658332825
0.750010013580322 0.964667558670044
0.750010013580322 0.996240139007568
0.750010013580322 1.03862226009369
0.750010013580322 1.03592658042908
0.750010013580322 1.02972555160522
0.750010013580322 0.960298776626587
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{OU}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/tamilnadu_electricity/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.18,0.1\\0.59,0.5\\2.70},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(97 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.62521255016327
1 1.60903120040894
1 1.60127401351929
1 1.6241819858551
1 1.63569593429565
1 1.62821018695831
1 1.62442135810852
1 1.61743080615997
1 1.6732589006424
1 2.74788117408752
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.00398111343384
1 0.993778944015503
1 0.992715716362
1 0.999460816383362
1 0.996337532997131
1 0.993671655654907
1 0.988395929336548
1 0.980731964111328
1 0.98056960105896
1 0.976565480232239
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.6151111125946
2 1.6115837097168
2 1.6032509803772
2 1.6199836730957
2 1.61585533618927
2 1.6181058883667
2 1.60460066795349
2 1.5924254655838
2 1.61744177341461
2 1.58742809295654
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.00527012348175
2 0.993481874465942
2 0.990206718444824
2 0.990312576293945
2 0.981976747512817
2 0.976524591445923
2 0.973445653915405
2 0.977485656738281
2 0.986199378967285
2 0.9736647605896
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.62474930286407
3 1.62879228591919
3 1.63239192962646
3 1.64320635795593
3 1.63176727294922
3 1.62837445735931
3 1.62162208557129
3 1.61703443527222
3 1.62476110458374
3 2.71003484725952
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.998039603233337
3 0.992416262626648
3 0.991060018539429
3 0.986077666282654
3 0.978968024253845
3 0.973928451538086
3 0.96776270866394
3 0.982067346572876
3 0.962994575500488
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.514932513237
4 1.52009570598602
4 1.5176739692688
4 1.52141404151917
4 1.51380050182343
4 2.47530317306519
4 2.62391972541809
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.705364465713501
4 0.697877407073975
4 0.696858882904053
4 0.701003789901733
4 0.703892707824707
4 0.700427770614624
4 0.695399403572083
4 0.691590428352356
4 0.693138241767883
4 0.679710268974304
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.900989294052124
5 0.899621844291687
5 0.927300930023193
5 0.945699334144592
5 0.958858013153076
5 0.959050893783569
5 0.954683542251587
5 0.950353622436523
5 0.959551453590393
5 0.940797805786133
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.154277920722961
5 0.153109312057495
5 0.152395129203796
5 0.15121865272522
5 0.150087118148804
5 0.149311065673828
5 0.148216724395752
5 0.149960517883301
5 0.148141026496887
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0585689544677734
6 0.059948205947876
6 0.0657488107681274
6 0.0665764808654785
6 0.0661544799804688
6 0.136076092720032
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00763702392578125
6 0.00757169723510742
6 0.00767934322357178
6 0.00852608680725098
6 0.00856280326843262
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.04314887523651
0.750010013580322 0.976972222328186
0.750010013580322 0.994299650192261
0.750010013580322 1.01061797142029
0.750010013580322 1.00216853618622
0.750010013580322 0.98534893989563
0.750010013580322 0.982884287834167
0.750010013580322 1.02079474925995
0.750010013580322 1.01947247982025
0.750010013580322 0.964292049407959
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{OU}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/tamilnadu_electricity/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.01,0.05\\0.44,0.1\\0.76,0.5\\2.32},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(98 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.62235414981842
1 1.61559927463531
1 1.61152398586273
1 1.59885942935944
1 1.61618971824646
1 1.6229053735733
1 1.60000765323639
1 1.58591222763062
1 2.78197193145752
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01621901988983
1 1.00707602500916
1 0.990758180618286
1 0.978935241699219
1 0.971696734428406
1 0.971170663833618
1 0.961385250091553
1 0.949519038200378
1 0.945845127105713
1 0.927502393722534
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.61636996269226
2 1.61238944530487
2 1.59477758407593
2 1.57671463489532
2 1.62290334701538
2 1.62054491043091
2 1.60295975208282
2 1.6063404083252
2 2.71191596984863
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01475048065186
2 1.00667154788971
2 0.989683389663696
2 0.977557897567749
2 0.968206882476807
2 0.969741463661194
2 0.96006965637207
2 0.966084480285645
2 0.969589233398438
2 0.93996000289917
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.57666575908661
3 1.61164033412933
3 1.59301972389221
3 1.60463237762451
3 1.59283244609833
3 1.59390330314636
3 1.56884968280792
3 1.58430588245392
3 1.57845592498779
3 1.54461562633514
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.0123291015625
3 1.00372242927551
3 0.987174510955811
3 0.976121664047241
3 0.973965883255005
3 0.972965002059937
3 0.959173083305359
3 0.949801325798035
3 0.947105884552002
3 0.923256635665894
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.627801299095154
4 0.623249769210815
4 0.646678805351257
4 0.640895128250122
4 0.663981437683105
4 0.665573716163635
4 0.655478358268738
4 0.906608581542969
4 0.907930612564087
4 0.882134795188904
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.155056595802307
4 0.154256582260132
4 0.151565670967102
4 0.151005983352661
4 0.150295495986938
4 0.150757431983948
4 0.148454546928406
4 0.150014758110046
4 0.149484515190125
4 0.144999265670776
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.193068265914917
5 0.20921790599823
5 0.208333730697632
5 0.206315279006958
5 0.204886078834534
5 0.205128788948059
5 0.207052707672119
5 0.204607725143433
5 0.292280435562134
5 0.303586006164551
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0484213829040527
5 0.0482316017150879
5 0.0474441051483154
5 0.0469648838043213
5 0.0466475486755371
5 0.046053409576416
5 0.0455414056777954
5 0.0458312034606934
5 0.0447503328323364
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0157499313354492
6 0.0162053108215332
6 0.0181118249893188
6 0.0179874897003174
6 0.0181922912597656
6 0.0190576314926147
6 0.03850257396698
6 0.0516992807388306
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00759255886077881
6 0.00779879093170166
6 0.00757598876953125
6 0.00758957862854004
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.974412083625793
0.750010013580322 1.06757390499115
0.750010013580322 0.957091212272644
0.750010013580322 0.996381759643555
0.750010013580322 1.03086590766907
0.750010013580322 0.997901320457458
0.750010013580322 0.986849546432495
0.750010013580322 0.948162794113159
0.750010013580322 1.02676558494568
0.750010013580322 1.01399600505829
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{OU}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/OU/tamilnadu_electricity/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.01,0.01\\0.09,0.05\\0.51,0.1\\0.73,0.5\\2.20},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(98 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.56971108913422
1 1.58146989345551
1 1.62860465049744
1 1.61495912075043
1 1.62715184688568
1 1.63691687583923
1 1.63374841213226
1 1.64380693435669
1 1.59793281555176
1 2.69875741004944
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.998181819915771
1 0.997400760650635
1 0.994076490402222
1 0.986345171928406
1 0.975715160369873
1 0.974881887435913
1 0.972738742828369
1 0.978705644607544
1 0.950209140777588
1 0.882198572158813
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.57154965400696
2 1.63744699954987
2 1.63041961193085
2 1.61813080310822
2 1.60584986209869
2 1.6097503900528
2 1.61081504821777
2 1.61946499347687
2 1.56066453456879
2 2.46059894561768
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.00267863273621
2 1.00422525405884
2 1.00497257709503
2 0.997248649597168
2 0.995620727539062
2 0.993731498718262
2 0.994665384292603
2 0.959740996360779
2 0.894517302513123
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.31503510475159
3 1.33221578598022
3 1.32612812519073
3 1.31896412372589
3 1.35054874420166
3 1.35509395599365
3 1.351722240448
3 1.35472750663757
3 2.09112167358398
3 2.02829837799072
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.701480746269226
3 0.700044631958008
3 0.699579000473022
3 0.695144653320312
3 0.687658548355103
3 0.686756372451782
3 0.691858291625977
3 0.67426609992981
3 0.629464149475098
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.116061925888062
4 0.130011558532715
4 0.131208777427673
4 0.130596995353699
4 0.128979682922363
4 0.129395604133606
4 0.13076388835907
4 0.127252101898193
4 0.198490142822266
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00726556777954102
4 0.00762748718261719
4 0.00753319263458252
4 0.00774121284484863
4 0.00755488872528076
4 0.00712645053863525
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0431017875671387
5 0.0465031862258911
5 0.0511351823806763
5 0.0507667064666748
5 0.0501161813735962
5 0.100240111351013
5 0.105949878692627
5 0.103664755821228
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00749862194061279
5 0.0076066255569458
5 0.00753521919250488
5 0.00766861438751221
5 0.00751245021820068
5 0.00717878341674805
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.000872492790222168
6 0.00112485885620117
6 0.00179827213287354
6 0.014301061630249
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00750350952148438
6 0.00766587257385254
6 0.00749552249908447
6 0.00769007205963135
6 0.0074613094329834
6 0.00704514980316162
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.991064071655273
0.750010013580322 0.968946695327759
0.750010013580322 0.964200854301453
0.750010013580322 0.997212767601013
0.750010013580322 0.977133989334106
0.750010013580322 0.993384718894958
0.750010013580322 1.03504943847656
0.750010013580322 0.96050500869751
0.750010013580322 0.996880173683167
0.750010013580322 1.11562240123749
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{OU}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/bank/bound_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0, xmax=45211,
xtick style={color=black},
xticklabel style = {align=center},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.0001, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 3456.02856445312
21 3468.16577148438
23 3486.55517578125
33 3507.47509765625
37 3525.44384765625
38 3636.353515625
43 3654.38037109375
44 3759.78198242188
48 3772.67529296875
49 3835.04125976562
50 3859.4248046875
51 4163.0234375
54 4181.916015625
57 4222.9951171875
63 4248.4365234375
66 4260.20068359375
78 4329.74609375
83 4357.70361328125
86 4366.18505859375
89 4407.189453125
93 4421.01611328125
94 4550.6875
95 4553.43896484375
96 4731.21337890625
98 4779.01318359375
100 4787.8310546875
101 4836.70751953125
107 4919.046875
110 5022.75830078125
116 5041.7041015625
117 5396.22119140625
118 5409.197265625
119 5469.84326171875
120 5624.8798828125
130 5650.71728515625
131 5981.30078125
132 6408.0654296875
133 6549.2802734375
135 6579.154296875
136 6624.65380859375
138 6627.396484375
139 6914.572265625
140 6985.90283203125
141 6988.18115234375
142 7442.1328125
143 8911.703125
145 8996.13671875
146 10245.42578125
nan nan
254 10621.2587890625
255 9992.6240234375
256 9705.802734375
257 9250.0908203125
258 9184.05859375
259 9183.8564453125
260 8692.6123046875
261 7990.18603515625
266 7852.4248046875
267 7600.4716796875
268 7600.26708984375
270 7295.87548828125
271 6960.9658203125
272 6364.689453125
273 6310.3798828125
274 6156.30322265625
275 6075.048828125
276 6038.7158203125
277 5735.3154296875
278 5728.52197265625
279 5586.400390625
283 5373.337890625
284 4960.74169921875
288 4907.65869140625
289 4581.26318359375
291 4549.00634765625
292 4386.4091796875
293 4285.3271484375
294 4221.62548828125
295 3849.7626953125
296 3843.89404296875
297 3746.53344726562
299 3723.58666992188
300 3673.61791992188
302 3657.15014648438
304 3655.48999023438
306 3604.255859375
307 3342.3515625
308 3339.55102539062
309 3282.62329101562
310 3282.53686523438
311 3229.78344726562
312 3038.33544921875
314 3035.29956054688
315 2941.861328125
316 2941.72900390625
317 2922.3154296875
318 2922.19018554688
319 2811.4384765625
320 2811.27197265625
321 2776.51513671875
322 2662.00903320312
324 2642.01806640625
325 2491.85083007812
327 2490.57885742188
328 2466.88403320312
334 2457.087890625
335 2411.61791992188
339 2398.34643554688
340 2333.43139648438
341 2333.3505859375
343 2246.1328125
347 2233.38818359375
348 2172.59326171875
350 2161.6396484375
357 2146.92993164062
358 2122.43286132812
359 2122.24633789062
361 2084.759765625
364 2077.9521484375
365 2023.84118652344
366 2023.17687988281
367 1968.92004394531
368 1960.97094726562
369 1912.99560546875
371 1902.85876464844
372 1818.14306640625
375 1799.16772460938
377 1781.5166015625
382 1777.62646484375
383 1744.21130371094
385 1733.89660644531
390 1719.21459960938
399 1686.93823242188
400 1663.00341796875
402 1650.35803222656
403 1591.36682128906
405 1583.75305175781
407 1475.76293945312
412 1466.56555175781
415 1453.20397949219
417 1445.42260742188
418 1443.0908203125
419 1424.37878417969
422 1420.9111328125
424 1409.65771484375
429 1405.72180175781
431 1394.17761230469
432 1390.35900878906
433 1375.47448730469
437 1366.82482910156
438 1344.10949707031
449 1290.9833984375
450 1274.94201660156
452 1270.83874511719
453 1239.37463378906
455 1234.8115234375
458 1205.23205566406
461 1196.93383789062
462 1179.42883300781
464 1172.2275390625
465 1146.29174804688
466 1142.38110351562
467 1119.98498535156
471 1109.81945800781
473 1101.98217773438
474 1062.23315429688
476 1056.564453125
479 1046.95092773438
480 1042.29943847656
481 1029.17468261719
486 1019.48345947266
488 1019.28698730469
489 1006.91955566406
491 994.892211914062
492 986.763000488281
495 982.233337402344
496 963.654907226562
498 961.686828613281
501 945.415893554688
505 939.015869140625
506 928.356506347656
511 921.163818359375
514 915.063110351562
515 905.753051757812
516 905.613830566406
517 895.311462402344
518 893.283386230469
519 881.598876953125
521 875.281494140625
522 868.367004394531
523 855.716003417969
524 850.128540039062
527 847.523681640625
528 837.904724121094
530 837.765380859375
531 823.770629882812
533 819.010192871094
535 818.030639648438
536 811.040161132812
539 803.115051269531
540 797.485717773438
541 797.428771972656
542 791.216186523438
546 788.342895507812
552 768.864318847656
554 767.986877441406
555 761.254821777344
556 760.893005371094
557 745.693359375
559 743.741943359375
561 722.438537597656
564 720.416687011719
566 715.312805175781
569 713.866821289062
570 708.419921875
574 703.858032226562
575 695.693542480469
576 695.677062988281
578 674.796569824219
581 673.293823242188
582 660.557678222656
583 660.415588378906
584 646.754943847656
595 626
596 618.497497558594
604 604.385314941406
605 597.416931152344
607 596.274108886719
608 588.457763671875
631 556.433227539062
633 541.991943359375
639 536.515563964844
640 527.025390625
645 521.330078125
646 516.509704589844
658 505.944366455078
666 501.121795654297
670 495.594024658203
678 490.404693603516
680 485.431182861328
689 481.874603271484
690 476.708557128906
693 474.1962890625
698 472.626556396484
704 469.129272460938
708 466.626251220703
709 466.61572265625
710 461.053283691406
712 460.973571777344
713 457.766540527344
717 456.813598632812
722 447.327850341797
725 445.846801757812
728 436.432312011719
731 436.211212158203
734 427.116485595703
746 422.409912109375
747 415.60791015625
749 413.464416503906
754 412.736663818359
756 408.618591308594
762 399.68310546875
765 397.821746826172
767 391.141418457031
774 386.612152099609
775 381.389678955078
784 377.922790527344
786 376.370361328125
792 373.572418212891
793 370.7373046875
796 368.498992919922
797 363.352966308594
802 357.878997802734
804 356.304046630859
806 354.320495605469
807 351.323913574219
813 350.214721679688
814 345.882446289062
827 334.7666015625
832 332.855621337891
833 329.917388916016
844 324.7568359375
846 319.390716552734
850 316.342010498047
851 315.835144042969
852 313.24072265625
860 310.967254638672
866 304.434967041016
877 301.147857666016
882 294.396179199219
889 291.897888183594
890 289.571624755859
897 287.409973144531
901 285.919494628906
912 278.944641113281
913 276.402618408203
917 274.970123291016
918 271.979675292969
924 270.254211425781
926 268.476745605469
929 266.638214111328
944 260.16357421875
953 249.429107666016
955 245.677627563477
961 243.099151611328
965 241.838989257812
969 240.518020629883
970 238.816925048828
975 237.415603637695
988 233.590362548828
991 232.402725219727
995 229.931137084961
1000 228.319198608398
1002 225.565628051758
1010 221.952758789062
1015 220.280517578125
1016 218.363357543945
1025 216.423904418945
1030 215.628021240234
1034 212.312515258789
1041 210.017669677734
1045 208.788208007812
1047 206.633987426758
1050 204.832885742188
1056 201.190719604492
1061 200.20198059082
1063 199.187927246094
1066 198.133087158203
1068 196.796691894531
1076 195.341110229492
1086 192.131332397461
1094 190.782928466797
1112 185.021179199219
1117 183.740737915039
1119 182.537979125977
1126 178.875793457031
1135 177.482879638672
1145 173.598159790039
1151 172.612869262695
1153 171.902679443359
1156 171.242324829102
1160 170.08122253418
1164 168.912338256836
1165 167.720352172852
1169 166.595123291016
1187 163.421447753906
1200 162.267227172852
1209 160.218841552734
1220 159.039825439453
1223 158.429748535156
1232 157.555038452148
1239 155.619598388672
1244 154.607040405273
1246 153.59684753418
1252 152.184921264648
1259 150.969192504883
1265 148.229263305664
1275 146.649154663086
1278 145.736480712891
1287 144.517669677734
1293 143.299682617188
1299 142.330551147461
1302 141.874740600586
1304 141.2578125
1306 140.632781982422
1310 139.708831787109
1316 138.922149658203
1325 137.228851318359
1338 136.336334228516
1342 135.522506713867
1358 134.335708618164
1365 132.157211303711
1371 131.285064697266
1384 128.808029174805
1394 128.179016113281
1398 126.884292602539
1408 125.798004150391
1413 125.056831359863
1421 124.380569458008
1425 123.748725891113
1432 123.073936462402
1440 122.105033874512
1445 121.515365600586
1449 120.668258666992
1454 119.911743164062
1470 117.620552062988
1477 116.86678314209
1484 116.129890441895
1492 115.33716583252
1499 113.77303314209
1560 108.920616149902
1562 108.499336242676
1565 108.257720947266
1567 107.74893951416
1580 105.482635498047
1587 104.644813537598
1593 103.877662658691
1614 101.723991394043
1623 100.969833374023
1648 98.7112503051758
1660 97.7688522338867
1678 96.6839065551758
1689 96.0955581665039
1711 93.8979797363281
1715 93.0402984619141
1733 92.156364440918
1739 91.5350036621094
1746 90.9419631958008
1760 90.4574127197266
1766 89.9266967773438
1773 89.5826950073242
1785 88.9913635253906
1790 88.1212692260742
1795 87.5141677856445
1809 86.2856292724609
1825 84.934440612793
1831 84.4259567260742
1840 83.8722534179688
1843 83.5232086181641
1846 83.2231369018555
1852 82.6845169067383
1864 82.0281143188477
1869 81.6653747558594
1879 81.2410888671875
1884 80.4778747558594
1892 80.0234146118164
1895 79.7163314819336
1908 79.1283950805664
1913 78.2607879638672
1921 77.6651382446289
1926 77.3742446899414
1953 76.2813949584961
1978 74.4962158203125
1994 73.3341522216797
2008 72.837272644043
2017 72.3475189208984
2029 71.5459671020508
2044 71.0670776367188
2055 70.4580764770508
2065 69.8050155639648
2087 68.8301849365234
2093 68.3446273803711
2103 67.8661346435547
2109 67.4988632202148
2129 66.9463958740234
2180 65.1073837280273
2186 64.5095596313477
2197 63.9775581359863
2209 63.5604057312012
2228 62.6013107299805
2232 62.2802734375
2251 61.9125328063965
2256 61.715202331543
2263 61.3733863830566
2269 60.8798446655273
2277 60.4645500183105
2286 60.1124114990234
2296 59.7305107116699
2311 58.9103736877441
2340 57.6467208862305
2354 57.154354095459
2369 56.3770179748535
2495 52.0344200134277
2499 51.8345565795898
2513 51.3985748291016
2518 51.0500602722168
2529 50.6895713806152
2535 50.2774887084961
2550 49.8762435913086
2719 45.5586051940918
2739 45.1682662963867
2758 44.7541427612305
2763 44.6209335327148
2791 44.0273971557617
2797 43.8201675415039
2808 43.4955940246582
2816 43.2290267944336
2829 42.9790840148926
2837 42.677604675293
2846 42.439281463623
2861 42.0924797058105
2872 41.6523971557617
2882 41.3430252075195
2893 41.1951522827148
2922 40.7345504760742
2940 40.343433380127
2956 39.997142791748
2980 39.5506858825684
3062 37.9208488464355
3063 37.5741729736328
3068 37.0809478759766
3069 36.3003768920898
3070 36.228874206543
3072 34.8676567077637
3073 34.6746635437012
3075 33.6073913574219
3078 33.3254852294922
3080 32.8119354248047
3081 32.3850975036621
3082 31.7158870697021
3085 31.1460742950439
3091 30.7368984222412
3092 30.2666969299316
3093 30.2631988525391
3094 29.9783153533936
3095 29.4513530731201
3097 29.3576622009277
3098 29.0892944335938
3099 28.5763187408447
3102 28.3713512420654
3104 28.2429065704346
3105 28.2458362579346
3106 27.7528305053711
3108 27.6644744873047
3109 27.2665138244629
3110 27.2578105926514
3111 26.9414005279541
3116 26.904670715332
3118 26.6986236572266
3119 26.6921463012695
3121 26.0612850189209
3126 25.8846569061279
3130 25.3045272827148
3131 25.3088912963867
3132 25.0983657836914
3135 25.0671005249023
3139 24.387134552002
3140 24.3894233703613
3142 24.1972599029541
3146 23.6733303070068
3148 23.0177402496338
3152 22.7387313842773
3156 22.3077259063721
3159 22.2072696685791
3167 21.7165355682373
3175 21.4320278167725
3176 21.2301445007324
3181 20.9571838378906
3182 20.7827091217041
3183 20.784107208252
3184 20.6113910675049
3191 20.3989906311035
3200 19.6953239440918
3203 19.6174736022949
3210 18.8772811889648
3218 18.4064655303955
3221 17.8804950714111
3223 17.7823734283447
3226 17.6726512908936
3238 17.3151340484619
3242 17.0944347381592
3243 16.9775905609131
3246 16.8923320770264
3255 16.5679016113281
3259 16.2843456268311
3264 16.205753326416
3267 16.1494598388672
3278 15.1864938735962
3283 15.1265020370483
3288 15.0655193328857
3297 14.8357772827148
3299 14.6066789627075
3333 13.704174041748
3335 13.6124687194824
3340 13.5710639953613
3342 13.4638156890869
3344 13.4409141540527
3348 13.1379222869873
3351 13.0648441314697
3358 12.9192743301392
3361 12.7550840377808
3365 12.6699247360229
3368 12.5821657180786
3371 12.5431270599365
3372 12.4576864242554
3374 12.4067993164062
3389 11.9368991851807
3416 11.3612565994263
3418 11.3031883239746
3428 11.0597219467163
3429 10.9870119094849
3434 10.9202136993408
3438 10.8423566818237
3440 10.7743053436279
3442 10.7308034896851
3445 10.6072416305542
3449 10.5563354492188
3454 10.5198287963867
3457 10.4175910949707
3460 10.310830116272
3463 10.2384166717529
3465 10.193865776062
3477 10.1018238067627
3479 10.034984588623
3485 9.9854736328125
3497 9.93202114105225
3500 9.90606880187988
3502 9.85462188720703
3508 9.80186939239502
3512 9.68768978118896
3516 9.64914798736572
3524 9.43072319030762
3531 9.39191913604736
3537 9.33975505828857
3549 9.25539875030518
3554 9.16643333435059
3564 9.0560884475708
3566 9.00492668151855
3571 8.95278072357178
3578 8.75413417816162
3582 8.70314598083496
3594 8.56820678710938
3605 8.39151763916016
3609 8.34891700744629
3623 8.28785228729248
3626 8.20894432067871
3629 8.17631912231445
3631 8.14706516265869
3638 8.11594009399414
3641 8.05599784851074
3650 7.96169233322144
3654 7.8789381980896
3657 7.85711669921875
3662 7.82442474365234
3695 7.53136157989502
3702 7.49655866622925
3705 7.45875930786133
3714 7.34264612197876
3720 7.3225793838501
3723 7.27489376068115
3731 7.215003490448
3748 7.00623941421509
3756 6.94186544418335
3759 6.91075420379639
3775 6.83119773864746
3778 6.77854490280151
3782 6.7452244758606
3786 6.69197607040405
3794 6.6390528678894
3797 6.60087156295776
3821 6.43978357315063
3824 6.39961576461792
3826 6.37924671173096
3837 6.33408164978027
3841 6.28683233261108
3846 6.25879096984863
3849 6.23872947692871
3856 6.21770524978638
3862 6.15287208557129
3869 6.12619304656982
3873 6.0855770111084
3879 6.02782535552979
3884 5.96162796020508
3889 5.93089580535889
3893 5.89815521240234
3908 5.77155923843384
3915 5.74812269210815
3919 5.72587585449219
3925 5.71235179901123
3929 5.68331480026245
3932 5.66540908813477
3935 5.65163230895996
3949 5.62414360046387
3955 5.59322500228882
3988 5.41576290130615
3993 5.36871767044067
3997 5.34168815612793
4012 5.25654649734497
4018 5.22396850585938
4035 5.12930679321289
4038 5.11749124526978
4045 5.09600067138672
4049 5.06713485717773
4059 5.02731847763062
4081 4.97103595733643
4086 4.95657300949097
4091 4.94565296173096
4104 4.93025827407837
4113 4.90444278717041
4117 4.89409065246582
4121 4.87234687805176
4132 4.79458570480347
4145 4.76321125030518
4149 4.7479567527771
4154 4.72894620895386
4162 4.70992183685303
4174 4.67196798324585
4180 4.65438508987427
4199 4.57896757125854
4203 4.55480623245239
4208 4.53453016281128
4217 4.51455736160278
4220 4.50456285476685
4232 4.48404169082642
4239 4.46446371078491
4247 4.43149185180664
4266 4.36005449295044
4281 4.33538579940796
4289 4.31667137145996
4296 4.29697418212891
4314 4.25029563903809
4320 4.21080017089844
4327 4.19008350372314
4340 4.1475625038147
4347 4.1268196105957
4361 4.10943555831909
4368 4.08417844772339
4376 4.07178068161011
4381 4.05421781539917
4492 3.82926225662231
4499 3.8179943561554
4507 3.79206514358521
4514 3.77791166305542
4523 3.76221609115601
4534 3.73181843757629
4545 3.7178041934967
4550 3.70390558242798
4559 3.68987154960632
4563 3.68185758590698
4585 3.64714121818542
4597 3.63459014892578
4603 3.6209020614624
4616 3.60822248458862
4625 3.58439755439758
4641 3.55270409584045
4649 3.53722381591797
4672 3.50979995727539
4690 3.45906639099121
4712 3.40790438652039
4718 3.4034378528595
4730 3.38873338699341
4741 3.36477994918823
4749 3.34961843490601
4762 3.33045172691345
4768 3.32661247253418
4778 3.31246280670166
4785 3.30837655067444
4800 3.29050874710083
4807 3.27839827537537
4830 3.24538683891296
4840 3.23489212989807
4849 3.21778249740601
4859 3.20326375961304
4899 3.14337515830994
4909 3.12738299369812
4934 3.10626769065857
4943 3.09103012084961
4958 3.08114790916443
5015 3.02442812919617
5031 3.01593160629272
5046 2.99663615226746
5055 2.98498201370239
5063 2.96881437301636
5088 2.93940925598145
5109 2.9060070514679
5123 2.88115787506104
5134 2.86733961105347
5141 2.84952354431152
5148 2.84056377410889
5170 2.82950663566589
5217 2.7863883972168
5244 2.7587718963623
5252 2.75438022613525
5267 2.73937582969666
5277 2.72346782684326
5292 2.71401715278625
5314 2.69812297821045
5322 2.68881916999817
5341 2.67801833152771
5362 2.65158343315125
5386 2.63940000534058
5467 2.56976556777954
5478 2.55150318145752
5508 2.5256335735321
5518 2.51062631607056
5529 2.49877071380615
5596 2.44893383979797
5688 2.3856520652771
5701 2.37525105476379
5729 2.36780166625977
5743 2.35749530792236
5809 2.32234001159668
5817 2.31981444358826
5833 2.31193828582764
5856 2.29516839981079
6144 2.1256856918335
6169 2.12111496925354
6180 2.11320781707764
6214 2.09762096405029
6418 2.00199842453003
6496 1.96626555919647
6507 1.96002388000488
6556 1.94381713867188
6571 1.93594443798065
6618 1.91952264308929
6642 1.91359746456146
6654 1.90727686882019
6675 1.9011572599411
6693 1.89083564281464
6904 1.80924868583679
6939 1.80124449729919
6969 1.78263580799103
7565 1.62959837913513
7606 1.61899209022522
7650 1.60700690746307
7676 1.60221087932587
7701 1.59317493438721
7721 1.58741164207458
7818 1.56961369514465
7852 1.56365191936493
7895 1.55511140823364
7918 1.55039656162262
7938 1.54519259929657
7956 1.53779172897339
7980 1.53142809867859
7993 1.52899158000946
8017 1.52312922477722
8031 1.52055478096008
8147 1.49472403526306
8162 1.49197852611542
8184 1.48506319522858
8509 1.42621171474457
8545 1.4238600730896
8583 1.41418039798737
8606 1.40845787525177
8631 1.40076267719269
8668 1.39252007007599
8688 1.38763034343719
8713 1.38311803340912
8766 1.37344360351562
8792 1.36912357807159
8810 1.36650002002716
8855 1.35654926300049
8877 1.35283887386322
8919 1.34729206562042
8943 1.34261202812195
9079 1.31503844261169
9101 1.31071257591248
9694 1.21810781955719
9724 1.2140017747879
9758 1.20986652374268
9869 1.1935510635376
10232 1.14805889129639
10262 1.14350116252899
10298 1.13874137401581
10867 1.06390452384949
10902 1.05777597427368
10934 1.05427980422974
10966 1.04993212223053
11014 1.04443156719208
11040 1.04156863689423
11096 1.03544616699219
11125 1.0325231552124
11194 1.02612030506134
11234 1.02134692668915
11599 0.986958026885986
11757 0.972739577293396
11797 0.970245182514191
11952 0.956617653369904
12001 0.952292501926422
12381 0.917042255401611
12438 0.913493871688843
12505 0.908654093742371
12545 0.905573785305023
12621 0.898924708366394
12690 0.892225980758667
12739 0.888696253299713
12805 0.882884740829468
12864 0.878825902938843
13050 0.86498486995697
13092 0.860821604728699
13133 0.857855200767517
13879 0.801372528076172
13921 0.797777533531189
14203 0.7780921459198
14245 0.775153934955597
14322 0.770880997180939
14421 0.76409649848938
14468 0.761292815208435
14510 0.758673369884491
14704 0.748877227306366
14789 0.743779122829437
14962 0.732839405536652
15016 0.729813456535339
15061 0.727122664451599
15108 0.724571824073792
15155 0.722134351730347
15235 0.716865599155426
15412 0.707186043262482
15459 0.704820215702057
15593 0.699076354503632
15641 0.696052432060242
15681 0.694270431995392
15746 0.691739678382874
15794 0.688946187496185
15854 0.686854243278503
16149 0.670979499816895
16855 0.63467937707901
16948 0.631045758724213
17400 0.610744535923004
17460 0.608470499515533
17534 0.605132162570953
17621 0.600249767303467
17721 0.595240592956543
17872 0.587877571582794
18047 0.580710470676422
18131 0.577081799507141
18187 0.57498425245285
18287 0.570607900619507
18367 0.567192554473877
18464 0.563405871391296
18555 0.55967116355896
18651 0.556145548820496
18712 0.554090619087219
18771 0.55178427696228
19095 0.538678824901581
19166 0.536243617534637
19279 0.532330989837646
19382 0.528093814849854
19571 0.521435379981995
19638 0.519005298614502
22377 0.429244846105576
22450 0.427143692970276
22917 0.41278064250946
22994 0.410739660263062
29159 0.261416286230087
29289 0.25861456990242
29517 0.253868728876114
29611 0.251777797937393
29734 0.249222427606583
30119 0.241661623120308
30353 0.236727192997932
30551 0.233008652925491
32108 0.203665465116501
32255 0.201017558574677
32387 0.198705181479454
32541 0.196136936545372
32633 0.194500669836998
32753 0.192455679178238
32853 0.190628930926323
32988 0.188278317451477
33079 0.18666984140873
33655 0.176863789558411
33846 0.173659682273865
33996 0.171005204319954
35272 0.150160148739815
35437 0.147449150681496
37635 0.113373093307018
37878 0.109739191830158
38972 0.0937964841723442
39199 0.0905523598194122
39341 0.0885420367121696
39623 0.084612064063549
41069 0.0648006498813629
41396 0.0604506768286228
42102 0.0512011162936687
42491 0.0461213029921055
43310 0.035604789853096
43881 0.0283767879009247
43996 0.0269334148615599
44133 0.0250280424952507
44225 0.0228299647569656
44326 0.0204335227608681
44432 0.0179349184036255
44504 0.0162440277636051
44577 0.0145391970872879
44638 0.0131165618076921
44704 0.0115801617503166
44762 0.0102362558245659
44814 0.00903534609824419
44859 0.00799780432134867
44898 0.00710147619247437
44932 0.00632094079628587
44963 0.00561072723940015
44989 0.00501697650179267
45013 0.00446953531354666
45035 0.00396800320595503
45053 0.00355796818621457
45070 0.0031712343916297
45085 0.00283037964254618
45099 0.00251232972368598
45111 0.00223989598453045
45122 0.00199054018594325
45132 0.00176388956606388
45140 0.00158266664948314
45147 0.00142409570980817
45154 0.00126564269885421
45160 0.00112990685738623
45165 0.00101681845262647
45170 0.00090375728905201
45174 0.000813289545476437
45178 0.000722816563211381
45181 0.000655002484563738
45184 0.000587211165111512
45187 0.000519391556736082
45189 0.000474187690997496
45191 0.000429008447099477
45193 0.0003838274278678
45195 0.000338663754519075
45197 0.000293499586405233
45198 0.000270911375992
45199 0.000248331693001091
45200 0.000225754789425991
45201 0.000203178627998568
45202 0.000180595510755666
45203 0.000158014212502167
45204 0.000135438167490065
45205 0.000112862668174785
45206 9.02863685041666e-05
};
\addlegendentry{\StoppedChol{}}
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
9 3473.51635742188
14 3478.44897460938
32 3498.36767578125
33 3540.67333984375
40 3560.88549804688
42 3614.01416015625
49 3618.97143554688
50 3720.19702148438
52 3721.50634765625
53 3757.86083984375
57 3770.33349609375
58 3794.67016601562
69 3810.15478515625
70 3957.73461914062
72 3985.56689453125
75 3994.7626953125
76 4032.1611328125
91 4073.70776367188
92 4239.224609375
94 4284.755859375
96 4311.19140625
97 4478.77783203125
98 4478.76806640625
100 4521.720703125
104 4549.2109375
105 4769.94384765625
106 4805.06005859375
108 4820.49755859375
109 4981.13525390625
112 5015.0078125
113 5148.7392578125
114 5211.14306640625
115 5211.02587890625
116 5250.25927734375
121 5265.66748046875
123 5325.92626953125
124 5501.6240234375
125 5502.41259765625
126 5558.3759765625
129 5585.1953125
130 5694.71142578125
136 5705.9990234375
137 5875.50390625
138 6415.42529296875
139 6547.734375
141 6620.42529296875
142 6720.44921875
145 6721.0654296875
146 6779.2109375
147 6899.99951171875
149 6932.166015625
154 7160.60888671875
156 7163.18017578125
157 7516.23583984375
160 7556.7451171875
161 7636.81298828125
162 7638.31396484375
164 7724.541015625
165 8205.69140625
166 8240.5693359375
167 9011.923828125
168 9361.55078125
169 9986.1865234375
170 10160.154296875
nan nan
239 10259.9580078125
240 8329.345703125
242 8275.1044921875
243 8274.078125
244 6955.91552734375
245 6954.193359375
246 6897.2275390625
247 6783.00048828125
249 6773.1474609375
252 6637.6279296875
253 6606.044921875
254 6525.75830078125
256 6495.27099609375
258 6445.1806640625
260 6428.42041015625
261 6162.193359375
262 5984.4833984375
265 5939.4208984375
266 5827.55615234375
268 5730.7080078125
270 5730.17626953125
271 5500.13818359375
272 5314.24951171875
274 5290.50537109375
275 5073.3583984375
276 5016.21923828125
277 4919.951171875
279 4911.458984375
280 4870.33837890625
281 4767.95947265625
282 4726.16943359375
283 4646.99755859375
284 4290.1171875
285 4158.09423828125
288 4141.37548828125
289 4117.72119140625
290 4061.58471679688
292 4053.1181640625
294 3990.109375
295 3973.9873046875
296 3806.79711914062
298 3717.6572265625
299 3693.95654296875
300 3589.50952148438
301 3579.00024414062
302 3458.58520507812
303 3425.97778320312
304 3330.49194335938
305 3177.74682617188
307 3145.40698242188
308 3092.46264648438
310 3090.6669921875
311 3062.40942382812
316 3056.18359375
317 2938.09423828125
318 2928.35546875
319 2759.54296875
320 2723.50219726562
325 2673.13427734375
327 2612.830078125
329 2608.81958007812
330 2550.78100585938
337 2537.77734375
339 2529.02661132812
340 2451.73583984375
341 2439.72436523438
343 2281.3828125
344 2262.03759765625
345 2260.07275390625
346 2166.16577148438
349 2131.861328125
353 2129.22973632812
354 2086.66967773438
357 2082.79443359375
358 2066.0791015625
361 2064.0361328125
363 2050.60400390625
364 2049.98022460938
365 2021.05993652344
367 2009.0166015625
368 1954.55676269531
370 1935.70007324219
371 1887.72302246094
373 1877.34497070312
374 1794.40930175781
376 1742.61669921875
379 1730.01354980469
380 1710.060546875
381 1706.15124511719
382 1664.31494140625
383 1654.13049316406
384 1609.1865234375
385 1552.30944824219
387 1542.40637207031
389 1531.609375
394 1506.47790527344
396 1480.46936035156
398 1474.24462890625
399 1456.83276367188
400 1456.72241210938
402 1426.45092773438
403 1372.74072265625
406 1348.9794921875
412 1340.46264648438
416 1331.2451171875
417 1315.37060546875
424 1307.00854492188
428 1282.69470214844
429 1259.14282226562
431 1257.55749511719
432 1232.59814453125
433 1232.56909179688
434 1206.41564941406
436 1198.44616699219
437 1178.94848632812
452 1116.9677734375
453 1089.98742675781
455 1081.92602539062
456 1079.77563476562
457 1062.10888671875
458 1061.80346679688
460 1037.4658203125
461 1009.87292480469
464 999.933044433594
472 989.372619628906
473 965.490783691406
474 965.385314941406
475 951.878295898438
476 951.537658691406
477 937.923645019531
481 931.958557128906
483 922.932434082031
486 922.576843261719
488 904.793884277344
490 903.546997070312
493 891.378234863281
498 883.453491210938
499 859.815124511719
506 853.652465820312
509 833.349914550781
510 824.517578125
515 822.862121582031
517 818.296936035156
518 817.583923339844
519 809.595275878906
523 806.484802246094
524 796.304077148438
529 792.082763671875
531 774.791687011719
536 766.214782714844
537 761.224304199219
538 761.183349609375
539 752.063171386719
541 747.760620117188
546 738.499206542969
549 738.311096191406
551 722.354858398438
560 703.831359863281
563 700.698181152344
565 695.994506835938
573 692.248352050781
576 674.764343261719
582 670.154907226562
584 657.619689941406
585 651.120422363281
586 649.192016601562
587 637.932922363281
597 630.69580078125
607 626.194580078125
612 621.737426757812
615 615.722595214844
617 615.052001953125
619 611.187622070312
621 608.444763183594
627 606.054870605469
628 599.495971679688
631 595.980224609375
632 591.389953613281
633 590.728332519531
634 585.725341796875
638 584.902709960938
640 573.610900878906
645 569.93994140625
647 567.287536621094
649 565.247009277344
650 559.556823730469
651 559.503112792969
652 547.0810546875
656 541.607055664062
658 532.405212402344
662 529.925170898438
665 526.172607421875
666 525.947631835938
667 521.860656738281
690 505.478210449219
691 499.526824951172
697 495.975616455078
698 492.115631103516
702 491.333862304688
703 486.492980957031
706 484.858551025391
707 478.777587890625
708 478.219116210938
709 474.397308349609
716 472.452484130859
717 470.528778076172
718 463.032775878906
719 462.786529541016
721 455.634948730469
725 452.861419677734
728 449.804901123047
729 449.791076660156
730 445.146850585938
742 441.672729492188
758 429.723114013672
760 426.717590332031
767 424.560852050781
768 420.942474365234
775 415.297973632812
780 408.197967529297
791 401.404418945312
793 397.868286132812
797 396.140838623047
798 393.217529296875
804 389.888549804688
806 386.3212890625
808 384.474639892578
809 381.072601318359
810 380.987243652344
813 374.714630126953
815 373.567291259766
817 365.418395996094
820 362.510375976562
822 359.655517578125
826 356.810028076172
829 355.754821777344
833 353.299407958984
837 349.157928466797
843 348.313446044922
849 345.669830322266
859 340.282867431641
861 338.389434814453
864 337.32666015625
873 333.754943847656
878 330.671142578125
884 329.890045166016
885 327.445739746094
889 325.792175292969
895 322.159149169922
903 320.170684814453
906 318.048522949219
911 316.066711425781
922 308.268768310547
925 306.575347900391
926 304.307312011719
935 300.730377197266
938 298.191772460938
940 296.293182373047
950 290.049713134766
955 288.488372802734
959 286.194946289062
960 283.274566650391
969 281.031982421875
971 278.337188720703
974 277.728942871094
975 275.453155517578
978 274.112854003906
991 267.659545898438
998 265.872009277344
1002 261.241271972656
1010 259.105255126953
1019 254.32682800293
1029 250.883850097656
1037 246.739471435547
1046 245.227294921875
1056 240.529647827148
1057 238.29426574707
1065 235.84635925293
1081 231.97087097168
1083 229.424758911133
1093 227.185791015625
1095 226.158065795898
1102 224.402893066406
1105 223.759643554688
1109 222.459732055664
1122 219.263198852539
1124 217.949096679688
1143 211.681488037109
1145 208.159194946289
1186 195.458572387695
1189 194.424133300781
1192 192.373657226562
1196 191.891525268555
1199 190.063186645508
1206 187.474227905273
1234 182.469253540039
1236 181.655181884766
1240 180.262405395508
1246 178.501846313477
1251 177.197525024414
1264 174.309219360352
1268 173.253509521484
1288 167.515151977539
1291 166.766418457031
1293 166.048370361328
1304 165.076934814453
1306 164.410125732422
1315 163.169906616211
1328 160.488739013672
1337 159.068908691406
1341 157.57666015625
1347 156.431518554688
1350 155.574325561523
1354 155.340576171875
1356 154.341171264648
1361 153.485153198242
1365 151.974273681641
1373 151.081192016602
1377 149.659942626953
1380 148.927886962891
1390 147.944808959961
1392 147.148422241211
1397 145.402038574219
1405 144.537979125977
1421 142.358367919922
1429 141.639404296875
1434 140.385314941406
1456 137.992462158203
1464 137.137649536133
1467 136.380798339844
1470 135.706695556641
1472 135.135208129883
1480 134.183059692383
1486 133.468444824219
1494 132.834106445312
1497 132.488098144531
1502 132.066635131836
1504 131.553817749023
1507 131.078659057617
1511 130.057739257812
1528 127.716621398926
1536 126.954872131348
1544 125.25244140625
1546 124.559669494629
1548 123.799964904785
1550 123.11360168457
1564 122.183090209961
1571 121.254943847656
1593 117.402885437012
1595 116.969413757324
1601 116.398536682129
1603 115.947509765625
1676 107.709846496582
1680 106.943244934082
1683 106.476409912109
1688 105.68921661377
1694 105.082725524902
1702 104.479202270508
1706 103.932708740234
1728 101.294456481934
1731 100.697593688965
1736 100.190124511719
1741 99.8672103881836
1744 99.5516128540039
1747 98.9763488769531
1760 98.2426147460938
1773 97.4006271362305
1784 96.6246109008789
1794 95.8649291992188
1820 94.8147506713867
1825 94.2971115112305
1841 93.3570556640625
1845 92.9310531616211
1860 92.0635299682617
1864 91.777961730957
1872 91.179443359375
1874 90.7389144897461
1890 89.9514389038086
1898 89.0885162353516
1915 87.8637771606445
1937 86.6303787231445
1943 86.0767517089844
1952 85.520622253418
1961 85.1616973876953
1970 84.6091384887695
1986 83.3111801147461
1992 83.0110321044922
1996 82.4001770019531
2000 81.9049072265625
2011 81.4313049316406
2030 80.0413818359375
2055 78.3823776245117
2065 77.9160766601562
2073 77.6221771240234
2081 77.1601181030273
2089 76.7987747192383
2103 76.0058212280273
2109 75.5920333862305
2167 72.1703186035156
2182 71.6869583129883
2192 71.236328125
2196 70.9507751464844
2223 69.7936935424805
2230 69.4477996826172
2235 68.9996566772461
2248 68.0801391601562
2313 64.6996994018555
2354 62.9655342102051
2363 62.6632843017578
2377 62.0564041137695
2384 61.6690254211426
2399 61.1875991821289
2515 55.6401329040527
2526 55.1801376342773
2633 51.4375991821289
2651 50.6748123168945
2692 49.4936714172363
2697 49.2140350341797
2701 49.0324211120605
2723 48.6234893798828
2729 48.4585266113281
2912 43.935718536377
2923 43.5377807617188
2953 42.7782669067383
2963 42.4496040344238
2977 42.0397911071777
3029 40.7391128540039
3057 40.1931190490723
3073 39.6702842712402
3097 39.2264556884766
3111 38.870231628418
3123 38.6264457702637
3129 38.4480361938477
3155 38.015510559082
3158 37.7769813537598
3159 37.2019195556641
3165 36.2809219360352
3168 34.6456069946289
3171 33.9917678833008
3177 33.8528594970703
3179 33.2882194519043
3181 33.3025970458984
3182 33.0015754699707
3183 32.4010848999023
3188 32.0682144165039
3189 31.8609218597412
3190 31.8604507446289
3192 30.9922351837158
3193 30.4118576049805
3196 30.2636394500732
3198 29.8096179962158
3199 29.4294776916504
3203 29.398021697998
3205 29.0964908599854
3209 28.9650001525879
3210 28.7939891815186
3211 28.3235454559326
3213 27.9687557220459
3217 27.8273944854736
3219 27.5748405456543
3221 27.4730224609375
3224 27.0514945983887
3226 26.9084815979004
3227 26.5468883514404
3232 26.4375190734863
3234 26.1224994659424
3246 24.5822658538818
3248 24.4074401855469
3252 23.899923324585
3253 23.8870220184326
3254 23.632661819458
3255 23.6394805908203
3257 23.3866500854492
3258 23.3904762268066
3259 23.0583648681641
3263 22.7258892059326
3269 22.0471801757812
3272 21.9257183074951
3273 21.9126262664795
3278 21.1240062713623
3281 21.006950378418
3282 20.8319416046143
3284 20.8242988586426
3285 20.6256351470947
3287 20.6296615600586
3289 20.4448738098145
3291 20.4395427703857
3295 20.0974578857422
3297 20.1072845458984
3299 19.9852733612061
3301 19.8673229217529
3305 19.511079788208
3309 19.5201225280762
3312 19.0119476318359
3321 18.9558944702148
3323 18.7283115386963
3326 18.5413665771484
3330 18.4850254058838
3334 18.2131538391113
3341 17.884391784668
3345 17.790678024292
3346 17.7954940795898
3348 17.6797294616699
3350 17.622766494751
3356 17.0645008087158
3362 16.7665348052979
3363 16.6075496673584
3375 16.3545742034912
3377 16.1944980621338
3378 16.1988296508789
3381 15.9562320709229
3383 15.891471862793
3386 15.7475652694702
3387 15.6001348495483
3390 15.5015745162964
3393 15.4645738601685
3396 15.4258880615234
3404 14.987922668457
3407 14.9038667678833
3411 14.6766862869263
3415 14.6328601837158
3420 14.4861288070679
3423 14.4012413024902
3425 14.2925987243652
3431 14.1466655731201
3433 14.0625553131104
3436 14.0135068893433
3440 14.0117301940918
3441 13.9060678482056
3443 13.8377876281738
3446 13.7072629928589
3461 13.2538080215454
3466 13.1524276733398
3467 13.0638046264648
3470 13.0422172546387
3471 12.9466619491577
3472 12.9397735595703
3475 12.7160711288452
3477 12.6531000137329
3479 12.4993953704834
3482 12.4525241851807
3488 12.2863788604736
3491 12.2916374206543
3493 12.2216596603394
3496 12.1999034881592
3498 12.1424913406372
3515 11.7399730682373
3516 11.6620483398438
3522 11.6175422668457
3524 11.5510501861572
3528 11.4604005813599
3533 11.3958501815796
3539 11.3478727340698
3541 11.2712087631226
3545 11.2574214935303
3549 11.1199207305908
3570 10.7091703414917
3572 10.6542043685913
3586 10.31032371521
3589 10.196533203125
3591 10.1197690963745
3596 10.0347394943237
3602 9.9447717666626
3605 9.83699798583984
3613 9.66005325317383
3622 9.59145736694336
3626 9.52093601226807
3628 9.50506782531738
3630 9.43172264099121
3636 9.38690948486328
3638 9.33223152160645
3642 9.28906345367432
3644 9.23656749725342
3648 9.19144725799561
3658 9.02468299865723
3662 8.93830108642578
3665 8.90079498291016
3676 8.78052425384521
3681 8.75217342376709
3686 8.68546676635742
3695 8.64146423339844
3717 8.38121891021729
3720 8.35812091827393
3723 8.30313587188721
3725 8.27025890350342
3731 8.13801383972168
3745 8.07812309265137
3751 8.00375366210938
3756 7.96699142456055
3767 7.84050798416138
3772 7.79621362686157
3775 7.75971651077271
3786 7.68145656585693
3788 7.65411615371704
3797 7.59659433364868
3799 7.56944179534912
3818 7.43139553070068
3820 7.40058040618896
3828 7.33191537857056
3832 7.30562257766724
3838 7.27599239349365
3840 7.23428726196289
3842 7.21178817749023
3845 7.18115234375
3849 7.1462082862854
3853 7.07133436203003
3858 7.04219579696655
3860 7.02086687088013
3864 6.98536968231201
3884 6.85119295120239
3903 6.70537996292114
3906 6.69114923477173
3910 6.6336498260498
3917 6.59841918945312
3921 6.58682823181152
3933 6.53445148468018
3944 6.46573352813721
3949 6.42802000045776
3956 6.40807771682739
3960 6.35489416122437
3970 6.31292819976807
3977 6.2670578956604
3998 6.15697240829468
4001 6.14034128189087
4006 6.1273045539856
4010 6.08630514144897
4017 6.05266380310059
4030 5.98864698410034
4034 5.94777059555054
4043 5.89066743850708
4046 5.86985063552856
4115 5.49352979660034
4125 5.47015857696533
4136 5.40537691116333
4147 5.34732151031494
4150 5.33756399154663
4163 5.2955584526062
4178 5.21468734741211
4237 4.99442100524902
4242 4.97112846374512
4259 4.92594957351685
4268 4.90237379074097
4275 4.85687351226807
4285 4.83253765106201
4289 4.82186222076416
4296 4.80297374725342
4302 4.77634048461914
4309 4.75648498535156
4397 4.5370659828186
4402 4.52121782302856
4415 4.47659492492676
4425 4.44278192520142
4437 4.42602109909058
4491 4.28414630889893
4495 4.26862478256226
4503 4.24436378479004
4512 4.22309255599976
4517 4.20373249053955
4599 4.01772356033325
4608 4.0003457069397
4611 3.99287366867065
4620 3.97664427757263
4625 3.95790195465088
4635 3.93711090087891
4639 3.92671322822571
4662 3.90618348121643
4669 3.87311911582947
4681 3.85164618492126
4686 3.83932495117188
4693 3.82099485397339
4709 3.78308653831482
4721 3.76948094367981
4733 3.74152851104736
4744 3.72531962394714
4855 3.54316210746765
4882 3.51286101341248
4891 3.49727487564087
4904 3.48502326011658
4911 3.47003602981567
4917 3.46769380569458
4946 3.45241975784302
4953 3.44010353088379
5152 3.14787888526917
5169 3.13038563728333
5187 3.10928654670715
5196 3.09432220458984
5203 3.08388757705688
5222 3.06480169296265
5248 3.03850913047791
5257 3.02568197250366
5279 2.99626278877258
5293 2.98042011260986
5320 2.9577214717865
5328 2.95354008674622
5341 2.94207048416138
5354 2.92475175857544
5363 2.9116199016571
5405 2.85801076889038
5412 2.84841132164001
5464 2.81441736221313
5482 2.78203368186951
5523 2.75706338882446
5530 2.74910950660706
5582 2.69493365287781
5652 2.6440966129303
5659 2.63978028297424
5684 2.61996936798096
5692 2.61233806610107
5709 2.60173058509827
5727 2.59239292144775
5747 2.58152270317078
5766 2.55981516838074
5786 2.55271983146667
5832 2.51442694664001
5840 2.50760006904602
5877 2.47245573997498
5921 2.43869209289551
5932 2.42904186248779
5959 2.40961813926697
5976 2.39658522605896
5991 2.38963675498962
6003 2.37884163856506
6063 2.35347747802734
6090 2.3385648727417
6107 2.32643032073975
6125 2.31312775611877
6168 2.29536890983582
6180 2.29192304611206
6234 2.25658082962036
6252 2.24939036369324
6269 2.23882150650024
6281 2.22942781448364
6419 2.16053628921509
6431 2.15159940719604
6453 2.14403414726257
6466 2.13937759399414
6491 2.12726855278015
6502 2.12038421630859
6524 2.11355543136597
6537 2.10539102554321
6559 2.09628963470459
6921 1.92580389976501
6943 1.91821265220642
6957 1.90886807441711
6979 1.90075492858887
7020 1.88153290748596
7132 1.84239101409912
7152 1.83163356781006
7287 1.78271317481995
7314 1.77673125267029
7372 1.74941837787628
7393 1.74384164810181
7404 1.7408961057663
7425 1.7346431016922
8248 1.51971650123596
8269 1.51210057735443
8292 1.50688195228577
9206 1.30667054653168
9243 1.30247700214386
9294 1.29461538791656
9315 1.28998947143555
9347 1.28434920310974
9436 1.26510679721832
9468 1.25992488861084
9527 1.25042450428009
9562 1.24371457099915
9607 1.23772573471069
9626 1.23572492599487
9657 1.22984981536865
10196 1.15561783313751
10243 1.14990901947021
10290 1.14300096035004
10342 1.13494873046875
10449 1.1222927570343
10485 1.11891138553619
10542 1.11359751224518
10584 1.10925817489624
10617 1.10516858100891
10648 1.10094881057739
10675 1.09786343574524
10708 1.0944652557373
10947 1.06790673732758
10978 1.06307673454285
11029 1.05909609794617
11062 1.05339550971985
11097 1.04967474937439
11223 1.03597068786621
11271 1.03150308132172
11315 1.02746045589447
11597 0.998854100704193
13972 0.802052736282349
14011 0.799013555049896
14049 0.796605110168457
14164 0.789896607398987
14214 0.785320103168488
14265 0.78175288438797
14316 0.778976023197174
14475 0.768310964107513
14515 0.765651345252991
14608 0.761184573173523
14733 0.752804219722748
14778 0.750328421592712
14819 0.747762084007263
14859 0.745041072368622
14907 0.741878807544708
14994 0.736445188522339
15036 0.733701288700104
15094 0.730771422386169
15172 0.726642191410065
15231 0.722848296165466
15314 0.717768788337708
15517 0.705770969390869
15583 0.701780498027802
15639 0.698605835437775
15771 0.690864145755768
15869 0.684975266456604
15932 0.682181000709534
16315 0.66050112247467
16364 0.658118069171906
16434 0.65477180480957
16692 0.640792489051819
16777 0.636208176612854
17579 0.597666263580322
17640 0.595284879207611
17802 0.589361727237701
17959 0.583096444606781
18014 0.58083176612854
18179 0.574552893638611
18240 0.571831345558167
18300 0.569001436233521
18360 0.566284418106079
18421 0.563671290874481
18516 0.55907279253006
18585 0.556119740009308
18646 0.553556144237518
18704 0.551537275314331
18822 0.546215534210205
18912 0.542739570140839
18991 0.539577543735504
19199 0.532934188842773
19261 0.530733525753021
19316 0.52861100435257
19383 0.526334941387177
19445 0.523948192596436
19627 0.517015993595123
19706 0.513471901416779
19958 0.505070447921753
20030 0.50226616859436
20156 0.498108863830566
20215 0.496290475130081
20503 0.486867278814316
20558 0.484611064195633
20770 0.477570712566376
20878 0.474200844764709
20951 0.471684068441391
21140 0.465471059083939
21261 0.461518228054047
21368 0.458112359046936
21490 0.454392731189728
21569 0.451563805341721
21623 0.449345111846924
21731 0.44544729590416
21792 0.443460911512375
21995 0.437500774860382
22103 0.433541893959045
22193 0.430682331323624
22394 0.4247165620327
23197 0.401691108942032
23268 0.39983794093132
23370 0.396976143121719
23589 0.390681952238083
25541 0.340488314628601
25615 0.338436722755432
25929 0.331103831529617
26045 0.328189522027969
26127 0.326315015554428
26238 0.323539465665817
27035 0.30520036816597
27134 0.302940160036087
27265 0.300170570611954
27398 0.29688885807991
27505 0.294538110494614
27678 0.290345162153244
27985 0.283733516931534
28105 0.281212389469147
28177 0.279494017362595
28588 0.270927667617798
28720 0.268291264772415
28993 0.263041585683823
29225 0.25811967253685
29443 0.253807067871094
29632 0.249943137168884
29808 0.246773600578308
29965 0.24352765083313
30256 0.237935364246368
30408 0.234839513897896
31312 0.218003779649734
31443 0.215577363967896
31700 0.210890546441078
31829 0.208331078290939
31981 0.205626398324966
32647 0.194077983498573
32793 0.191496044397354
35324 0.148945137858391
37899 0.109401203691959
38064 0.106973074376583
38196 0.105043277144432
38364 0.102587752044201
38628 0.0987305715680122
38833 0.0957814455032349
39138 0.091496542096138
39310 0.089073546230793
39616 0.0848122462630272
39878 0.0811678022146225
40007 0.0793783292174339
40213 0.0764839723706245
40337 0.0747778490185738
40560 0.0717079564929008
40674 0.0701638534665108
40891 0.0671901032328606
41160 0.0636069029569626
41819 0.0547869242727757
42403 0.0471492223441601
43304 0.0356033332645893
43799 0.0293766930699348
44120 0.0253407768905163
44257 0.0220678430050611
44365 0.0195149090141058
44462 0.0172268096357584
44548 0.0152123691514134
44624 0.0134386382997036
44693 0.011835003271699
44754 0.0104219242930412
44803 0.00928931590169668
44848 0.00825180113315582
44888 0.0073310905136168
44925 0.00648247869685292
44957 0.0057502337731421
44983 0.0051550860516727
45009 0.00456178281456232
45031 0.00405982369557023
45050 0.00362702482379973
45067 0.00323993596248329
45083 0.00287614529952407
45096 0.00258087087422609
45109 0.00228569516912103
45120 0.00203620688989758
45130 0.00180942844599485
45139 0.00160549452994019
45147 0.00142424507066607
45154 0.00126573233865201
45160 0.00112996331881732
45165 0.00101688259746879
45170 0.0009037796407938
45174 0.00081329356180504
45178 0.000722870521713048
45181 0.000655020819976926
45184 0.000587214715778828
45187 0.000519409484695643
45189 0.000474219210445881
45191 0.000429039762821048
45193 0.00038385039079003
45195 0.000338667450705543
45197 0.000293497025268152
45198 0.000270912103587762
45199 0.00024833605857566
45200 0.000225757394218817
45201 0.000203172603505664
45202 0.000180589966475964
45203 0.000158010647282936
45204 0.000135435111587867
45205 0.00011285789514659
45206 9.02839892660268e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
13 3467.3662109375
14 3491.96655273438
23 3521.30053710938
29 3599.42138671875
36 3623.08642578125
37 3768.15258789062
45 3791.5322265625
50 3820.22290039062
54 3929.03125
58 3936.80395507812
59 4060.6015625
66 4086.77368164062
70 4095.40698242188
80 4108.4248046875
82 4274.998046875
86 4284.61669921875
88 4343.54248046875
89 4385.42919921875
90 4387.6181640625
91 4572.70751953125
93 4577.9267578125
94 4772.27001953125
96 4801.72412109375
97 4919.98388671875
107 4977.9013671875
108 5019.00146484375
113 5049.609375
116 5066.6728515625
117 5168.2939453125
118 5803.14306640625
120 5804.47802734375
121 5849.5830078125
125 5866.01220703125
126 5965.48486328125
131 5993.89306640625
132 6048.91162109375
137 6076.3896484375
138 6100.94775390625
139 6260.16845703125
140 6261.017578125
141 6336.36669921875
143 6348.18017578125
144 6487.53076171875
146 6497.73876953125
147 7115.78271484375
149 7128.48583984375
150 7858.33740234375
151 7866.2578125
153 8027.86669921875
155 8134.75732421875
159 8248.2314453125
160 8480.8310546875
163 8486.21484375
164 9711.953125
171 10005.865234375
nan nan
237 11935.716796875
238 9854.177734375
239 9728.94921875
240 8458.5966796875
244 8248.7978515625
245 8068.9267578125
246 8034.54150390625
247 7829.77001953125
250 7792.6982421875
251 7734.080078125
252 7730.37451171875
253 7571.486328125
254 7570.9794921875
255 7416.6865234375
256 7377.16748046875
257 7274.6103515625
259 7273.86767578125
260 6982.93896484375
261 6963.23193359375
262 6893.4345703125
263 6884.4638671875
264 6610.3037109375
265 6464.3154296875
267 5525.505859375
270 5407.13427734375
271 5183.572265625
273 5154.814453125
274 5097.62255859375
276 5070.98046875
277 5024.66943359375
279 5022.80224609375
280 4728.0380859375
282 4684.8818359375
283 4413.50634765625
289 4297.62744140625
290 4152.64453125
292 4141.595703125
293 4071.86767578125
295 4046.40405273438
296 3931.97875976562
297 3931.84716796875
299 3875.35864257812
300 3874.70141601562
301 3657.64599609375
302 3649.5126953125
303 3615.83374023438
304 3486.78491210938
307 3423.08081054688
310 3412.45532226562
311 3365.21875
312 3259.89697265625
314 3257.49609375
316 3180.70166015625
318 3172.39233398438
320 3128.25537109375
322 3121.009765625
323 3080.51538085938
326 3055.47900390625
327 2986.21801757812
329 2663.32177734375
331 2661.28564453125
332 2595.09399414062
333 2589.154296875
334 2512.37524414062
335 2494.11181640625
336 2347.8203125
339 2340.42578125
340 2318.00415039062
344 2296.36962890625
345 2204.60302734375
346 2203.89013671875
347 2172.2890625
351 2162.89208984375
352 2131.60034179688
355 2116.76831054688
359 2112.123046875
360 2080.587890625
365 2073.36108398438
368 2029.41625976562
374 2007.82141113281
376 1966.466796875
377 1888.2734375
378 1869.20007324219
381 1864.21557617188
382 1819.54296875
385 1783.96044921875
387 1772.72253417969
392 1750.86157226562
393 1712.68078613281
394 1706.423828125
395 1682.50988769531
396 1681.69177246094
398 1644.66357421875
400 1572.98779296875
401 1572.94897460938
403 1553.40576171875
407 1543.505859375
409 1535.64978027344
410 1495.94470214844
413 1490.46643066406
414 1490.38464355469
417 1458.45397949219
421 1433.64367675781
423 1427.26708984375
424 1426.87854003906
425 1399.62316894531
427 1392.99792480469
437 1349.5625
438 1321.84497070312
442 1316.32556152344
444 1304.38073730469
448 1298.40661621094
449 1298.29614257812
451 1272.17199707031
453 1270.85205078125
454 1252.31262207031
455 1249.33386230469
456 1230.89074707031
458 1221.18908691406
459 1197.65686035156
461 1186.32836914062
462 1167.14575195312
466 1161.74340820312
468 1144.05432128906
470 1138.79638671875
471 1102.02026367188
473 1100.67504882812
475 1058.56335449219
476 1058.02075195312
477 1033.13781738281
478 1033.07995605469
479 1012.37414550781
488 997.890319824219
493 986.948303222656
494 967.13525390625
496 960.630981445312
499 954.12744140625
502 933.678161621094
505 928.7373046875
510 925.912414550781
522 882.75341796875
523 859.255981445312
524 852.303344726562
525 852.067565917969
527 844.29248046875
530 834.466003417969
531 824.279052734375
533 819.103698730469
537 813.030151367188
540 785.230834960938
542 781.74560546875
549 777.882873535156
550 765.151733398438
557 761.358459472656
560 758.22265625
561 748.909301757812
564 744.161804199219
565 744.134033203125
566 730.492858886719
571 725.566528320312
575 717.971557617188
576 706.585510253906
579 692.131713867188
581 687.120727539062
582 680.382568359375
587 676.628662109375
588 667.142333984375
593 664.066040039062
594 663.412719726562
595 651.884765625
598 647.842651367188
599 637.425964355469
600 637.386779785156
602 631.4794921875
603 631.465270996094
607 608.205322265625
608 608.184326171875
609 601.115356445312
614 597.843811035156
616 592.937072753906
618 592.691345214844
619 586.042114257812
620 585.546264648438
621 579.631713867188
622 579.294494628906
623 575.003540039062
625 573.755798339844
626 564.06005859375
631 557.384338378906
634 552.640991210938
635 547.379333496094
637 547.09033203125
638 541.954162597656
644 535.251403808594
650 526.773193359375
652 521.345825195312
657 505.877136230469
659 505.824645996094
660 499.171539306641
661 497.775634765625
662 492.632965087891
666 490.432952880859
668 484.156341552734
672 482.680023193359
673 476.730529785156
680 471.617004394531
681 464.986053466797
683 461.362945556641
688 450.089965820312
689 449.888397216797
690 444.804351806641
694 441.444885253906
698 438.588684082031
701 436.967651367188
705 431.700561523438
706 431.670715332031
708 427.515991210938
722 418.078002929688
723 413.636047363281
725 412.866760253906
726 408.997650146484
733 405.974548339844
737 397.091674804688
739 396.981170654297
740 393.3818359375
752 388.67724609375
753 384.636566162109
766 380.620574951172
768 379.053100585938
773 376.412078857422
776 371.5810546875
781 368.563507080078
789 366.348388671875
791 364.354705810547
811 349.698699951172
812 347.010650634766
817 345.51806640625
821 340.123199462891
829 337.839080810547
836 334.433746337891
837 331.783630371094
845 328.786804199219
846 325.754425048828
853 324.071868896484
855 322.314819335938
859 319.828674316406
866 314.809661865234
871 313.568298339844
873 311.827117919922
877 309.503570556641
899 299.789489746094
901 296.645874023438
924 283.337219238281
926 278.626312255859
938 274.661590576172
945 270.98486328125
949 270.409301757812
952 267.913726806641
958 263.696685791016
967 261.940765380859
969 260.847869873047
970 260.744232177734
971 258.594543457031
978 257.305603027344
981 255.804092407227
988 253.990142822266
991 252.576309204102
994 251.050018310547
1001 249.281265258789
1005 245.616943359375
1018 241.788940429688
1022 238.251617431641
1024 236.961303710938
1036 232.579116821289
1041 231.53727722168
1043 230.395355224609
1053 227.473587036133
1055 226.421310424805
1080 213.458419799805
1082 212.982818603516
1084 211.562408447266
1106 198.511642456055
1108 196.817428588867
1115 196.109909057617
1118 193.581161499023
1121 192.725448608398
1122 191.39241027832
1124 190.414413452148
1128 186.983032226562
1135 185.829635620117
1139 184.517562866211
1149 179.903732299805
1158 177.974822998047
1160 177.304077148438
1166 176.917694091797
1168 175.008316040039
1185 173.196060180664
1188 171.981781005859
1197 170.240127563477
1206 168.218475341797
1208 167.126327514648
1212 166.218292236328
1218 165.299301147461
1220 164.511520385742
1242 158.423141479492
1244 157.493637084961
1255 156.031066894531
1258 155.524108886719
1267 153.558898925781
1271 152.425811767578
1282 149.421859741211
1296 148.439041137695
1306 145.730392456055
1321 142.90202331543
1323 142.336883544922
1339 140.514938354492
1343 138.911087036133
1354 138.060821533203
1356 137.067428588867
1360 136.365371704102
1366 135.570281982422
1374 134.812438964844
1382 132.467086791992
1392 131.69059753418
1397 130.601226806641
1402 130.110382080078
1405 129.021255493164
1416 128.147354125977
1419 127.767532348633
1422 127.158615112305
1425 126.753196716309
1432 126.09587097168
1434 125.083946228027
1439 124.214347839355
1444 123.190338134766
1447 122.500297546387
1462 120.774291992188
1471 120.049995422363
1474 119.121643066406
1477 118.263236999512
1491 116.186264038086
1496 115.582405090332
1500 114.908416748047
1511 113.92578125
1520 112.386711120605
1539 111.281677246094
1556 109.629936218262
1571 108.349761962891
1583 107.365669250488
1598 106.170204162598
1601 105.714981079102
1613 104.58927154541
1617 104.101615905762
1629 103.399345397949
1632 102.865669250488
1669 99.6219177246094
1677 98.9918899536133
1683 98.3242492675781
1688 97.6278762817383
1692 96.9723052978516
1700 96.2697830200195
1703 95.9601287841797
1727 94.6880874633789
1743 94.0273284912109
1767 92.8434753417969
1770 92.2872619628906
1774 91.7593688964844
1780 91.5471115112305
1790 90.7837371826172
1811 88.9007797241211
1817 88.3446197509766
1824 88.1020889282227
1851 86.9778518676758
1870 84.8346710205078
1921 79.8828735351562
1927 79.4316635131836
1931 78.9930877685547
1943 78.1964111328125
1969 76.4318008422852
1990 75.4975814819336
2106 68.0222702026367
2116 67.6159286499023
2120 67.2942581176758
2133 66.5935363769531
2146 65.9687576293945
2170 65.325325012207
2175 65.0503616333008
2223 62.6088371276855
2243 61.6754417419434
2263 60.5000114440918
2273 60.1032066345215
2279 59.6546325683594
2372 55.7360954284668
2376 55.5427627563477
2411 54.5320892333984
2420 54.2713050842285
2434 53.9222793579102
2445 53.7166557312012
2473 52.938404083252
2479 52.7572364807129
2495 52.1479644775391
2535 50.4991722106934
2552 49.9473075866699
2558 49.6588478088379
2670 46.2687072753906
2686 45.9114646911621
2793 42.9713554382324
2799 42.7744293212891
2816 42.3836936950684
2838 41.9175262451172
2861 41.5146598815918
2868 41.2722854614258
2904 40.414966583252
2925 40.0794372558594
3016 38.1341514587402
3017 37.6215324401855
3019 37.2330665588379
3021 36.2445220947266
3027 35.9232940673828
3029 35.7943458557129
3030 35.4578437805176
3031 35.3744506835938
3032 34.9522323608398
3045 33.089714050293
3051 32.8479461669922
3058 31.2440738677979
3059 31.2441940307617
3060 30.8671283721924
3065 30.2833080291748
3066 30.10182762146
3068 29.300745010376
3070 29.2185592651367
3071 29.0198955535889
3072 29.0242290496826
3076 28.0623893737793
3079 27.9962463378906
3082 27.2185211181641
3087 26.8742618560791
3089 26.8622398376465
3090 26.6240005493164
3095 26.496976852417
3098 26.4137344360352
3099 26.0146007537842
3100 25.9176959991455
3102 25.3935623168945
3103 25.1679058074951
3105 25.0557861328125
3111 24.2854442596436
3113 24.1308326721191
3116 23.3148880004883
3117 23.2716541290283
3118 23.0702781677246
3119 22.7243309020996
3121 22.5859241485596
3123 22.2014179229736
3125 22.17555809021
3127 21.6292762756348
3129 21.5813598632812
3131 21.4754867553711
3138 21.0719604492188
3140 20.8251323699951
3141 20.56764793396
3144 20.5068607330322
3148 20.1846027374268
3150 20.1510887145996
3151 19.8989448547363
3158 19.4283618927002
3161 19.3267440795898
3164 18.9340896606445
3166 18.8527946472168
3168 18.7529258728027
3173 18.3344688415527
3178 18.2663841247559
3181 17.9151153564453
3182 17.8921947479248
3183 17.702709197998
3191 17.1837997436523
3193 17.0218772888184
3197 16.9141807556152
3202 16.6777534484863
3206 16.609920501709
3211 16.2862224578857
3216 16.1939067840576
3217 16.026876449585
3219 15.941255569458
3222 15.761757850647
3228 15.5664539337158
3229 15.5710783004761
3231 15.4058818817139
3240 15.2031316757202
3242 15.0994844436646
3246 14.9283466339111
3247 14.7869052886963
3252 14.6465225219727
3270 13.9737176895142
3273 13.8842239379883
3274 13.8605241775513
3275 13.7479953765869
3285 13.6384725570679
3286 13.5438194274902
3290 13.4706687927246
3292 13.2870025634766
3296 13.219030380249
3297 13.1105794906616
3300 13.0488529205322
3302 12.9428815841675
3308 12.8075933456421
3341 12.177417755127
3343 12.0721626281738
3346 12.0056915283203
3348 11.9553642272949
3356 11.8038969039917
3358 11.6964635848999
3365 11.6087923049927
3367 11.4945268630981
3387 11.1126613616943
3389 11.0756959915161
3391 11.0117301940918
3406 10.6770658493042
3408 10.6114206314087
3428 10.1687593460083
3432 10.1148281097412
3435 10.0198183059692
3437 9.9564323425293
3452 9.64272975921631
3456 9.57432842254639
3468 9.4534215927124
3470 9.40134143829346
3488 9.07731246948242
3500 9.0499906539917
3507 8.95737266540527
3509 8.895827293396
3513 8.8144588470459
3518 8.72667503356934
3537 8.47198295593262
3539 8.43743419647217
3541 8.40319061279297
3594 7.8730034828186
3598 7.804527759552
3604 7.7447190284729
3671 7.22387742996216
3676 7.19698429107666
3679 7.17282485961914
3684 7.13919734954834
3688 7.0816798210144
3698 7.01214981079102
3703 6.93826913833618
3732 6.6973123550415
3736 6.68477010726929
3739 6.66108894348145
3743 6.64008617401123
3752 6.58725357055664
3755 6.56132173538208
3760 6.5220890045166
3763 6.48534440994263
3772 6.42968034744263
3775 6.41119337081909
3778 6.38844108581543
3790 6.29094219207764
3795 6.2630615234375
3799 6.20664215087891
3808 6.16800260543823
3811 6.13369560241699
3815 6.11307573318481
3818 6.0887885093689
3825 6.06683540344238
3829 6.03438758850098
3835 6.00781202316284
3839 5.99280261993408
3847 5.97030258178711
3879 5.78386306762695
3882 5.75507831573486
3893 5.73969554901123
3901 5.68705558776855
3945 5.50287008285522
3960 5.4695611000061
4070 5.0531702041626
4073 5.03118896484375
4081 4.96845483779907
4131 4.81997394561768
4154 4.74357223510742
4168 4.72996664047241
4179 4.70225381851196
4186 4.68916082382202
4361 4.21115159988403
4365 4.19901084899902
4373 4.18271636962891
4381 4.16986465454102
4401 4.12866067886353
4429 4.06209993362427
4442 4.05195903778076
4445 4.0449161529541
4457 4.02360391616821
4468 3.9932496547699
4479 3.97388362884521
4488 3.94258093833923
4501 3.92493510246277
4518 3.8748779296875
4533 3.85218024253845
4542 3.83198237419128
4605 3.73202538490295
4610 3.71881771087646
4618 3.69927144050598
4643 3.6596896648407
4659 3.63177371025085
4665 3.61807370185852
4677 3.60193181037903
4706 3.55201172828674
4713 3.53722095489502
4720 3.51996111869812
4725 3.49920034408569
4733 3.48040127754211
4749 3.45011210441589
4761 3.42856216430664
4775 3.41110396385193
4815 3.35181570053101
4826 3.3430278301239
4832 3.33730959892273
4857 3.3238890171051
4870 3.31501793861389
4875 3.30504465103149
4888 3.29288411140442
4957 3.2289457321167
4969 3.21437215805054
5033 3.14753341674805
5048 3.13715791702271
5062 3.12064743041992
5071 3.10740947723389
5077 3.09236335754395
5102 3.05765199661255
5243 2.89632749557495
5259 2.88484477996826
5272 2.86188173294067
5281 2.84941387176514
5291 2.8418436050415
5311 2.8337230682373
5317 2.82675313949585
5332 2.81435322761536
5378 2.78422927856445
5725 2.52070021629333
5732 2.51693153381348
5749 2.50796270370483
5764 2.49258422851562
5822 2.45830893516541
5830 2.4512836933136
5859 2.4399106502533
5870 2.43046307563782
5886 2.42360067367554
5897 2.41783499717712
5913 2.40579032897949
5971 2.37629842758179
5988 2.36384534835815
6000 2.34996390342712
6012 2.33882164955139
6031 2.33199119567871
6297 2.17092061042786
6318 2.16480875015259
6332 2.15577125549316
6439 2.10200500488281
6457 2.08685755729675
6491 2.0685338973999
6504 2.05807161331177
6519 2.04880118370056
6563 2.02762007713318
6585 2.02179789543152
6877 1.90074193477631
6908 1.89550828933716
7033 1.84462559223175
7095 1.81855285167694
7120 1.81329572200775
7134 1.80542278289795
7167 1.79494178295135
7185 1.7910463809967
7223 1.77871000766754
7266 1.7607786655426
7290 1.75553238391876
7303 1.75076735019684
7328 1.74574303627014
7346 1.73739063739777
7361 1.72802782058716
7380 1.72205972671509
7406 1.71053659915924
7422 1.70307850837708
7449 1.69911193847656
7697 1.62680912017822
8218 1.49110436439514
8249 1.48776137828827
8288 1.47725641727448
8317 1.47066855430603
8352 1.45951092243195
8394 1.45087873935699
8423 1.44602060317993
8501 1.4296612739563
8525 1.42171239852905
8619 1.40241777896881
8759 1.37093472480774
8786 1.36666131019592
8801 1.3658527135849
8827 1.3607040643692
8845 1.35763549804688
8874 1.35304164886475
8899 1.34875071048737
8946 1.33998036384583
9004 1.32709038257599
9039 1.31992590427399
9055 1.31820428371429
9122 1.30566167831421
9141 1.30280375480652
9189 1.29473304748535
9206 1.2927178144455
9231 1.28799188137054
9283 1.281458735466
9323 1.27445602416992
9557 1.24090850353241
9596 1.23686790466309
9639 1.22748398780823
9669 1.22320675849915
9688 1.22131752967834
9722 1.21826565265656
9741 1.2158225774765
9776 1.21147751808167
9802 1.20708537101746
9829 1.20142364501953
9897 1.19298899173737
9962 1.18411707878113
10019 1.17596530914307
10099 1.16636967658997
10163 1.15707468986511
10255 1.14916813373566
10278 1.14599192142487
10313 1.14232623577118
10352 1.13734126091003
10388 1.13322126865387
10410 1.13069832324982
10449 1.12715113162994
10470 1.12634360790253
10504 1.12159335613251
10543 1.11462104320526
10607 1.10511708259583
10643 1.09848284721375
10684 1.0946741104126
10906 1.06325817108154
10933 1.05973553657532
10973 1.0557416677475
11000 1.051722407341
11024 1.04899704456329
11062 1.04510581493378
11277 1.02261519432068
11315 1.01839399337769
11359 1.01292371749878
11421 1.0068473815918
11454 1.00307786464691
11557 0.993126928806305
11653 0.982375979423523
11687 0.979016482830048
14370 0.774704694747925
14737 0.750689804553986
14783 0.748266339302063
14840 0.74545693397522
14921 0.739757657051086
14986 0.736342251300812
15033 0.733788073062897
15106 0.730061888694763
15149 0.72744345664978
15193 0.724905610084534
15395 0.71397340297699
15439 0.711488604545593
15490 0.708779394626617
15973 0.682832181453705
16026 0.680449604988098
16347 0.664669632911682
16404 0.662183403968811
16497 0.658084511756897
16634 0.651026964187622
16701 0.647139430046082
16753 0.644413888454437
16813 0.64111739397049
16866 0.638773262500763
17315 0.617078185081482
17369 0.614915609359741
17772 0.596821010112762
17833 0.594727277755737
17984 0.587934851646423
18121 0.58208292722702
18461 0.566787779331207
18554 0.562481820583344
18864 0.549003064632416
18953 0.545497119426727
21100 0.468057066202164
21171 0.466295003890991
21409 0.458753973245621
21482 0.456890344619751
22238 0.433413147926331
22308 0.431501060724258
22375 0.429462283849716
22500 0.425613313913345
25577 0.341108620166779
25689 0.338268518447876
25847 0.334784239530563
25967 0.331985682249069
26099 0.329116821289062
26349 0.323281586170197
26448 0.320917069911957
26527 0.318885445594788
26648 0.316012054681778
26860 0.311456203460693
27066 0.306784272193909
27170 0.304510682821274
27348 0.300314724445343
27801 0.290174424648285
27910 0.287841647863388
28120 0.283209472894669
28232 0.280692756175995
28367 0.277732223272324
29861 0.24836054444313
30072 0.244136437773705
30224 0.24116350710392
30345 0.238755971193314
30437 0.236979633569717
30626 0.233124315738678
30924 0.227365210652351
31128 0.223611667752266
31236 0.22158545255661
31392 0.218529030680656
31548 0.215601146221161
31696 0.212868511676788
31796 0.211162328720093
32037 0.206690892577171
33046 0.188582748174667
33227 0.185312613844872
33510 0.18051715195179
33641 0.178257659077644
34122 0.169861301779747
34853 0.157605811953545
35017 0.154780030250549
35172 0.152168050408363
35472 0.147326603531837
35645 0.144611701369286
35741 0.143035411834717
35896 0.140665277838707
36101 0.137470066547394
36319 0.134122386574745
36559 0.130353957414627
36723 0.127847030758858
36981 0.123779810965061
37140 0.121442042291164
37267 0.119487434625626
37425 0.117122538387775
37639 0.113915525376797
37914 0.109772272408009
38024 0.108121529221535
38690 0.0981662198901176
38852 0.0958731696009636
39065 0.092824213206768
39636 0.0846864208579063
39747 0.083103135228157
40115 0.0779806673526764
40230 0.0764028131961823
40385 0.0743486806750298
40606 0.071344330906868
40815 0.0685039907693863
41063 0.0651376098394394
41263 0.062445804476738
41399 0.0606388673186302
42253 0.0492760762572289
43054 0.0388778299093246
43652 0.0312951169908047
44065 0.0261178314685822
44131 0.0251073092222214
44243 0.0224250368773937
44362 0.0195956993848085
44457 0.017349211499095
44546 0.0152673777192831
44626 0.0133985681459308
44694 0.0118140038102865
44745 0.0106289638206363
44791 0.00956648122519255
44840 0.00843630917370319
44882 0.00747040985152125
44919 0.00662069069221616
44952 0.00586560647934675
44979 0.00524787325412035
45005 0.00465379096567631
45028 0.00412881700322032
45048 0.00367281539365649
45066 0.00326304091140628
45082 0.00289901345968246
45096 0.00258093746379018
45109 0.00228578550741076
45120 0.00203615333884954
45130 0.00180949794594198
45139 0.00160549103748053
45147 0.00142427871469408
45154 0.00126578309573233
45160 0.00112992047797889
45165 0.00101679272484034
45170 0.000903657113667578
45174 0.00081320246681571
45178 0.000722804688848555
45181 0.000655038398690522
45184 0.000587234040722251
45187 0.000519414665177464
45190 0.0004516183398664
45192 0.000406420527724549
45194 0.000361243903171271
45196 0.000316074176225811
45198 0.000270902004558593
45199 0.000248325173743069
45200 0.000225741037866101
45201 0.000203166797291487
45202 0.000180586794158444
45203 0.000158013339387253
45204 0.00013543436944019
45205 0.000112858208012767
45206 9.02858737390488e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
15 3474.94482421875
34 3535.70458984375
35 3575.5634765625
49 3589.2080078125
51 3639.61083984375
54 3640.923828125
55 3718.14306640625
57 3743.84838867188
59 3772.888671875
61 3807.95922851562
64 3819.14501953125
65 4117.00439453125
67 4122.55224609375
68 4248.947265625
75 4261.95263671875
77 4294.2197265625
78 4294.47900390625
79 4524.859375
82 4535.1025390625
83 4575.720703125
84 4694.77587890625
93 4781.71630859375
98 4797.0791015625
99 4830.26708984375
100 4831.20068359375
101 4863.70947265625
104 4894.10107421875
106 4935.3466796875
107 4946.158203125
108 5084.12353515625
110 5158.40673828125
111 5161.9365234375
112 5744.11962890625
117 5791.072265625
118 5842.2880859375
119 5849.91357421875
120 5994.99560546875
121 6017.39404296875
122 6117.89501953125
124 6165.330078125
126 6203.34814453125
127 6513.9541015625
128 7087.529296875
130 7135.1103515625
133 7175.2509765625
135 8065.14892578125
136 8173.70263671875
137 8357.6533203125
138 8817.76953125
139 8937.3759765625
142 9057.982421875
143 9138.5380859375
144 9356.3720703125
146 9401.1044921875
148 9452.736328125
149 9673.01953125
154 9709.1923828125
157 9845.0771484375
158 10020.4208984375
nan nan
244 10078.4697265625
245 9739.19921875
246 9591.765625
247 9589.859375
248 8985.8056640625
249 8766.880859375
252 8723.001953125
253 8462.1123046875
255 8413.7890625
256 8165.970703125
259 7784.89501953125
260 7095.05029296875
262 7049.388671875
264 7028.6259765625
265 6719.55615234375
266 6709.1689453125
267 6622.958984375
269 6613.654296875
271 6463.05615234375
272 6087.68212890625
273 6076.39990234375
274 5675.11181640625
278 5529.86962890625
280 5417.35791015625
281 5258.54638671875
283 5222.32958984375
284 4766.11962890625
285 4764.3671875
286 4608.796875
288 4606.0498046875
290 4576.61767578125
292 4543.38818359375
293 4359.0048828125
294 4255.28271484375
295 4253.771484375
296 4147.01953125
301 4116.23828125
303 4028.65649414062
304 3892.68115234375
306 3869.52734375
307 3818.77197265625
308 3816.95263671875
310 3725.51904296875
311 3725.185546875
312 3637.96875
313 3501.458984375
315 3456.55029296875
318 3452.22265625
319 3214.14013671875
320 3213.66748046875
321 3127.00024414062
329 3053.50024414062
330 2886.63427734375
331 2883.05981445312
332 2770.77758789062
333 2770.7001953125
334 2747.75170898438
335 2747.04125976562
337 2705.54956054688
338 2700.42578125
339 2666.712890625
341 2666.42749023438
342 2589.40869140625
344 2534.78369140625
345 2533.67626953125
346 2503.95654296875
350 2499.85131835938
353 2468.71850585938
354 2378.60473632812
357 2378.37231445312
360 2264.05639648438
361 2183.78344726562
363 2176.5029296875
364 2092.34204101562
367 2084.57666015625
368 2063.96142578125
369 2060.49365234375
370 2018.08081054688
372 2017.36633300781
373 1998.8701171875
378 1969.79577636719
379 1898.59204101562
380 1816.15588378906
381 1763.42199707031
387 1746.47534179688
388 1682.15344238281
391 1681.31604003906
392 1657.86511230469
398 1605.01611328125
399 1584.46276855469
403 1574.47644042969
408 1545.98974609375
409 1525.98193359375
410 1516.38757324219
411 1486.82397460938
412 1473.181640625
416 1468.3330078125
417 1392.69738769531
422 1385.07800292969
425 1355.59704589844
429 1351.06359863281
431 1343.10778808594
435 1337.95642089844
436 1280.099609375
438 1276.41906738281
439 1263.44702148438
445 1259.02465820312
446 1230.83190917969
450 1229.03991699219
451 1212.15148925781
456 1202.75146484375
458 1196.3623046875
459 1178.61840820312
462 1173.37231445312
463 1159.22814941406
465 1158.3115234375
466 1138.6494140625
470 1127.44506835938
471 1127.41845703125
472 1087.32299804688
473 1086.083984375
474 1076.10144042969
476 1076.02758789062
477 1066.20715332031
483 1055.48205566406
488 1033.8271484375
491 1026.52490234375
492 1002.8251953125
493 993.684265136719
501 982.371398925781
503 981.368835449219
505 968.99267578125
506 967.93359375
507 955.555358886719
512 951.111511230469
514 944.628356933594
515 927.924438476562
520 922.563171386719
521 906.496704101562
523 905.239990234375
525 894.119873046875
526 874.185607910156
529 872.377258300781
530 858.944702148438
538 837.901977539062
539 827.420043945312
545 824.026184082031
547 807.18505859375
557 796.988525390625
559 773.248352050781
581 728.668518066406
587 724.668090820312
588 720.048156738281
589 701.540710449219
599 696.106872558594
600 688.559753417969
609 677.841064453125
610 672.007995605469
611 671.921691894531
612 664.497436523438
614 659.489562988281
617 654.08544921875
618 653.8427734375
619 640.154296875
629 627.722778320312
630 619.031188964844
632 617.694030761719
633 611.093994140625
639 608.217346191406
640 604.153747558594
644 600.001708984375
645 594.767944335938
649 592.172241210938
650 586.472412109375
653 580.824890136719
655 577.203491210938
658 574.366516113281
660 571.101318359375
663 559.423522949219
668 551.419372558594
669 545.022521972656
671 544.317138671875
672 537.981994628906
677 536.8720703125
678 526.072631835938
679 526.055603027344
680 517.802062988281
682 516.242126464844
685 505.058258056641
689 499.398223876953
690 499.385070800781
691 492.472351074219
696 489.807922363281
702 477.974243164062
712 461.931915283203
715 459.105682373047
722 447.911468505859
735 441.663024902344
738 433.857360839844
746 430.742736816406
752 421.046020507812
756 418.193908691406
758 416.196533203125
759 416.167755126953
760 412.255920410156
763 411.148895263672
766 410.277893066406
771 403.270812988281
781 398.847137451172
783 396.196502685547
788 394.296630859375
796 384.688934326172
801 381.460876464844
807 371.927185058594
809 371.528656005859
810 368.907043457031
816 366.707153320312
826 360.662322998047
832 358.908599853516
833 356.186706542969
841 351.430389404297
843 347.485504150391
851 344.732513427734
854 340.009490966797
858 336.702972412109
860 333.588806152344
873 327.736724853516
874 324.294860839844
878 322.260681152344
879 322.071960449219
881 319.091918945312
893 315.573791503906
897 314.336822509766
899 311.582580566406
900 311.293487548828
902 307.468994140625
905 304.487945556641
906 301.961364746094
907 301.812866210938
908 298.751831054688
910 296.905578613281
911 294.289672851562
920 291.894195556641
923 290.402954101562
924 290.323883056641
926 285.829559326172
932 285.026184082031
933 283.081787109375
937 282.841949462891
939 279.040069580078
942 276.345733642578
972 259.126739501953
974 257.133209228516
978 256.015258789062
989 250.405151367188
1010 243.615768432617
1013 241.186279296875
1018 240.38298034668
1021 238.706436157227
1041 233.457809448242
1044 230.360702514648
1049 228.364456176758
1051 227.020980834961
1054 226.254928588867
1056 225.372039794922
1058 224.01171875
1061 222.847457885742
1063 222.741409301758
1065 221.236480712891
1069 220.226715087891
1072 219.15885925293
1083 215.031524658203
1086 212.750274658203
1087 211.346496582031
1090 210.324005126953
1092 209.142913818359
1096 207.544052124023
1098 206.088394165039
1103 204.256393432617
1112 202.034332275391
1120 198.147338867188
1127 197.55451965332
1129 196.039947509766
1136 194.378875732422
1139 192.324127197266
1146 191.113967895508
1149 190.159515380859
1155 189.341995239258
1157 188.352432250977
1177 180.985961914062
1183 179.715087890625
1194 177.143264770508
1195 175.969009399414
1198 175.439071655273
1200 174.625671386719
1201 174.60986328125
1203 173.38737487793
1212 171.977249145508
1214 170.797866821289
1216 169.674713134766
1225 168.704559326172
1230 167.160827636719
1238 166.091232299805
1240 165.242050170898
1245 163.42951965332
1248 162.34635925293
1256 161.69758605957
1258 160.610015869141
1262 160.055404663086
1278 158.957778930664
1290 158.083969116211
1292 157.498825073242
1301 156.432205200195
1304 155.053955078125
1309 154.111724853516
1312 153.524337768555
1318 152.630111694336
1321 150.980621337891
1327 149.518768310547
1329 148.693176269531
1333 147.817596435547
1341 146.197952270508
1344 145.354309082031
1407 134.154556274414
1422 132.794006347656
1425 132.054885864258
1488 122.82878112793
1492 122.080307006836
1497 120.993690490723
1505 120.274681091309
1513 118.42259979248
1523 117.547996520996
1545 114.409637451172
1552 113.751739501953
1554 113.248840332031
1565 112.426391601562
1567 111.847106933594
1574 111.145530700684
1580 110.454292297363
1606 106.749855041504
1608 106.342338562012
1614 105.664909362793
1621 104.65348815918
1630 103.987899780273
1639 103.188850402832
1667 101.043029785156
1695 98.1636047363281
1700 97.6329956054688
1707 96.8632049560547
1717 96.3013687133789
1728 94.9340515136719
1743 94.0079956054688
1765 92.0923156738281
1778 91.4109191894531
1787 90.7041549682617
1805 89.1939010620117
1808 88.6568298339844
1814 87.8907470703125
1821 87.1814041137695
1831 86.7274780273438
1836 86.1496429443359
1843 85.5929794311523
1847 85.291748046875
1858 84.5483169555664
1949 78.0125274658203
1954 77.1409301757812
1958 76.674186706543
1965 76.200927734375
1974 75.6690902709961
1997 74.5157699584961
2012 73.8889083862305
2029 73.1679077148438
2034 72.6695861816406
2040 72.2387313842773
2050 71.8956832885742
2055 71.5410385131836
2073 70.8436889648438
2093 69.8079833984375
2105 69.3465728759766
2110 69.0531234741211
2147 67.4560089111328
2150 67.2452697753906
2165 66.8263473510742
2171 66.3805084228516
2178 66.0104217529297
2183 65.6050415039062
2198 65.1107025146484
2210 64.2318725585938
2222 63.8972129821777
2226 63.7510147094727
2234 63.3651275634766
2243 63.1169471740723
2252 62.8037796020508
2256 62.5305519104004
2290 60.7195320129395
2296 60.3589515686035
2301 60.2115936279297
2313 59.8074417114258
2345 58.7363815307617
2349 58.4938545227051
2359 58.088996887207
2365 57.8324699401855
2377 57.4213638305664
2385 57.2145042419434
2399 56.8154296875
2427 55.7759017944336
2449 55.0670509338379
2513 52.5124816894531
2528 52.1134490966797
2544 51.4523277282715
2564 50.9603042602539
2591 49.9585914611816
2595 49.690113067627
2602 49.4237174987793
2623 49.0753593444824
2629 48.9467506408691
2650 48.2858924865723
2673 47.3752136230469
2685 47.0097618103027
2706 46.3240394592285
2718 45.985221862793
2723 45.8131713867188
2753 45.1938285827637
2798 44.3294563293457
2803 44.1509704589844
2814 43.8898429870605
2823 43.637264251709
2844 43.1047439575195
2857 42.8565444946289
2880 42.1907920837402
2885 42.0570373535156
2901 41.711238861084
2911 41.4575653076172
2977 40.0138549804688
2983 39.9115447998047
3003 39.5841064453125
3010 39.327938079834
3056 38.3388557434082
3067 38.1542129516602
3068 37.7910842895508
3070 37.5077171325684
3075 34.8819694519043
3076 34.8909492492676
3077 34.2562713623047
3081 33.9678993225098
3083 33.5757064819336
3085 33.4768257141113
3086 32.9003562927246
3089 32.5504875183105
3091 31.7835922241211
3092 31.7933139801025
3098 30.056978225708
3099 30.0655117034912
3100 29.7867889404297
3101 29.772632598877
3102 29.4299449920654
3104 29.3842430114746
3105 29.2525196075439
3106 28.8350772857666
3108 28.7002773284912
3110 28.5568256378174
3113 28.2363948822021
3114 27.8429660797119
3117 27.6521606445312
3122 27.1629314422607
3123 26.7139148712158
3124 26.6607265472412
3126 26.0744953155518
3130 25.9321422576904
3131 25.8876495361328
3132 25.5269813537598
3134 25.5185604095459
3136 25.269718170166
3138 25.2600574493408
3139 24.882173538208
3143 24.7877464294434
3144 24.6312885284424
3145 24.6381378173828
3147 24.367301940918
3149 24.2727222442627
3150 24.2004871368408
3151 23.8999099731445
3152 23.8841514587402
3154 23.4687042236328
3157 23.4491157531738
3158 23.2403621673584
3160 23.1128673553467
3163 23.0698490142822
3164 23.0554466247559
3165 22.7270679473877
3166 22.7230758666992
3167 22.5129489898682
3171 22.2865447998047
3173 21.8158168792725
3174 21.7887840270996
3175 21.5938682556152
3181 21.3375644683838
3182 21.102575302124
3183 21.0553150177002
3184 20.8527317047119
3197 20.4157009124756
3198 20.1832904815674
3202 20.0650196075439
3204 19.8634281158447
3210 19.4993705749512
3211 19.5039043426514
3214 19.1869812011719
3217 19.0958805084229
3221 18.5971088409424
3225 18.4182987213135
3226 18.2224292755127
3231 17.8697052001953
3233 17.6760025024414
3236 17.5791778564453
3239 17.3395004272461
3242 17.1070461273193
3244 17.0478801727295
3246 16.8334369659424
3250 16.7838382720947
3252 16.5409603118896
3256 16.3801155090332
3257 16.2256546020508
3258 16.1918678283691
3260 16.0057392120361
3263 15.9122838973999
3282 15.069655418396
3284 14.9327850341797
3294 14.7076864242554
3296 14.6409435272217
3298 14.5787010192871
3299 14.4707126617432
3303 14.3355350494385
3308 14.1350631713867
3310 14.0600547790527
3314 13.975604057312
3321 13.831974029541
3328 13.7588872909546
3335 13.4988031387329
3341 13.4650421142578
3348 13.2628078460693
3354 13.1991472244263
3364 12.9295339584351
3366 12.8732872009277
3378 12.570912361145
3388 12.5281219482422
3391 12.3975801467896
3396 12.3265838623047
3401 12.2139530181885
3403 12.0518703460693
3405 11.9864416122437
3416 11.7057199478149
3420 11.6971054077148
3421 11.6143217086792
3425 11.5796909332275
3426 11.4994115829468
3432 11.4417457580566
3458 10.8089008331299
3486 10.3535556793213
3488 10.2936849594116
3493 10.1623106002808
3500 10.1012439727783
3515 9.75429916381836
3517 9.70877647399902
3524 9.63605117797852
3529 9.60548400878906
3533 9.58209705352783
3536 9.53135585784912
3539 9.46515274047852
3542 9.43593788146973
3551 9.31356525421143
3554 9.24538230895996
3559 9.19105911254883
3585 9.02191066741943
3589 8.93950080871582
3591 8.90405464172363
3596 8.81443500518799
3600 8.76370525360107
3603 8.69497489929199
3613 8.58192729949951
3618 8.54376316070557
3623 8.43257236480713
3626 8.39855289459229
3630 8.29885196685791
3638 8.26618671417236
3656 8.02870845794678
3661 7.92031908035278
3669 7.83952903747559
3673 7.7992467880249
3676 7.76815128326416
3688 7.67191934585571
3691 7.62494277954102
3704 7.56150674819946
3713 7.5180516242981
3720 7.43694829940796
3723 7.39844799041748
3727 7.34731960296631
3730 7.30134677886963
3733 7.26443958282471
3737 7.23571681976318
3742 7.16548871994019
3749 7.12491226196289
3753 7.07189702987671
3758 7.03738832473755
3764 6.94401168823242
3773 6.89824247360229
3780 6.87086391448975
3784 6.83456802368164
3790 6.80199766159058
3804 6.684006690979
3813 6.66248226165771
3818 6.61387205123901
3823 6.58666229248047
3827 6.53928184509277
3832 6.51552200317383
3835 6.47547197341919
3856 6.36232614517212
3876 6.2853364944458
3879 6.24927711486816
3898 6.18987846374512
3907 6.12676477432251
3912 6.10235786437988
3916 6.08420419692993
3922 6.06224584579468
3929 5.99839639663696
3936 5.97485828399658
3948 5.88987493515015
3952 5.8464412689209
3960 5.82108163833618
4011 5.6175708770752
4018 5.5465030670166
4027 5.51758813858032
4035 5.49685096740723
4041 5.47262001037598
4069 5.31071186065674
4075 5.28679037094116
4081 5.23963022232056
4086 5.22313547134399
4090 5.1989049911499
4101 5.13908195495605
4105 5.11174345016479
4112 5.07958602905273
4117 5.05980062484741
4120 5.04429531097412
4140 4.99650096893311
4153 4.94492816925049
4163 4.92231941223145
4169 4.88301086425781
4175 4.86728048324585
4180 4.84892892837524
4231 4.73881149291992
4239 4.71353244781494
4250 4.66225004196167
4294 4.52033805847168
4298 4.50102424621582
4305 4.48208475112915
4312 4.44497776031494
4325 4.41380882263184
4376 4.26062965393066
4386 4.23090696334839
4398 4.21199512481689
4409 4.17824554443359
4415 4.15822219848633
4422 4.14132738113403
4455 4.03965330123901
4465 4.01150321960449
4487 3.98979949951172
4502 3.95548009872437
4520 3.93783926963806
4612 3.76975607872009
4628 3.74901485443115
4647 3.72104477882385
4739 3.55101847648621
4746 3.53347992897034
4754 3.51775121688843
4775 3.47930288314819
4791 3.46684670448303
4880 3.33989191055298
4901 3.30923676490784
5050 3.12660884857178
5064 3.11029815673828
5223 2.93695425987244
5231 2.92989349365234
5246 2.91721987724304
5484 2.67783451080322
5498 2.66699838638306
5541 2.62726807594299
5567 2.61494660377502
5578 2.60398983955383
5586 2.59597897529602
5603 2.58747553825378
5622 2.57339382171631
5642 2.56205606460571
5681 2.54271197319031
5690 2.53170609474182
5725 2.52036118507385
5740 2.49998450279236
5753 2.4905092716217
5762 2.48262190818787
5784 2.46944165229797
5796 2.46007943153381
5805 2.44928598403931
5898 2.37247014045715
5908 2.36413168907166
5918 2.35206580162048
5933 2.33683347702026
5954 2.33072090148926
5982 2.30568265914917
5996 2.29717898368835
6003 2.29314088821411
6018 2.28465890884399
6033 2.27391743659973
6044 2.26142549514771
6053 2.2560338973999
6250 2.13534116744995
6266 2.12492084503174
6284 2.11724495887756
6351 2.09063410758972
6364 2.08464479446411
6573 1.99927079677582
6604 1.98564183712006
6647 1.97152721881866
6658 1.96524620056152
6904 1.85948932170868
6933 1.85640180110931
6949 1.84928774833679
7000 1.82703852653503
7019 1.8220978975296
7042 1.81278502941132
7110 1.78996956348419
7139 1.77970719337463
7156 1.77265644073486
7183 1.7619651556015
7204 1.75252377986908
7218 1.74835801124573
7237 1.74311852455139
7250 1.73917806148529
7274 1.72861516475677
7290 1.72290372848511
7447 1.66497242450714
7473 1.65948045253754
7590 1.61874723434448
7613 1.61372077465057
7630 1.61009180545807
7660 1.60046362876892
7710 1.58584725856781
7727 1.58074593544006
7750 1.57228600978851
7766 1.56630754470825
7796 1.56185710430145
7835 1.55053782463074
7854 1.54299116134644
7875 1.53816998004913
7887 1.53678739070892
7912 1.53088927268982
7959 1.51676392555237
7979 1.51117694377899
8023 1.50233161449432
8041 1.49662280082703
8075 1.49050736427307
8178 1.46458315849304
8206 1.46061861515045
8370 1.43265700340271
8397 1.42763614654541
8474 1.40910756587982
8539 1.39981412887573
8556 1.39629280567169
8632 1.37941765785217
8669 1.37142324447632
8695 1.36486327648163
8729 1.35565662384033
8754 1.3507387638092
8928 1.3233083486557
8953 1.31754803657532
8982 1.311119556427
9105 1.29368615150452
10574 1.07832789421082
10615 1.07553887367249
10664 1.0679680109024
10781 1.05674338340759
10813 1.05363667011261
10862 1.0477694272995
10890 1.04403865337372
10981 1.03569149971008
11147 1.01703858375549
11179 1.01339197158813
11204 1.01094186306
11247 1.00626611709595
11282 1.00119149684906
11743 0.961307287216187
11786 0.958321273326874
11846 0.95311838388443
11923 0.94620144367218
11959 0.94203770160675
12008 0.937741160392761
12503 0.896877586841583
12548 0.894241154193878
12604 0.888366043567657
12704 0.880543410778046
12765 0.87591165304184
16846 0.629225850105286
16898 0.626721620559692
16954 0.623966455459595
17016 0.621280550956726
17132 0.615696370601654
17305 0.608630180358887
17364 0.605539381504059
17417 0.603064060211182
17617 0.594226479530334
17679 0.591817855834961
17767 0.588290452957153
17978 0.579691529273987
18046 0.57650089263916
18151 0.572012364864349
18218 0.569242298603058
18277 0.566529870033264
18331 0.564066112041473
18480 0.557806670665741
18568 0.554487287998199
18740 0.547319233417511
18793 0.545191884040833
19372 0.52270233631134
19434 0.520733118057251
19496 0.51873242855072
19581 0.515493452548981
19676 0.512223720550537
19752 0.509526073932648
19815 0.507312059402466
19874 0.505282342433929
20229 0.491799354553223
20300 0.48902553319931
20381 0.486406832933426
20438 0.484240889549255
25168 0.349154770374298
25268 0.346652895212173
26712 0.311639726161957
26802 0.309801667928696
26928 0.307177782058716
27052 0.304329842329025
27143 0.302091181278229
27257 0.299268007278442
27440 0.295146554708481
27552 0.292898565530777
27651 0.290818214416504
27757 0.288477271795273
27971 0.28415846824646
28060 0.282099694013596
28165 0.280087202787399
28946 0.264118582010269
29040 0.262226670980453
29197 0.258922249078751
30837 0.226707816123962
31175 0.220330163836479
31741 0.209770277142525
31900 0.207087442278862
32057 0.204087808728218
32146 0.202372342348099
33420 0.180551007390022
33578 0.177771866321564
34091 0.169239610433578
34637 0.160391420125961
34732 0.158813327550888
34884 0.156361237168312
35016 0.154216423630714
36840 0.125144183635712
37076 0.121660314500332
37186 0.119989641010761
37390 0.116932049393654
37500 0.115240521728992
37697 0.112297534942627
37812 0.110573574900627
38974 0.0936300531029701
39132 0.0914516001939774
39404 0.0876108780503273
39714 0.0833451449871063
39890 0.0809081196784973
40120 0.0777368471026421
40310 0.0751340612769127
40419 0.0736255347728729
41381 0.0606691017746925
41594 0.0578628927469254
41925 0.0534991286695004
42891 0.0409937240183353
43386 0.0346609689295292
43699 0.0307151228189468
44118 0.0254157446324825
44249 0.022277969866991
44369 0.0194353107362986
44470 0.0170557480305433
44559 0.0149649875238538
44635 0.0131892021745443
44703 0.0116071477532387
44757 0.0103549482300878
44810 0.00913067441433668
44854 0.00811582244932652
44892 0.00724098598584533
44928 0.00641398876905441
44957 0.00575029710307717
44985 0.00510967848822474
45008 0.0045848204754293
45029 0.00410560006275773
45049 0.00364986527711153
45067 0.0032400693744421
45082 0.00289900717325509
45096 0.00258108484558761
45108 0.00230880035087466
45119 0.00205907109193504
45129 0.00183242710772902
45138 0.00162852834910154
45146 0.00144727737642825
45153 0.00128874159418046
45159 0.00115285953506827
45165 0.00101710809394717
45170 0.00090390321565792
45174 0.00081341591430828
45178 0.000722949102055281
45181 0.00065514596644789
45184 0.000587299815379083
45187 0.00051947683095932
45190 0.000451687024906278
45192 0.000406488601583987
45194 0.000361298443749547
45196 0.000316107994876802
45198 0.000270928925601766
45199 0.000248350523179397
45200 0.000225763214984909
45201 0.000203186762519181
45202 0.000180602553882636
45203 0.000158020280650817
45204 0.000135440393933095
45205 0.000112863970571198
45206 9.02892425074242e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
9 3457.18041992188
10 3535.55908203125
11 3560.66674804688
32 3596.5849609375
43 3732.7353515625
45 3732.68408203125
46 3861.92578125
49 3873.13623046875
50 4124.18896484375
58 4148.267578125
59 4537.24658203125
60 4538.0390625
61 4588.7587890625
62 4604.40185546875
63 4768.95166015625
65 4778.61669921875
66 4967.87646484375
70 4985.60546875
71 5027.8701171875
75 5037.91064453125
79 5115.43212890625
81 5142.15234375
84 5197.32958984375
91 5236.48828125
93 5308.3916015625
98 5339.234375
99 5611.36181640625
100 5613.0224609375
101 6036.7900390625
103 6065.45166015625
104 6346.89111328125
106 6366.99951171875
107 6427.203125
110 6437.94873046875
111 6502.53515625
112 6502.78857421875
113 6620.85791015625
118 6644.748046875
120 7065.74267578125
122 7089.3505859375
123 7236.2216796875
126 7267.361328125
128 7340.763671875
129 7615.0849609375
130 7732.3818359375
131 8603.349609375
133 8640.09375
134 8639.974609375
135 8901.7529296875
136 9685.677734375
137 9872.4580078125
138 9943.0908203125
139 10120.396484375
nan nan
233 10265.7724609375
234 8699.8642578125
235 8574.3046875
236 8574.083984375
237 8440.6728515625
238 8373.7041015625
240 8372.13671875
241 8109.5869140625
242 8109.29736328125
244 7960.9033203125
246 7894.81494140625
247 7288.529296875
248 6302.1435546875
249 6166.55224609375
250 5720.7939453125
251 5705.79541015625
252 5622.7158203125
254 5614.3935546875
255 5515.76220703125
256 5220.3974609375
257 5135.28271484375
259 5127.51904296875
260 5085.08642578125
261 5084.97509765625
264 4993.4638671875
267 4947.5537109375
270 4916.201171875
271 4914.64697265625
272 4834.1083984375
274 4732.8759765625
275 4612.95068359375
277 4594.609375
278 4458.259765625
282 4202.87158203125
283 4202.69140625
284 4130.6240234375
285 4105.96484375
287 3979.91918945312
289 3971.640625
290 3800.91674804688
291 3800.09252929688
292 3758.6943359375
293 3666.08325195312
294 3630.13232421875
295 3629.75561523438
296 3559.19506835938
299 3535.55126953125
300 3460.51098632812
301 3434.09741210938
302 3373.19067382812
303 3372.9814453125
304 3337.52197265625
305 3217.01586914062
307 3196.81030273438
310 3193.36547851562
311 3140.3154296875
316 3134.82421875
317 3104.59106445312
321 3084.48706054688
322 3076.50830078125
323 3048.12744140625
328 3019.19262695312
332 2914.740234375
333 2797.57739257812
334 2795.87158203125
335 2631.03955078125
336 2630.08642578125
337 2518.04345703125
339 2502.14697265625
341 2496.548828125
342 2367.27783203125
345 2360.47631835938
346 2343.021484375
347 2289.46899414062
348 2137.8408203125
349 2109.76684570312
352 2089.16625976562
353 2065.11059570312
354 2064.15063476562
355 2000.94299316406
357 1989.25439453125
358 1951.08544921875
363 1943.14868164062
364 1921.7099609375
366 1894.15710449219
368 1860.21325683594
369 1859.59338378906
370 1833.73937988281
383 1789.04370117188
385 1748.26245117188
386 1687.9599609375
389 1673.67895507812
390 1646.60327148438
393 1645.56042480469
394 1602.71618652344
398 1597.00036621094
399 1570.97534179688
401 1558.45471191406
403 1546.80297851562
404 1498.84484863281
406 1489.90686035156
407 1459.33825683594
408 1459.30456542969
409 1421.30200195312
413 1420.61157226562
414 1405.47485351562
415 1403.7900390625
416 1383.03112792969
417 1380.94702148438
418 1365.39611816406
423 1353.08850097656
424 1336.46325683594
426 1329.64929199219
428 1324.75744628906
432 1316.5517578125
435 1310.89392089844
436 1294.86743164062
439 1275.88098144531
447 1258.88366699219
448 1237.07702636719
450 1231.68225097656
452 1225.23840332031
456 1216.97351074219
458 1205.59399414062
459 1205.23132324219
460 1176.00024414062
461 1140.13317871094
463 1135.52697753906
465 1127.28735351562
467 1121.71350097656
468 1119.48583984375
469 1102.98571777344
471 1090.36865234375
472 1065.86120605469
474 1061.48693847656
475 1061.314453125
476 1051.58154296875
478 1051.07421875
479 1042.35314941406
484 1038.47619628906
486 1029.77819824219
496 1024.99768066406
497 1001.49267578125
503 996.451110839844
506 965.566040039062
507 965.306335449219
508 943.7880859375
509 943.766845703125
511 924.753173828125
512 906.924255371094
515 905.447265625
517 868.508544921875
520 865.64013671875
523 857.241760253906
528 848.05517578125
530 832.957458496094
535 830.283935546875
541 827.37646484375
542 821.171691894531
543 805.580749511719
545 801.086853027344
547 797.16748046875
548 787.752380371094
550 785.926513671875
551 773.01025390625
556 757.257568359375
560 750.710205078125
561 741.948059082031
570 731.770874023438
573 702.131774902344
574 697.663940429688
575 684.185485839844
579 674.300720214844
585 669.365112304688
590 665.02294921875
594 647.696533203125
596 641.365051269531
597 631.969177246094
601 630.788635253906
602 620.48974609375
605 614.904113769531
607 606.913208007812
609 586.889526367188
612 583.396118164062
614 580.28564453125
620 567.176696777344
622 564.9951171875
625 556.180358886719
628 554.898559570312
629 548.940551757812
630 539.314147949219
631 534.38525390625
639 528.756713867188
640 519.738952636719
643 516.095886230469
654 508.699066162109
655 501.156188964844
657 498.114624023438
658 497.367004394531
660 489.625122070312
679 476.006652832031
681 470.591033935547
682 470.562896728516
687 456.109954833984
689 453.151397705078
690 452.536865234375
691 448.785003662109
709 443.413696289062
711 440.894866943359
712 439.510864257812
713 432.869110107422
715 430.092254638672
722 426.861206054688
724 419.609832763672
727 417.479156494141
734 412.825958251953
737 411.839477539062
739 409.719696044922
742 404.583312988281
744 401.659240722656
746 399.476043701172
751 396.848907470703
752 393.665710449219
755 393.059326171875
756 388.902221679688
759 387.093170166016
763 384.520446777344
765 384.237060546875
767 379.720855712891
768 377.007080078125
771 375.280578613281
776 370.620086669922
777 370.136169433594
778 366.970367431641
779 366.280212402344
780 362.806640625
788 355.832366943359
791 345.867248535156
793 344.857818603516
796 339.448303222656
798 337.994720458984
800 335.448944091797
803 335.082122802734
804 332.444183349609
808 329.761108398438
810 326.444915771484
816 325.483612060547
818 323.097320556641
830 318.304229736328
831 315.025604248047
841 312.290710449219
842 310.199645996094
845 309.012573242188
853 302.318328857422
857 300.249694824219
860 295.300994873047
861 294.829620361328
862 292.029144287109
885 283.138671875
889 281.829345703125
891 280.020172119141
898 277.341491699219
899 277.312408447266
900 275.321166992188
903 275.240631103516
904 272.786712646484
913 270.860504150391
920 269.650451660156
921 267.259002685547
932 264.797454833984
935 262.877014160156
951 255.448211669922
957 250.943222045898
967 248.873107910156
979 245.083557128906
980 243.261077880859
997 240.219665527344
998 238.20166015625
1000 237.433074951172
1001 235.654159545898
1019 230.642135620117
1025 225.046997070312
1028 223.981597900391
1038 221.170776367188
1043 220.570693969727
1049 217.902908325195
1052 215.436218261719
1060 212.821884155273
1063 210.079833984375
1068 208.936233520508
1071 207.977584838867
1081 202.443893432617
1083 201.163436889648
1090 200.299926757812
1093 199.0419921875
1106 196.162246704102
1111 194.930816650391
1124 191.198547363281
1127 190.249099731445
1138 187.558029174805
1146 185.794036865234
1149 184.786499023438
1151 183.871810913086
1162 180.654113769531
1166 179.620498657227
1189 172.583221435547
1192 171.973098754883
1194 170.880966186523
1209 169.314239501953
1213 168.384704589844
1229 164.789459228516
1234 163.522232055664
1245 161.564300537109
1252 160.524337768555
1259 159.174606323242
1262 157.705001831055
1276 155.209808349609
1283 154.243011474609
1286 153.554016113281
1301 152.294647216797
1305 151.866851806641
1311 150.886077880859
1314 149.362564086914
1321 147.663497924805
1329 146.61018371582
1332 145.661605834961
1336 144.696441650391
1341 143.816604614258
1344 143.138656616211
1350 141.571533203125
1364 139.600494384766
1367 138.534652709961
1373 138.005279541016
1379 135.907165527344
1391 135.058456420898
1393 134.108688354492
1397 133.548110961914
1406 132.483306884766
1451 123.948959350586
1458 122.748229980469
1460 122.021072387695
1466 121.151809692383
1490 117.508575439453
1494 116.805015563965
1496 116.231559753418
1563 109.238288879395
1583 108.118797302246
1586 107.542106628418
1596 106.538558959961
1600 106.115951538086
1617 104.201454162598
1622 103.596221923828
1669 98.3691177368164
1673 97.5716934204102
1684 96.8451538085938
1686 96.4742889404297
1690 95.9779663085938
1699 94.8291931152344
1710 94.1551208496094
1713 93.6166152954102
1727 92.5614547729492
1732 91.8562164306641
1741 91.0969619750977
1747 90.5047225952148
1758 89.7780532836914
1883 81.546630859375
1888 81.1701354980469
1893 80.6931610107422
1989 73.7195510864258
2000 73.2323226928711
2013 72.7050018310547
2023 72.0299987792969
2047 70.4963607788086
2059 69.8323059082031
2064 69.5279846191406
2082 68.6506652832031
2103 67.9672317504883
2106 67.6793441772461
2120 67.1369323730469
2173 64.1698760986328
2193 63.4228286743164
2199 62.8537063598633
2212 62.3143005371094
2216 62.1360359191895
2227 61.7187614440918
2235 61.4224128723145
2243 61.0546913146973
2254 60.1112899780273
2260 59.7469444274902
2268 59.4136772155762
2277 59.029655456543
2282 58.8683471679688
2298 58.4164199829102
2303 58.0979919433594
2312 57.726749420166
2320 57.2981452941895
2340 56.5112190246582
2351 56.0468864440918
2365 55.5795631408691
2377 55.2146072387695
2383 54.8033905029297
2389 54.4830436706543
2396 54.1171188354492
2414 53.65966796875
2429 53.3122940063477
2447 52.9650611877441
2452 52.6538429260254
2482 51.6915512084961
2486 51.586986541748
2512 51.0409812927246
2516 50.8586845397949
2533 50.4166946411133
2538 50.1776580810547
2547 49.8512496948242
2570 49.1882781982422
2583 48.8633728027344
2626 47.6122436523438
2647 47.117733001709
2654 46.8467864990234
2665 46.4771308898926
2677 46.1849479675293
2683 46.0019378662109
2704 45.6545448303223
2715 45.1951293945312
2730 44.7479515075684
2743 44.4368209838867
2760 44.1810607910156
2766 43.9994163513184
2773 43.8982276916504
2785 43.6818580627441
2789 43.5694160461426
2810 43.0372467041016
2822 42.6686553955078
2840 42.3760299682617
2854 41.9171905517578
2866 41.640998840332
2872 41.5217704772949
2900 40.9349403381348
2919 40.637077331543
2946 40.0073204040527
2958 39.9383163452148
2975 39.6563186645508
3013 38.678825378418
3037 38.2794647216797
3038 37.995677947998
3040 37.8222694396973
3041 37.668773651123
3042 37.0404777526855
3043 37.0489692687988
3044 36.3425598144531
3045 36.0840148925781
3047 34.8066482543945
3048 34.7513732910156
3050 34.1341209411621
3052 34.0937423706055
3054 33.4245262145996
3055 33.4123268127441
3056 32.7785568237305
3058 32.5120124816895
3062 32.3306159973145
3063 32.0637702941895
3066 30.2390689849854
3074 29.5811519622803
3076 28.6497859954834
3077 28.4261436462402
3078 27.9311485290527
3081 27.9235591888428
3082 27.5806465148926
3085 27.2455577850342
3090 25.9674224853516
3094 25.8559761047363
3096 25.3106689453125
3099 25.2559185028076
3100 24.9052696228027
3102 24.7981586456299
3104 24.7792701721191
3106 24.1059989929199
3107 23.8372440338135
3111 23.7050495147705
3114 23.6474094390869
3116 23.4202480316162
3120 22.4817142486572
3121 22.4609203338623
3122 22.1743278503418
3124 22.1286697387695
3126 21.7737884521484
3127 21.7627582550049
3128 21.473819732666
3135 20.8456363677979
3137 20.8249034881592
3139 20.5562858581543
3140 20.561861038208
3143 20.1083831787109
3148 20.0158576965332
3150 19.9003925323486
3152 19.7886543273926
3153 19.5466461181641
3157 19.531795501709
3159 19.1787738800049
3162 19.0684452056885
3165 18.910120010376
3169 18.6839065551758
3171 18.4425048828125
3175 18.3751430511475
3179 18.0454692840576
3180 18.037410736084
3181 17.911039352417
3182 17.9145107269287
3184 17.6230087280273
3187 17.3707447052002
3188 17.3159084320068
3189 17.1511535644531
3191 16.9877281188965
3192 16.8572273254395
3195 16.8056526184082
3196 16.6316871643066
3202 16.3318881988525
3204 16.2403545379639
3207 16.1190223693848
3210 15.9853048324585
3217 15.6487436294556
3218 15.5420923233032
3222 15.4591503143311
3224 15.1739521026611
3227 15.0605039596558
3228 15.0331583023071
3230 14.847017288208
3243 14.6479301452637
3247 14.5027904510498
3249 14.3173551559448
3250 14.3100671768188
3251 14.2110300064087
3254 14.1091690063477
3258 13.8140878677368
3271 13.5712947845459
3275 13.2948722839355
3283 13.0748863220215
3286 12.9213848114014
3289 12.8650074005127
3294 12.6645765304565
3296 12.6433992385864
3297 12.5462713241577
3304 12.4538612365723
3310 12.2612962722778
3313 12.2531671524048
3315 12.1538114547729
3318 12.145001411438
3320 12.083550453186
3332 11.7960748672485
3334 11.6929292678833
3336 11.6959524154663
3337 11.6164579391479
3340 11.5544595718384
3347 11.4053382873535
3350 11.2880821228027
3353 11.2974100112915
3355 11.1788730621338
3359 11.1404848098755
3361 11.0146265029907
3363 10.9617900848389
3369 10.8893384933472
3380 10.7909069061279
3382 10.7294435501099
3386 10.6301012039185
3390 10.5293445587158
3392 10.477897644043
3404 10.1864767074585
3406 10.1367158889771
3421 9.82266521453857
3424 9.78637409210205
3426 9.72095775604248
3435 9.66811943054199
3477 9.01142692565918
3483 8.96219539642334
3486 8.91815567016602
3489 8.8909740447998
3492 8.80628490447998
3497 8.77429294586182
3502 8.70773696899414
3505 8.64189147949219
3508 8.6230583190918
3528 8.43168354034424
3538 8.20841312408447
3546 8.15649890899658
3555 8.13390922546387
3558 8.06703948974609
3562 7.99065542221069
3609 7.58119010925293
3611 7.53908681869507
3615 7.49291563034058
3619 7.45599985122681
3621 7.4196515083313
3624 7.38575220108032
3629 7.35151338577271
3670 7.05495357513428
3674 6.99389410018921
3742 6.52864980697632
3746 6.49405527114868
3752 6.44561243057251
3760 6.42343950271606
3763 6.39872884750366
3769 6.3741512298584
3772 6.3518180847168
3777 6.32072925567627
3780 6.29609394073486
3786 6.26077032089233
3791 6.20285606384277
3826 6.04808473587036
3831 6.00946760177612
3839 5.98426151275635
3859 5.89991998672485
3863 5.85834646224976
3891 5.75577974319458
3897 5.7100944519043
3903 5.68714427947998
3908 5.65012788772583
3917 5.61248922348022
3921 5.58650302886963
3930 5.54840517044067
3936 5.50233697891235
3942 5.47402477264404
3948 5.43879842758179
3957 5.40391874313354
3963 5.36471223831177
3968 5.34127616882324
3986 5.22685146331787
3993 5.21336364746094
3998 5.17618179321289
4005 5.12606287002563
4023 5.04048347473145
4027 5.00750684738159
4031 4.97758960723877
4038 4.93700790405273
4055 4.88382196426392
4060 4.85948705673218
4068 4.84126043319702
4072 4.82900810241699
4083 4.81039667129517
4109 4.74170017242432
4115 4.7267804145813
4121 4.68413496017456
4133 4.63739204406738
4144 4.60317850112915
4154 4.59448575973511
4160 4.56572675704956
4170 4.54421424865723
4186 4.51184320449829
4191 4.48688173294067
4219 4.42847108840942
4236 4.35550546646118
4248 4.32890272140503
4253 4.30315065383911
4257 4.29064035415649
4267 4.25935411453247
4277 4.23181676864624
4282 4.21013069152832
4425 3.94495582580566
4430 3.92813205718994
4478 3.83246612548828
4491 3.81608629226685
4529 3.74367356300354
4543 3.73304986953735
4551 3.70808744430542
4570 3.66456484794617
4584 3.63763523101807
4591 3.61978816986084
4694 3.43694162368774
4703 3.42319631576538
4708 3.4150013923645
4741 3.34348773956299
4750 3.32803010940552
4763 3.3141553401947
4798 3.26031017303467
4806 3.24942827224731
4855 3.17735528945923
4861 3.16832304000854
4874 3.15771269798279
4882 3.13709855079651
4892 3.12851119041443
4911 3.10800838470459
5011 2.96560215950012
5029 2.95352625846863
5037 2.94369339942932
5053 2.92004871368408
5060 2.91422510147095
5096 2.87647438049316
5107 2.85962271690369
5117 2.84756398200989
5125 2.83463406562805
5140 2.81755566596985
5147 2.8097550868988
5156 2.79663610458374
5193 2.75712299346924
5218 2.74416542053223
5227 2.74052739143372
5238 2.72206735610962
5359 2.62166285514832
5373 2.61297917366028
5764 2.30984497070312
5772 2.3007071018219
5785 2.28695726394653
5801 2.28014707565308
5809 2.27743673324585
5840 2.25550389289856
5993 2.1540629863739
6001 2.15097284317017
6312 1.98672020435333
6321 1.98456728458405
6347 1.97379982471466
6360 1.96643018722534
6386 1.95357143878937
6408 1.94649577140808
6432 1.93372559547424
6457 1.92811000347137
6482 1.92345666885376
6500 1.91659164428711
6515 1.90946280956268
6527 1.90268325805664
6546 1.89722454547882
6573 1.89009296894073
6602 1.88319301605225
6625 1.87255299091339
6646 1.8679393529892
6658 1.86183714866638
6677 1.84985327720642
6695 1.8442120552063
6757 1.82441210746765
6769 1.82187235355377
6793 1.81484425067902
6872 1.7878565788269
6911 1.77205848693848
6942 1.75703263282776
6963 1.7517796754837
6995 1.74041211605072
7049 1.72563505172729
7075 1.72193682193756
7097 1.71168160438538
7125 1.70466911792755
7157 1.69433534145355
7173 1.68788492679596
7206 1.6752678155899
7311 1.64301800727844
7676 1.55300235748291
7688 1.55319678783417
7704 1.54602789878845
7723 1.54106187820435
7747 1.53689968585968
7761 1.5334677696228
7803 1.52056562900543
7828 1.51339364051819
7856 1.50948715209961
7903 1.49662733078003
7928 1.49228239059448
7984 1.4789605140686
8000 1.47607362270355
8022 1.47031939029694
8041 1.46583950519562
8069 1.4618536233902
8160 1.44446039199829
8185 1.43893051147461
8297 1.4124037027359
8352 1.40314054489136
8377 1.39771854877472
8417 1.38926565647125
8491 1.3759468793869
8521 1.37188029289246
8605 1.35371780395508
8627 1.34868371486664
8746 1.32363712787628
8767 1.31978178024292
8795 1.31594657897949
8944 1.2844432592392
8964 1.28143978118896
10397 1.07195723056793
10423 1.0687460899353
10470 1.06249153614044
10536 1.05281138420105
10563 1.0490528345108
10598 1.04621660709381
10643 1.03994119167328
10704 1.03079175949097
10742 1.02655529975891
10771 1.02283835411072
11314 0.967572331428528
11350 0.96346127986908
11552 0.941208302974701
11600 0.935237169265747
11633 0.931700944900513
11693 0.92743045091629
11737 0.924947381019592
11775 0.920563757419586
11815 0.91778963804245
12689 0.853664398193359
12731 0.850848734378815
12777 0.847354829311371
13507 0.7973513007164
13547 0.794718146324158
13587 0.7916219830513
13695 0.783415555953979
13986 0.766343295574188
14033 0.763953030109406
14117 0.760032773017883
14251 0.751736640930176
14520 0.738572359085083
14574 0.73469078540802
14620 0.732220709323883
14670 0.729690074920654
14747 0.725410997867584
14785 0.723964869976044
14852 0.719674527645111
14905 0.717283308506012
15040 0.709921360015869
15086 0.707550883293152
15140 0.703772068023682
15232 0.698808908462524
15285 0.695450067520142
15343 0.693213939666748
15524 0.684380054473877
15583 0.681737720966339
15634 0.678378641605377
15721 0.674267947673798
15773 0.672218680381775
15827 0.66998279094696
15946 0.664166271686554
16013 0.66137158870697
16427 0.641655802726746
16480 0.639298617839813
16540 0.636608719825745
16602 0.6333327293396
16651 0.630988478660583
16706 0.628732264041901
16888 0.620092034339905
16963 0.617747783660889
17036 0.614733457565308
17120 0.61217588186264
17355 0.602555751800537
17477 0.598409712314606
17566 0.594649076461792
17622 0.592566430568695
17680 0.589743793010712
17742 0.587324976921082
17821 0.583933472633362
17885 0.580522894859314
17952 0.577893078327179
17997 0.576594769954681
18064 0.573771834373474
18131 0.570251524448395
18261 0.565033853054047
18330 0.56269246339798
18406 0.558871150016785
28393 0.27376651763916
28528 0.271180391311646
28624 0.269269675016403
28750 0.26665410399437
32381 0.197662234306335
32483 0.196092575788498
32619 0.193706169724464
33265 0.182470560073853
33546 0.177689030766487
33657 0.175786182284355
33917 0.17138946056366
34028 0.169578373432159
34271 0.165488108992577
34474 0.16215480864048
34641 0.159342899918556
34983 0.15374194085598
35222 0.150000303983688
35360 0.14790615439415
35468 0.146221071481705
36025 0.137542381882668
36165 0.135397121310234
36445 0.131138652563095
36600 0.128780484199524
37017 0.122460797429085
37419 0.116388954222202
37556 0.114319168031216
39226 0.0900969356298447
39434 0.0871168822050095
39586 0.0850193649530411
39885 0.0808120146393776
40027 0.0788320377469063
40463 0.0728704482316971
40665 0.0701378211379051
40804 0.0682674571871758
41200 0.0629760250449181
41512 0.0588026009500027
41758 0.0555865354835987
41932 0.0533162169158459
42407 0.0471490547060966
43106 0.0381844714283943
43439 0.0339265912771225
43989 0.0270297173410654
44124 0.0252543315291405
44249 0.022270705550909
44355 0.0197604242712259
44457 0.0173495020717382
44529 0.0156594160944223
44595 0.014115153811872
44665 0.0124859297648072
44719 0.0112336436286569
44768 0.0100994110107422
44818 0.00894320197403431
44859 0.00799836684018373
44899 0.00707861687988043
44934 0.00627626292407513
44964 0.00558953545987606
44992 0.00494924373924732
45016 0.00440129218623042
45037 0.00392263056710362
45055 0.00351256993599236
45072 0.00312577304430306
45087 0.00278473529033363
45101 0.00246684881858528
45113 0.00219461182132363
45124 0.00194507825654
45133 0.00174112210515887
45141 0.00155995518434793
45148 0.00140135223045945
45155 0.00124291772954166
45161 0.00110716198105365
45166 0.00099406240042299
45171 0.00088095007231459
45175 0.000790550140663981
45179 0.000700124073773623
45182 0.000632304407190531
45185 0.000564505229704082
45188 0.0004967320128344
45190 0.000451562053058296
45192 0.000406382401706651
45194 0.000361214566510171
45196 0.0003160422493238
45198 0.000270891294348985
45199 0.000248312746407464
45200 0.000225738433073275
45201 0.000203158546355553
45202 0.000180580536834896
45203 0.00015800484106876
45204 0.000135432070237584
45205 0.000112857094791252
45206 9.02853789739311e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
10 3472.2255859375
13 3481.20581054688
22 3491.86499023438
23 3622.27099609375
25 3629.32934570312
26 3656.83081054688
27 3790.23559570312
43 3878.81958007812
47 3894.78442382812
51 3913.98095703125
52 3922.24072265625
53 4164.00146484375
55 4188.49658203125
59 4321.61279296875
60 4321.51806640625
61 4389.3193359375
62 4420.09423828125
63 4619.52197265625
64 4779.71337890625
65 4826.0712890625
70 4906.65087890625
71 5265.14697265625
73 5303.30859375
81 5365.37646484375
84 5376.4599609375
85 5403.75732421875
86 5507.15380859375
87 5508.96533203125
88 5586.10009765625
91 5614.2734375
93 5669.11767578125
95 5787.51904296875
96 5787.3916015625
97 6403.8173828125
101 6426.13037109375
102 6746.513671875
104 6837.712890625
105 7010.4140625
106 7015.71142578125
107 7177.70166015625
111 7222.44970703125
112 7248.31201171875
113 7331.939453125
114 7597.326171875
115 7597.388671875
116 7651.94580078125
118 7657.51416015625
119 7777.20166015625
121 7811.767578125
122 8054.458984375
123 8437.8603515625
124 8437.73046875
125 8535.86328125
126 8535.8544921875
127 8607.1572265625
129 10837.21875
nan nan
186 10676.0576171875
187 9921.9072265625
190 9898.9306640625
192 9600.205078125
194 9587.1435546875
195 9474.859375
196 9464.08203125
197 8259.26953125
198 8200.341796875
199 7991.572265625
200 7705.8203125
202 6435.25634765625
203 6407.013671875
206 6127.0810546875
207 6099.69189453125
208 5967.79052734375
209 5881.85205078125
210 5737.708984375
213 5697.70068359375
214 5482.2470703125
216 4666.76171875
217 4533.65625
218 4495.55810546875
219 4495.45703125
220 4418.66748046875
221 4274.3525390625
223 4247.71142578125
224 4014.73828125
227 4009.91235351562
228 3703.43676757812
234 3680.82470703125
235 3555.9140625
237 3403.36865234375
240 3358.27221679688
241 3358.15600585938
242 3317.92016601562
243 3316.1591796875
244 3234.0576171875
248 3197.51416015625
251 3149.1494140625
252 3113.818359375
256 3103.58227539062
257 3089.66455078125
258 2978.8056640625
259 2971.23901367188
260 2865.31518554688
264 2834.88623046875
265 2786.59790039062
266 2697.79272460938
269 2675.00170898438
270 2649.88671875
271 2581.50708007812
273 2570.1494140625
275 2556.05737304688
277 2526.6298828125
286 2506.91943359375
287 2412.03344726562
290 2408.74658203125
291 2297.49951171875
297 2251.02734375
298 2224.80004882812
299 2224.62060546875
300 2186.75366210938
301 2184.25463867188
302 2091.08251953125
303 2079.70727539062
304 1990.02221679688
305 1926.64196777344
306 1843.75085449219
309 1840.08337402344
310 1811.673828125
311 1811.45202636719
312 1787.62109375
316 1781.56652832031
317 1740.12548828125
319 1728.96826171875
321 1720.93322753906
322 1697.35827636719
326 1686.65112304688
327 1654.87707519531
329 1647.05529785156
330 1613.16149902344
334 1595.67443847656
336 1585.76281738281
341 1578.73742675781
342 1546.78430175781
352 1533.70190429688
353 1508.23559570312
355 1507.65026855469
356 1493.552734375
358 1483.50158691406
359 1459.06188964844
362 1454.66064453125
364 1423.54699707031
365 1421.326171875
366 1402.82470703125
368 1401.79162597656
369 1377.6591796875
370 1377.13818359375
371 1319.07873535156
372 1304.10217285156
374 1294.64135742188
375 1271.56872558594
376 1268.73559570312
377 1253.04565429688
384 1237.28076171875
385 1219.04504394531
386 1218.94799804688
387 1173.98254394531
393 1172.20056152344
394 1159.26257324219
395 1159.23645019531
396 1138.14331054688
398 1133.42065429688
400 1133.35168457031
401 1113.61315917969
403 1109.94189453125
405 1086.89807128906
406 1057.90515136719
414 1028.85778808594
415 1010.98510742188
417 1008.06225585938
419 994.75732421875
422 967.241455078125
423 955.419494628906
425 950.781555175781
427 948.109741210938
428 936.203430175781
432 930.963439941406
446 908.748840332031
447 895.350830078125
448 889.455261230469
452 886.149780273438
453 867.109375
461 854.701904296875
462 845.718017578125
463 845.3837890625
464 819.234558105469
467 815.449768066406
469 807.018005371094
473 802.298461914062
474 801.449768066406
475 788.139953613281
481 784.598754882812
482 774.070190429688
483 772.150146484375
484 759.755126953125
489 753.634094238281
492 749.906982421875
493 736.016540527344
494 735.9951171875
496 722.902282714844
501 719.955688476562
502 700.357849121094
514 678.759704589844
515 673.965393066406
523 667.906799316406
524 660.65234375
530 651.91015625
531 643.809753417969
540 640.778015136719
541 635.861633300781
545 632.2255859375
553 614.745483398438
556 612.655639648438
557 607.768737792969
561 604.899169921875
563 600.212829589844
565 599.001831054688
566 594.815307617188
568 593.508605957031
569 587.592346191406
571 584.821838378906
574 573.921508789062
575 573.90478515625
576 569.388305664062
585 565.461486816406
587 562.980407714844
594 558.418640136719
599 547.900939941406
600 547.865783691406
601 540.80810546875
605 539.016967773438
607 535.753540039062
612 527.254333496094
613 520.041198730469
617 517.667602539062
621 513.142761230469
628 505.745513916016
629 500.347717285156
632 499.930908203125
634 496.114501953125
636 492.848297119141
641 491.341125488281
645 486.153381347656
655 479.446197509766
666 458.627838134766
671 456.484680175781
672 451.998809814453
675 451.770080566406
677 443.847442626953
683 442.672607421875
684 439.314727783203
692 433.580932617188
694 430.959655761719
697 430.316619873047
699 423.004669189453
701 418.890350341797
704 415.785705566406
729 399.336578369141
731 395.481140136719
740 389.03759765625
741 385.949249267578
754 382.605560302734
757 380.816833496094
766 378.390716552734
773 375.936279296875
775 373.244659423828
795 359.980682373047
797 353.992889404297
805 349.884002685547
806 349.876129150391
807 346.661071777344
811 344.934509277344
817 338.932861328125
820 337.765838623047
822 333.5615234375
823 330.079528808594
830 323.656005859375
835 320.121826171875
837 318.212158203125
843 316.708648681641
845 312.864685058594
850 310.620727539062
851 308.243041992188
859 303.940002441406
862 300.135803222656
867 298.907501220703
869 297.115264892578
875 294.3056640625
876 291.798858642578
879 291.406341552734
880 289.478302001953
883 287.659851074219
890 284.640106201172
892 282.775970458984
898 277.685516357422
902 275.906127929688
904 274.261413574219
913 271.368499755859
918 268.044219970703
920 266.252502441406
929 258.622497558594
931 256.989532470703
935 255.413009643555
938 254.317886352539
939 251.869598388672
944 250.510467529297
948 247.492523193359
954 245.595901489258
957 241.511291503906
966 240.253433227539
969 238.71940612793
972 238.458236694336
973 236.834243774414
984 234.720550537109
986 232.722793579102
989 231.814544677734
992 230.198379516602
998 227.499313354492
1002 226.75080871582
1004 225.369689941406
1009 223.471527099609
1011 222.17366027832
1017 220.856781005859
1024 218.173675537109
1026 216.88395690918
1030 215.526947021484
1034 213.493927001953
1037 212.309478759766
1061 200.183410644531
1063 199.977233886719
1065 198.431671142578
1068 197.133834838867
1073 195.753555297852
1075 194.990219116211
1088 191.720306396484
1092 189.229354858398
1099 188.450805664062
1102 186.247970581055
1104 185.31364440918
1106 184.488693237305
1116 182.360000610352
1118 181.671234130859
1124 180.702911376953
1127 180.194915771484
1130 179.710556030273
1133 177.891403198242
1140 176.662826538086
1155 171.818145751953
1165 169.332641601562
1167 168.220611572266
1176 167.118804931641
1178 166.122680664062
1180 165.000930786133
1183 164.312408447266
1186 162.643585205078
1222 154.521667480469
1224 153.766174316406
1226 152.915100097656
1234 149.616729736328
1238 149.07275390625
1241 148.188339233398
1253 147.22607421875
1256 146.613403320312
1261 145.812347412109
1265 145.277954101562
1273 144.370330810547
1286 141.765197753906
1294 140.891647338867
1296 140.238662719727
1299 139.553527832031
1301 138.869155883789
1314 138.113723754883
1320 136.461303710938
1333 134.673675537109
1337 133.962768554688
1349 132.58268737793
1353 132.031768798828
1363 131.093856811523
1372 128.533172607422
1384 127.136840820312
1387 126.364463806152
1400 125.252578735352
1417 122.798980712891
1419 122.37776184082
1431 121.479080200195
1443 120.01309967041
1448 119.609313964844
1450 119.080062866211
1464 117.449493408203
1522 111.687515258789
1533 110.658531188965
1551 108.407051086426
1557 107.790534973145
1565 106.510955810547
1571 105.631790161133
1588 103.850921630859
1592 102.81615447998
1636 98.8699951171875
1640 98.5717239379883
1659 97.1613464355469
1665 96.8039321899414
1669 96.3022918701172
1673 95.7785263061523
1695 94.0302200317383
1728 91.7836761474609
1733 91.1642227172852
1762 89.5037536621094
1768 88.6589202880859
1771 88.1689605712891
1777 87.5288162231445
1789 86.6339721679688
1798 85.9719543457031
1818 85.0268783569336
1827 83.9782257080078
1868 81.1851119995117
1873 80.6438293457031
1892 79.660400390625
1896 79.1798248291016
1962 73.8448104858398
1966 73.5785217285156
1974 73.1644134521484
1978 72.9841079711914
1992 72.5214920043945
1995 72.1900100708008
1999 71.7252578735352
2014 70.8816909790039
2041 69.3449172973633
2051 68.6349563598633
2076 67.2615737915039
2084 66.8408584594727
2098 66.4172821044922
2104 65.9889907836914
2170 62.8756065368652
2174 62.5643577575684
2184 61.9187355041504
2191 61.5251579284668
2200 61.1281547546387
2216 60.4155426025391
2224 59.9330253601074
2485 50.2937202453613
2493 50.0073509216309
2503 49.6840019226074
2513 49.1033325195312
2538 48.5502471923828
2543 48.2957916259766
2552 48.0089378356934
2567 47.4927978515625
2585 47.1640205383301
2612 46.6925659179688
2623 46.4232597351074
2647 45.8305282592773
2655 45.6234283447266
2668 45.3066711425781
2677 44.9070777893066
2723 43.8587493896484
2833 41.4663505554199
2846 41.1796188354492
2859 40.9377288818359
2870 40.6816215515137
2898 40.0234451293945
2909 39.7490577697754
2924 39.4398384094238
2950 39.0560874938965
2960 38.825252532959
2976 38.368278503418
2980 36.3362464904785
2981 35.9899253845215
2984 35.6550483703613
2985 34.9647445678711
2989 34.7119369506836
2992 34.5534553527832
2994 33.8389167785645
2998 33.4538421630859
2999 33.4389686584473
3000 32.7483673095703
3002 31.798583984375
3003 31.8086853027344
3006 31.1197624206543
3008 30.221212387085
3009 29.9729194641113
3011 29.8681221008301
3012 29.2681255340576
3013 28.9040508270264
3015 28.7056427001953
3016 28.1914310455322
3020 27.5479011535645
3023 27.0798206329346
3025 26.8762836456299
3026 26.4816055297852
3029 26.3217372894287
3031 25.7546844482422
3034 25.0331687927246
3036 24.8865737915039
3041 24.4025230407715
3042 24.0894165039062
3051 23.6494941711426
3054 23.4160041809082
3055 23.12571144104
3057 23.0511112213135
3059 22.5851173400879
3062 22.4632892608643
3063 22.2208843231201
3066 22.1797466278076
3069 21.40891456604
3071 21.0099430084229
3072 20.9073753356934
3073 20.6563110351562
3074 20.6517353057861
3075 20.4964942932129
3076 20.4832096099854
3078 20.0406894683838
3081 19.9373683929443
3086 19.7342491149902
3087 19.5667495727539
3089 19.4544353485107
3091 19.3654766082764
3094 19.0560703277588
3096 18.9653453826904
3099 18.711877822876
3102 18.7047252655029
3105 18.3247852325439
3110 18.2484683990479
3111 18.071159362793
3114 17.9371738433838
3115 17.724817276001
3119 17.6308174133301
3122 17.5342884063721
3123 17.3997173309326
3126 17.3974857330322
3128 17.148136138916
3130 17.1048679351807
3132 16.8542003631592
3134 16.7707977294922
3135 16.5967311859131
3138 16.5069561004639
3140 16.4395999908447
3143 16.338041305542
3145 16.195743560791
3159 15.4413471221924
3161 15.2512273788452
3163 15.0907125473022
3168 14.7523155212402
3179 14.6190977096558
3181 14.4466104507446
3184 14.4547538757324
3185 14.343789100647
3190 14.2481393814087
3192 14.1213045120239
3202 13.9515419006348
3204 13.8479595184326
3209 13.7395296096802
3211 13.5728855133057
3220 13.5305395126343
3226 13.3317995071411
3227 13.2348489761353
3228 13.2289113998413
3230 13.0158424377441
3234 12.9583377838135
3249 12.5715637207031
3255 12.4987783432007
3258 12.4180908203125
3261 12.3671979904175
3264 12.2433032989502
3272 12.1390953063965
3277 12.0354862213135
3279 11.9898147583008
3284 11.7073554992676
3288 11.6772222518921
3290 11.6184921264648
3292 11.5454235076904
3293 11.4665899276733
3295 11.4329776763916
3297 11.3208522796631
3300 11.238621711731
3303 11.0979814529419
3306 11.019474029541
3309 10.9080295562744
3323 10.6786489486694
3335 10.5009231567383
3338 10.4725379943848
3344 10.4051685333252
3347 10.3602933883667
3349 10.2923707962036
3352 10.2275323867798
3363 9.94116973876953
3371 9.76727676391602
3375 9.72092056274414
3378 9.67993068695068
3380 9.62982749938965
3390 9.5789098739624
3400 9.49359226226807
3404 9.4521369934082
3406 9.4015941619873
3451 8.91444301605225
3457 8.81451225280762
3470 8.72823238372803
3472 8.68841934204102
3475 8.59894180297852
3482 8.47176456451416
3490 8.44012546539307
3492 8.39900684356689
3499 8.32376480102539
3507 8.22673320770264
3510 8.18669033050537
3526 8.00954914093018
3529 7.97066831588745
3531 7.93454551696777
3535 7.91459465026855
3549 7.77398109436035
3552 7.71454000473022
3580 7.46463537216187
3585 7.42673826217651
3587 7.38460683822632
3605 7.26424217224121
3608 7.19428253173828
3613 7.17412853240967
3616 7.15388202667236
3630 7.07598257064819
3633 7.04159498214722
3641 7.01626205444336
3644 6.96626806259155
3651 6.92602252960205
3654 6.88658428192139
3663 6.81330490112305
3693 6.58622264862061
3736 6.33029270172119
3740 6.28805065155029
3748 6.26708364486694
3755 6.24198055267334
3774 6.19745588302612
3777 6.18304681777954
3789 6.11957454681396
3800 6.06246900558472
3805 5.99211978912354
3816 5.93948125839233
3822 5.91664695739746
3833 5.89198017120361
3840 5.82957077026367
3850 5.81930351257324
3858 5.74978590011597
3868 5.72116756439209
3879 5.68394374847412
3889 5.65492534637451
3892 5.63244104385376
3898 5.61485910415649
3906 5.57648515701294
3909 5.54787969589233
3917 5.51301622390747
3952 5.32079410552979
3955 5.2943172454834
3963 5.26356029510498
3974 5.22305059432983
3983 5.19610261917114
3986 5.17555952072144
4002 5.12688016891479
4011 5.08425617218018
4019 5.0688419342041
4023 5.04362106323242
4036 5.02630138397217
4042 4.99662590026855
4050 4.95644092559814
4055 4.93498229980469
4068 4.90098428726196
4073 4.8773980140686
4078 4.86880922317505
4085 4.84098958969116
4095 4.80988168716431
4111 4.76714038848877
4118 4.7428297996521
4124 4.71916675567627
4129 4.70334577560425
4134 4.67249917984009
4140 4.65546464920044
4149 4.606032371521
4157 4.578209400177
4169 4.53769254684448
4180 4.52016925811768
4185 4.49076318740845
4194 4.45470523834229
4198 4.44525814056396
4216 4.43042278289795
4224 4.40383720397949
4239 4.36225366592407
4251 4.30550050735474
4260 4.28909206390381
4272 4.26428842544556
4278 4.24251222610474
4283 4.21391487121582
4289 4.19909858703613
4293 4.18334436416626
4299 4.16658306121826
4304 4.14775991439819
4312 4.11484670639038
4318 4.09936571121216
4326 4.07152128219604
4342 4.05164241790771
4363 4.00373220443726
4377 3.9893844127655
4386 3.97935438156128
4394 3.96220660209656
4404 3.92928695678711
4484 3.77700638771057
4495 3.76345038414001
4596 3.58312273025513
4602 3.5710437297821
4637 3.54490160942078
4660 3.48924732208252
4667 3.47910785675049
4688 3.44009208679199
4717 3.37835550308228
4732 3.35623931884766
4738 3.34483051300049
4753 3.31922912597656
4763 3.30267858505249
4774 3.28945302963257
4782 3.26953196525574
4797 3.25575113296509
4804 3.2442626953125
4925 3.07922625541687
4935 3.06677603721619
4970 3.03322744369507
4989 3.0233142375946
5028 2.97031927108765
5043 2.96176242828369
5058 2.95111131668091
5069 2.93844437599182
5077 2.92892622947693
5092 2.91340589523315
5101 2.89737939834595
5119 2.8897180557251
5129 2.87319254875183
5147 2.86349415779114
5156 2.84886407852173
5165 2.83482694625854
5182 2.82717990875244
5202 2.80624270439148
5214 2.79740452766418
5226 2.77655482292175
5234 2.76296257972717
5249 2.73806190490723
5278 2.7174870967865
5292 2.7002272605896
5313 2.68043923377991
5329 2.66588807106018
5355 2.64563798904419
5366 2.62805008888245
5386 2.6146285533905
5404 2.60356736183167
5415 2.59247469902039
5442 2.57840895652771
5451 2.56609392166138
5470 2.54888296127319
5500 2.51699709892273
5606 2.43111419677734
5618 2.4219958782196
5626 2.41943097114563
5636 2.40695142745972
5649 2.39310526847839
5691 2.36847758293152
5741 2.33398985862732
5760 2.32580018043518
5786 2.30969047546387
5798 2.30044507980347
5818 2.28806185722351
5827 2.28162884712219
5843 2.2743124961853
5857 2.26698541641235
5881 2.25191164016724
5895 2.24489140510559
5914 2.23744416236877
5922 2.23338150978088
5938 2.22195243835449
5948 2.2120156288147
5964 2.20051121711731
5978 2.18883752822876
5990 2.1804518699646
5998 2.17654347419739
6130 2.10235571861267
6141 2.09511852264404
6155 2.08425402641296
6190 2.06188082695007
6200 2.05521726608276
6231 2.03038907051086
6241 2.02507138252258
6254 2.01910805702209
6293 2.00370812416077
6314 1.9878351688385
6397 1.95429170131683
6418 1.94941580295563
6434 1.94213449954987
6453 1.93643820285797
6480 1.92001795768738
6526 1.89943754673004
6553 1.89528095722198
6568 1.88750231266022
6602 1.87413680553436
6615 1.86807012557983
6634 1.86148762702942
6657 1.84958827495575
6733 1.82159733772278
6771 1.80615484714508
6792 1.80033349990845
6823 1.79064571857452
6849 1.78444576263428
6867 1.77609443664551
6885 1.77086234092712
6899 1.763876080513
6915 1.75750482082367
6953 1.73898327350616
6974 1.73355400562286
7099 1.6884503364563
7118 1.68244624137878
7130 1.67874932289124
7155 1.67259192466736
8026 1.45609760284424
8055 1.45189893245697
8349 1.39489424228668
8364 1.39269053936005
8430 1.38109707832336
8461 1.37564516067505
8606 1.35099685192108
8632 1.34348499774933
8652 1.33779740333557
8673 1.33339583873749
8697 1.32840085029602
8748 1.32027888298035
8777 1.31640434265137
8815 1.30860090255737
9115 1.26395273208618
9146 1.26039707660675
9175 1.25616502761841
9210 1.25209021568298
9236 1.24874520301819
9266 1.24505460262299
9296 1.24147093296051
9330 1.23583817481995
9496 1.21335756778717
9516 1.21071827411652
9678 1.18666183948517
9696 1.18469250202179
9745 1.17903327941895
9779 1.17241835594177
9821 1.16753828525543
9851 1.16514348983765
9875 1.15998256206512
9903 1.15681719779968
9939 1.15321242809296
9972 1.14936780929565
10003 1.14557361602783
10068 1.13688957691193
10100 1.13353586196899
10127 1.12961387634277
10158 1.12648212909698
10191 1.12241172790527
10227 1.11866998672485
10251 1.11625456809998
10285 1.11279666423798
10364 1.10063517093658
10410 1.09343349933624
10442 1.08975911140442
10466 1.08776211738586
10497 1.08353447914124
10530 1.07894790172577
10649 1.0618577003479
10675 1.05809998512268
10716 1.05507099628448
10746 1.05161499977112
10782 1.04833924770355
10836 1.04179430007935
10866 1.03774785995483
10974 1.02505028247833
11010 1.01981735229492
11094 1.01077568531036
11127 1.00741827487946
11294 0.991627097129822
12232 0.908871114253998
12270 0.906288683414459
12301 0.903616666793823
12348 0.899848461151123
12418 0.893700778484344
12466 0.891469776630402
12554 0.883226275444031
12585 0.879878520965576
12629 0.875020563602448
12668 0.872344493865967
12698 0.870867133140564
12764 0.866035163402557
12823 0.861396908760071
12860 0.857840836048126
12908 0.854348421096802
12943 0.851345658302307
12978 0.849632859230042
13038 0.844239175319672
13089 0.841222524642944
13129 0.838839948177338
13178 0.835396707057953
13233 0.830763399600983
13295 0.825798630714417
13339 0.822547793388367
13446 0.815884590148926
13502 0.812541127204895
13545 0.810056567192078
13708 0.798875391483307
13765 0.795787513256073
13867 0.789281725883484
15526 0.69331818819046
15622 0.688514232635498
15669 0.686025977134705
15773 0.679785192012787
15839 0.676717102527618
15927 0.672309517860413
15996 0.669685482978821
16061 0.665806174278259
16607 0.639487981796265
17261 0.608355581760406
17316 0.605643451213837
17368 0.603454530239105
17423 0.600904226303101
17838 0.584417283535004
17881 0.583295583724976
18106 0.573948264122009
18164 0.571420729160309
18347 0.563281536102295
18400 0.561596870422363
18497 0.557179689407349
18557 0.555135428905487
18657 0.551419854164124
18777 0.547033131122589
18841 0.544478058815002
18915 0.541992843151093
18980 0.539263188838959
19244 0.529914259910583
19314 0.527399361133575
19421 0.52259773015976
19503 0.519818007946014
19593 0.515582919120789
19657 0.513147592544556
20385 0.48742863535881
20463 0.48461240530014
20566 0.481319785118103
27653 0.291508108377457
27796 0.288472443819046
27905 0.285999864339828
28026 0.283312648534775
28168 0.28022763133049
28272 0.278085649013519
28402 0.275303930044174
28707 0.269001364707947
30622 0.23127868771553
30714 0.229531019926071
30840 0.227222591638565
31057 0.223187938332558
31189 0.220600664615631
31535 0.21441724896431
31644 0.212309822440147
31793 0.209640771150589
31882 0.207924500107765
32089 0.204185307025909
32242 0.201311260461807
32365 0.199105322360992
32497 0.196719571948051
33908 0.172215148806572
34056 0.169720828533173
34202 0.167199924588203
34362 0.164318397641182
34558 0.161094188690186
34734 0.158240556716919
34876 0.155925571918488
35246 0.149779945611954
35398 0.147412687540054
35782 0.141501605510712
35957 0.138710364699364
36986 0.123107895255089
37151 0.120640836656094
37266 0.118880219757557
37654 0.113062977790833
37863 0.109940022230148
37989 0.108165495097637
38250 0.104318216443062
38363 0.102672383189201
39252 0.0899277329444885
39444 0.0871802270412445
39604 0.0849940255284309
39945 0.0803151428699493
41340 0.0612994246184826
42339 0.0480342470109463
42720 0.0431257858872414
43445 0.0339033752679825
43606 0.0318530611693859
44063 0.0261102970689535
44128 0.0251619108021259
44259 0.0220365058630705
44343 0.0200394466519356
44450 0.017514307051897
44523 0.0158009398728609
44590 0.0142334457486868
44660 0.0126043930649757
44718 0.0112568372860551
44767 0.0101236552000046
44819 0.00892422161996365
44858 0.00802478659898043
44897 0.00712703447788954
44932 0.00632363744080067
44963 0.0056130439043045
44991 0.00497313495725393
45016 0.00440236739814281
45037 0.00392322475090623
45056 0.00349045637995005
45073 0.00310334376990795
45088 0.00276253349147737
45101 0.00246716174297035
45113 0.00219493103213608
45123 0.00196812022477388
45132 0.00176419271156192
45140 0.00158289785031229
45147 0.00142433028668165
45154 0.00126580114010721
45160 0.00112998008262366
45165 0.00101681391242892
45170 0.000903705251403153
45174 0.000813245307654142
45178 0.000722804281394929
45181 0.000654985895380378
45184 0.000587196322157979
45187 0.000519377004820853
45190 0.000451600732048973
45192 0.000406416511395946
45194 0.000361256999894977
45196 0.000316083867801353
45198 0.000270916731096804
45199 0.000248332100454718
45200 0.000225746363867074
45201 0.000203164570848458
45202 0.00018058271962218
45203 0.000158004055265337
45204 0.000135427457280457
45205 0.000112855726911221
45206 9.02814135770313e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
8 3457.52758789062
9 3502.8876953125
11 3514.6259765625
25 3530.89038085938
26 3621.43994140625
32 3629.34521484375
34 3645.79614257812
42 3672.283203125
43 3721.41235351562
45 3723.70532226562
46 3956.75927734375
52 3988.51733398438
53 4104.39892578125
60 4121
61 4283.673828125
64 4308.796875
65 4316.650390625
66 4616.380859375
68 4631.1796875
69 4671.873046875
78 4709.32177734375
79 4767.48583984375
80 4776.03076171875
82 4880.58154296875
83 5080.37353515625
86 5104.435546875
87 5606.93359375
88 5665.98779296875
93 5752.38720703125
94 5833.61572265625
101 6073.92529296875
102 6167.791015625
104 6189.86328125
105 6419.0224609375
106 6421.95849609375
107 6473.3359375
108 6581.77685546875
109 7788.8447265625
111 7812.28662109375
112 9649.9111328125
113 9864.515625
115 9918.8623046875
116 9955.2109375
117 10156.1279296875
nan nan
191 10134.962890625
192 8898.7333984375
193 8664.123046875
194 8556.474609375
195 8173.15966796875
196 8166.15869140625
198 7988.63330078125
202 7951.46875
203 7058.24072265625
205 7000.64892578125
206 6903.5498046875
207 6852.51513671875
209 6826
210 6615.36083984375
211 6615.04150390625
212 6545.1181640625
213 6430.6689453125
214 6385.82861328125
215 6383.529296875
216 6281.046875
217 5518.90283203125
218 5472.1376953125
220 5442.7109375
221 5387.2734375
224 5350.8779296875
226 5333.8642578125
227 4837.658203125
229 4819.49462890625
231 4656.7275390625
232 4493.873046875
239 4451.8349609375
241 4403.31494140625
246 4385.05859375
247 3865.7734375
253 3800.19677734375
255 3782.80419921875
256 3780.14086914062
257 3664.90600585938
258 3664.82348632812
259 3492.13525390625
260 3463.9111328125
263 3444.82421875
264 3386.8662109375
265 3385.8212890625
266 3280.77856445312
268 3189.43383789062
269 3188.50610351562
270 3155.21997070312
272 2987.57568359375
275 2965.44750976562
276 2871.56518554688
278 2860.650390625
279 2822.8798828125
280 2702.47094726562
282 2676.72778320312
286 2658.279296875
287 2492.26538085938
288 2473.34838867188
289 2471.4658203125
290 2436.865234375
291 2422.48510742188
292 2303.9599609375
295 2276.666015625
296 2222.21606445312
299 2220.40380859375
300 2181.86376953125
303 2174.96801757812
304 2173.87109375
305 2153.982421875
306 2153.93286132812
310 2097.177734375
318 2060.86474609375
319 1916.06774902344
332 1846.73315429688
334 1840.98461914062
335 1816.54382324219
336 1815.34545898438
338 1749.37231445312
341 1744.40368652344
342 1692.91748046875
344 1678.95666503906
346 1678.87182617188
347 1666.39392089844
349 1655.84033203125
351 1645.44567871094
352 1645.40783691406
353 1630.4892578125
361 1607.15161132812
362 1585.39111328125
363 1584.61413574219
365 1492.4814453125
385 1414.87854003906
386 1381.51342773438
387 1366.35974121094
390 1364.06701660156
391 1348.61450195312
392 1348.38208007812
393 1316.16516113281
396 1308.57360839844
397 1295.47387695312
403 1270.70825195312
404 1241.8134765625
406 1238.88757324219
407 1210.49963378906
410 1207.39953613281
411 1207.04370117188
412 1190.509765625
415 1185.05322265625
416 1173.18481445312
418 1172.19860839844
420 1124.31079101562
424 1108.75549316406
425 1082.73474121094
428 1075.51318359375
429 1057.611328125
430 1055.67333984375
431 1042.44653320312
434 1031.60534667969
435 1016.59790039062
438 1014.47827148438
441 989.053344726562
443 976.050720214844
445 974.528564453125
447 964.871337890625
450 957.808959960938
452 953.245788574219
453 943.5927734375
456 934.663330078125
457 917.005249023438
459 916.582458496094
460 906.814270019531
470 898.782348632812
471 890.007202148438
480 876.758361816406
481 870.1884765625
488 865.599304199219
490 860.050720214844
495 854.909790039062
498 848.232116699219
499 847.540893554688
501 835.327697753906
505 825.494506835938
507 804.585021972656
511 788.406555175781
514 753.487243652344
517 751.207763671875
522 738.709228515625
524 738.202880859375
525 726.289428710938
530 718.875122070312
540 681.750244140625
546 676.170837402344
547 671.284973144531
550 667.6318359375
551 660.863464355469
554 657.107604980469
560 641.835998535156
561 634.741394042969
563 630.85888671875
564 622.143737792969
566 617.322143554688
568 614.263732910156
571 610.524963378906
576 603.929565429688
577 591.157897949219
579 588.475219726562
581 585.010009765625
582 578.205993652344
587 573.92529296875
588 565.798706054688
590 563.415100097656
594 562.276184082031
595 554.378784179688
600 551.419067382812
604 538.196166992188
605 533.05419921875
606 531.744201660156
607 525.99267578125
610 521.584289550781
612 518.462829589844
617 515.462463378906
618 510.296173095703
621 507.328887939453
622 502.931976318359
631 498.627319335938
633 494.448303222656
634 488.685516357422
637 486.771331787109
638 482.209625244141
643 480.418151855469
646 476.604644775391
649 474.229614257812
651 471.276947021484
653 468.267059326172
661 462.80126953125
671 461.555236816406
672 456.441070556641
678 454.84619140625
680 451.934295654297
682 449.154235839844
683 441.640960693359
688 438.738220214844
689 435.153564453125
715 415.206329345703
716 409.869079589844
719 408.540985107422
720 405.320953369141
727 400.863342285156
760 380.380340576172
762 377.954742431641
768 376.751129150391
770 368.915954589844
779 365.339965820312
781 362.48193359375
785 357.907287597656
786 357.794128417969
787 354.408630371094
793 348.853485107422
798 346.309173583984
804 344.877319335938
807 343.647003173828
812 341.526092529297
814 340.196380615234
816 340.077819824219
818 337.207794189453
824 335.183502197266
826 332.699615478516
829 329.892395019531
832 327.272857666016
841 323.847259521484
848 313.408599853516
852 312.348297119141
854 308.664001464844
865 305.945678710938
870 302.744476318359
872 301.012664794922
879 296.014831542969
880 295.77685546875
881 293.343811035156
891 290.931762695312
893 289.238128662109
895 289.165893554688
897 283.938903808594
900 282.417907714844
921 271.646606445312
923 271.291473388672
926 266.240356445312
928 265.078735351562
929 262.66796875
940 260.1669921875
960 254.321655273438
961 252.538467407227
966 251.233657836914
972 249.118881225586
976 247.416442871094
984 245.251800537109
987 244.608261108398
990 241.331039428711
998 239.055526733398
1000 237.662857055664
1009 235.717956542969
1014 234.620315551758
1029 231.497497558594
1031 230.369689941406
1038 229.165573120117
1040 227.8427734375
1043 226.964904785156
1046 222.480377197266
1051 220.94384765625
1057 219.101608276367
1058 219.075134277344
1059 217.426376342773
1063 215.549072265625
1068 212.541076660156
1073 210.903274536133
1078 209.42301940918
1085 208.15657043457
1093 206.205078125
1094 204.567916870117
1101 202.737731933594
1103 201.714599609375
1108 199.670074462891
1111 197.533157348633
1121 194.943023681641
1122 193.370544433594
1137 189.424957275391
1146 185.872482299805
1158 183.421463012695
1176 179.556030273438
1178 178.642715454102
1186 176.311706542969
1193 175.469512939453
1200 173.252548217773
1206 172.31330871582
1208 171.442108154297
1216 170.26545715332
1224 167.199645996094
1231 166.323165893555
1237 163.087783813477
1243 161.301010131836
1245 160.270217895508
1251 158.598480224609
1254 157.268905639648
1260 156.324295043945
1393 133.056716918945
1413 131.333221435547
1425 128.993713378906
1432 128.167892456055
1434 127.50008392334
1445 125.452896118164
1449 124.153602600098
1476 118.998306274414
1487 118.084243774414
1499 115.916961669922
1504 115.577583312988
1514 114.890441894531
1517 114.550163269043
1522 113.762229919434
1525 113.416450500488
1536 112.680160522461
1540 111.798919677734
1545 111.209983825684
1594 106.489440917969
1607 105.803352355957
1627 103.637916564941
1630 102.900123596191
1639 102.219757080078
1648 101.643051147461
1650 101.300018310547
1661 100.598083496094
1670 100.243659973145
1675 99.817741394043
1678 99.2761688232422
1708 96.4055938720703
1720 95.62451171875
1736 93.6314697265625
1739 93.3142929077148
1750 92.7032089233398
1754 92.1497116088867
1765 91.0078125
1776 90.5321044921875
1780 90.0303573608398
1789 89.4533767700195
1795 88.8768692016602
1803 88.2564926147461
1827 86.2628707885742
1834 85.9488067626953
1843 85.3992309570312
1940 78.1792144775391
1949 77.6403274536133
1956 77.0703887939453
1962 76.5568313598633
1975 75.9024353027344
2044 70.8541870117188
2054 70.4130859375
2125 66.9262084960938
2132 66.470817565918
2201 63.1503944396973
2215 62.7066268920898
2222 62.4373550415039
2256 60.9178085327148
2274 60.4153747558594
2284 60.0090942382812
2297 59.481071472168
2330 57.6562004089355
2338 57.072582244873
2357 56.3630142211914
2367 55.8413619995117
2401 54.6579246520996
2414 54.3385772705078
2418 54.1786651611328
2430 53.789722442627
2435 53.5435829162598
2460 52.9869766235352
2485 52.2221336364746
2508 51.7684669494629
2520 51.3431587219238
2533 50.9574775695801
2538 50.7833251953125
2546 50.6104354858398
2552 50.3100814819336
2564 50.0150680541992
2575 49.6397705078125
2584 49.3632736206055
2597 49.0229988098145
2605 48.8453636169434
2621 48.4195823669434
2636 48.0989761352539
2646 47.759391784668
2655 47.415397644043
2695 46.3055534362793
2702 45.9790115356445
2728 45.4757957458496
2734 45.2886924743652
2753 44.6659889221191
2762 44.4275398254395
2777 44.0643463134766
2782 43.9134140014648
2799 43.540828704834
2805 43.2570610046387
2823 42.8875999450684
2844 42.3474807739258
2853 42.1386070251465
2874 41.648624420166
2886 41.3720207214355
2894 41.1950836181641
2922 40.7006187438965
2932 40.4287261962891
2947 40.1782531738281
2957 39.9759368896484
2976 39.7026710510254
2994 39.3050155639648
3001 39.081184387207
3009 38.8547096252441
3018 38.629753112793
3037 38.2738342285156
3039 37.5848274230957
3041 37.4201965332031
3042 36.9799613952637
3044 36.933521270752
3045 36.4808349609375
3049 36.2591094970703
3050 35.7440757751465
3051 35.7437705993652
3052 34.9823989868164
3054 34.9383697509766
3055 34.1829299926758
3057 34.1692161560059
3062 32.404411315918
3066 32.2310752868652
3068 31.9911365509033
3070 30.8624858856201
3071 30.4329929351807
3072 30.4329681396484
3073 30.1967506408691
3075 30.1670913696289
3076 29.7697792053223
3083 29.257682800293
3084 28.7634029388428
3085 28.7693328857422
3087 28.4067287445068
3096 27.6432666778564
3097 27.2885780334473
3099 27.2653980255127
3100 27.0104026794434
3101 26.5678157806396
3103 26.1539745330811
3104 26.154712677002
3105 25.8702030181885
3108 25.6982421875
3109 25.5205364227295
3112 25.4193458557129
3114 24.9305419921875
3115 24.9380569458008
3116 24.7324161529541
3119 24.6893253326416
3121 24.301342010498
3123 24.3089809417725
3127 23.6588172912598
3128 23.3658218383789
3132 23.276388168335
3133 23.0174694061279
3136 22.8511867523193
3137 22.5125160217285
3145 22.0033054351807
3146 21.7922840118408
3151 21.6314849853516
3152 21.3816528320312
3154 21.3683300018311
3155 21.1165103912354
3162 21.0536575317383
3170 20.4826927185059
3174 20.3857421875
3175 20.1298160552979
3181 20.0137691497803
3182 20.0128688812256
3184 19.7368011474609
3188 19.6445713043213
3190 19.3039398193359
3192 19.2198429107666
3196 18.6092929840088
3199 18.6164855957031
3200 18.4695873260498
3202 18.4075679779053
3205 18.232271194458
3207 18.1996154785156
3208 18.0356826782227
3209 18.0377140045166
3210 17.8693027496338
3211 17.8745136260986
3214 17.5701484680176
3219 17.4770069122314
3221 17.2664470672607
3236 16.3393821716309
3239 16.2458648681641
3240 16.1191864013672
3241 16.1105461120605
3242 15.9692316055298
3246 15.8707523345947
3247 15.7393674850464
3248 15.7432947158813
3255 15.1410293579102
3265 14.6442756652832
3268 14.5752792358398
3271 14.2741279602051
3274 14.1904449462891
3278 14.0461254119873
3281 14.0191898345947
3283 13.9023084640503
3285 13.7744855880737
3286 13.6581449508667
3290 13.4737157821655
3295 13.2633066177368
3299 13.20143699646
3303 13.0382661819458
3317 12.7692470550537
3327 12.3986768722534
3328 12.3958387374878
3330 12.2354221343994
3333 12.1665458679199
3336 11.9781770706177
3339 11.9383773803711
3343 11.8154830932617
3345 11.7900896072388
3347 11.7233152389526
3353 11.6752510070801
3355 11.5999908447266
3363 11.3874826431274
3366 11.242115020752
3378 10.9968967437744
3380 10.9527215957642
3385 10.911979675293
3393 10.6964349746704
3395 10.68812084198
3399 10.5316715240479
3402 10.4883575439453
3421 10.0762538909912
3426 9.95869827270508
3432 9.86921215057373
3437 9.78388118743896
3449 9.67099666595459
3453 9.64918994903564
3455 9.60004615783691
3473 9.35640239715576
3480 9.31838321685791
3483 9.22718620300293
3487 9.14725589752197
3494 9.07840061187744
3496 9.04189109802246
3500 8.98798656463623
3517 8.71257305145264
3519 8.67873191833496
3522 8.63817691802979
3536 8.42580223083496
3543 8.38327312469482
3546 8.33491325378418
3550 8.29110622406006
3561 8.19929504394531
3567 8.16097545623779
3576 8.10298728942871
3608 7.82118225097656
3613 7.74587106704712
3620 7.6880145072937
3622 7.65132856369019
3625 7.61470079421997
3632 7.49006128311157
3634 7.46046686172485
3642 7.42685842514038
3650 7.2915506362915
3682 7.09743070602417
3685 7.06364250183105
3692 7.05022048950195
3699 6.9619517326355
3707 6.91528749465942
3709 6.89156532287598
3712 6.84735202789307
3714 6.82051610946655
3722 6.76917171478271
3732 6.71635866165161
3734 6.6914119720459
3741 6.66123867034912
3749 6.58437919616699
3753 6.55501222610474
3760 6.50938177108765
3770 6.48839426040649
3886 5.88982963562012
3891 5.85731267929077
3905 5.76779174804688
3908 5.74206399917603
3912 5.72821998596191
3917 5.70026016235352
3962 5.54368305206299
3969 5.47377824783325
3989 5.39658451080322
3997 5.37635946273804
4000 5.36375379562378
4006 5.36015510559082
4012 5.33591461181641
4049 5.19524717330933
4056 5.15689754486084
4066 5.14083957672119
4090 5.03888988494873
4100 5.01897382736206
4112 5.00402927398682
4118 4.97091722488403
4123 4.94343519210815
4162 4.81843519210815
4166 4.80062484741211
4174 4.7701849937439
4189 4.73842668533325
4197 4.70943689346313
4200 4.69321203231812
4207 4.67611980438232
4214 4.64951753616333
4220 4.62876749038696
4226 4.6077241897583
4252 4.49916553497314
4267 4.47278738021851
4272 4.45427370071411
4276 4.43612384796143
4279 4.42556428909302
4283 4.40430879592896
4292 4.3758373260498
4315 4.30792427062988
4321 4.28463077545166
4371 4.163498878479
4376 4.15723133087158
4389 4.13947725296021
4430 4.03284645080566
4438 4.01835441589355
4443 4.0097484588623
4451 3.99002194404602
4458 3.96609425544739
4467 3.93847060203552
4473 3.91881847381592
4489 3.89683771133423
4498 3.86747694015503
4514 3.84088802337646
4530 3.77785348892212
4549 3.7621169090271
4554 3.74704670906067
4561 3.73415565490723
4567 3.71408939361572
4580 3.68792033195496
4587 3.6636598110199
4596 3.64649677276611
4601 3.63792681694031
4610 3.61772513389587
4616 3.60315489768982
4626 3.58703231811523
4631 3.57483911514282
4683 3.48932027816772
4699 3.4706552028656
4783 3.32100343704224
4791 3.30365133285522
4803 3.28675174713135
4809 3.27821207046509
4824 3.26334547996521
5054 2.96601176261902
5079 2.94176530838013
5103 2.91018342971802
5113 2.89831972122192
5126 2.87024688720703
5146 2.85103178024292
5157 2.84223294258118
5167 2.83232402801514
5186 2.82089781761169
5225 2.78316640853882
5234 2.77161908149719
5243 2.76215052604675
5255 2.7442512512207
5270 2.72563219070435
5280 2.71473383903503
5292 2.70253610610962
5308 2.68916320800781
5315 2.68229842185974
5328 2.67246317863464
5344 2.6618320941925
5365 2.64835023880005
5375 2.63937020301819
5387 2.63048720359802
5399 2.61975431442261
5420 2.61303305625916
5430 2.60922431945801
5441 2.59669160842896
5449 2.594153881073
5468 2.58711981773376
5478 2.57498502731323
5497 2.56552267074585
5552 2.50601601600647
5563 2.49417877197266
5580 2.48161768913269
5590 2.47191882133484
5612 2.46126079559326
5627 2.45304036140442
5641 2.44383430480957
5677 2.41361451148987
5691 2.40421724319458
5704 2.39373850822449
5736 2.38113021850586
5752 2.37251949310303
5761 2.36660981178284
5772 2.35627889633179
5782 2.3511815071106
5797 2.3399486541748
5844 2.29782724380493
5861 2.28735542297363
5872 2.27687907218933
5894 2.26916193962097
5962 2.2191207408905
5979 2.20635724067688
5998 2.19529867172241
6019 2.19046401977539
6029 2.18290781974792
6055 2.16941356658936
6080 2.15350008010864
6128 2.1306779384613
6139 2.12663745880127
6156 2.11686706542969
6172 2.10809850692749
6435 1.9980583190918
6458 1.99275207519531
6494 1.97103321552277
6512 1.96343350410461
6525 1.95698058605194
6541 1.9472359418869
6555 1.9392477273941
6602 1.91920435428619
6615 1.91486692428589
6762 1.8566107749939
6796 1.84665811061859
6818 1.83614897727966
7014 1.75835072994232
7059 1.74854516983032
7071 1.7442672252655
7089 1.73809134960175
7168 1.71233952045441
7187 1.70846486091614
7216 1.70074224472046
7240 1.69794869422913
7264 1.69041609764099
7302 1.68027019500732
7331 1.674684882164
7344 1.67151701450348
7362 1.66500580310822
7378 1.65840578079224
7415 1.64822888374329
7445 1.63856780529022
7465 1.63317680358887
7490 1.62920570373535
7517 1.62184321880341
8143 1.47513031959534
8168 1.47076904773712
8274 1.43941712379456
8312 1.43233382701874
8331 1.43110692501068
8380 1.42032623291016
8408 1.41245293617249
8430 1.40658569335938
8479 1.39571034908295
8562 1.38091397285461
9363 1.23814749717712
9392 1.23324751853943
9414 1.23071026802063
9448 1.22638642787933
9613 1.20277583599091
9646 1.19753861427307
9696 1.19011831283569
9731 1.18559563159943
9800 1.17651546001434
9828 1.17245280742645
9883 1.16726815700531
9949 1.16141402721405
9971 1.15818524360657
10016 1.1539922952652
10063 1.14565229415894
10174 1.13143754005432
10211 1.12740206718445
10310 1.11604857444763
10344 1.11166000366211
10427 1.10292971134186
10470 1.09858119487762
10569 1.08704614639282
10599 1.08348393440247
10638 1.07819890975952
10676 1.07367706298828
10785 1.06225824356079
10817 1.05879092216492
10856 1.05269372463226
10898 1.04833352565765
10927 1.04426968097687
10961 1.04082417488098
11000 1.03672623634338
11044 1.03195083141327
11089 1.02695405483246
11129 1.02152490615845
11201 1.01003265380859
11234 1.00561857223511
11273 0.999827086925507
11593 0.972439229488373
11626 0.968718230724335
11673 0.963400959968567
11708 0.9604851603508
11797 0.95243239402771
12094 0.92877858877182
12146 0.9239861369133
12199 0.920512437820435
12228 0.918658196926117
12281 0.914351344108582
12491 0.898627936840057
12532 0.895633697509766
12563 0.892841398715973
12600 0.889983952045441
12640 0.885705292224884
12688 0.882965207099915
12743 0.877521097660065
12795 0.873119652271271
13038 0.856349945068359
13086 0.853003859519958
13364 0.831139504909515
13435 0.827114164829254
13479 0.823104739189148
13532 0.819920301437378
13565 0.818453311920166
13839 0.801871359348297
13884 0.799373090267181
13937 0.795789957046509
13984 0.792611479759216
14047 0.787368476390839
14103 0.784696936607361
14144 0.781822025775909
14252 0.773309707641602
14300 0.769324958324432
14377 0.765179038047791
14421 0.762103199958801
14471 0.759171426296234
14516 0.756685554981232
14589 0.751684486865997
14691 0.74586409330368
14738 0.742295145988464
14796 0.738736808300018
14978 0.727367997169495
15023 0.724724948406219
15295 0.709253489971161
15358 0.707176923751831
15442 0.70217090845108
15491 0.698660314083099
15544 0.695869386196136
15590 0.693665981292725
15645 0.690847098827362
15729 0.68657398223877
16841 0.629149496555328
16906 0.627016186714172
16981 0.623066544532776
17043 0.620426058769226
17186 0.614391207695007
17247 0.611051082611084
17338 0.607061684131622
17381 0.605789422988892
17541 0.598479509353638
17601 0.595615208148956
17930 0.579058408737183
17998 0.576097071170807
18059 0.574178159236908
18206 0.567474901676178
18460 0.55643218755722
18550 0.553667068481445
18636 0.549365937709808
18702 0.547567307949066
18793 0.5438352227211
18853 0.541624307632446
20101 0.496908098459244
20170 0.494872599840164
20238 0.492755353450775
20308 0.490241706371307
20478 0.484684228897095
20542 0.48268648982048
21380 0.4565789103508
21666 0.447626084089279
21741 0.445353507995605
21824 0.442829370498657
21995 0.436936348676682
22065 0.434581816196442
22156 0.431319057941437
22223 0.429255813360214
22289 0.427575707435608
22353 0.425624638795853
22726 0.414481192827225
22799 0.412604838609695
22888 0.410279124975204
23014 0.406628549098969
23103 0.403987199068069
23186 0.402065396308899
23330 0.398378282785416
23409 0.396484464406967
26051 0.328514903783798
26216 0.324326366186142
26509 0.317550867795944
26629 0.314556926488876
26725 0.312474638223648
26912 0.308335691690445
27018 0.306190848350525
27118 0.303847223520279
27450 0.296258449554443
27590 0.292855143547058
27742 0.289754182100296
27842 0.287600219249725
27923 0.285913437604904
28021 0.283869534730911
28485 0.273843467235565
28625 0.270935773849487
28703 0.269239813089371
29144 0.260250508785248
29264 0.257693946361542
29361 0.255586802959442
29463 0.253657102584839
29567 0.251440972089767
29677 0.249349772930145
29765 0.247491031885147
29887 0.244939371943474
30029 0.241984680294991
30152 0.239695638418198
30496 0.233459994196892
30605 0.231532827019691
30868 0.226716965436935
31005 0.22419835627079
31135 0.221791982650757
32479 0.197298675775528
32602 0.195132210850716
32704 0.193347603082657
32829 0.191201969981194
33074 0.186702847480774
33291 0.183106556534767
33421 0.180921792984009
35569 0.145395368337631
35708 0.143226772546768
35822 0.141474232077599
36007 0.138511374592781
36136 0.136461421847343
36290 0.13403132557869
36392 0.132416516542435
36548 0.129990756511688
36672 0.128124877810478
37137 0.121068373322487
37304 0.118571117520332
37405 0.116998247802258
37759 0.111737616360188
38310 0.103543937206268
38447 0.101630054414272
38620 0.0991077944636345
39448 0.0873421728610992
39568 0.0856610909104347
40370 0.0746167972683907
40821 0.0684359967708588
40958 0.0665582492947578
42111 0.051229752600193
42675 0.0437852181494236
43469 0.0335978232324123
43999 0.0269333776086569
44128 0.025172071531415
44265 0.0219007320702076
44378 0.0192153062671423
44468 0.0170938856899738
44555 0.0150549532845616
44621 0.0135137960314751
44689 0.0119310719892383
44751 0.0104954708367586
44801 0.00933768413960934
44847 0.00827736221253872
44888 0.00733379134908319
44921 0.00657679280266166
44954 0.00582016119733453
44983 0.00515601178631186
45008 0.00458483304828405
45029 0.00410590413957834
45049 0.00365010974928737
45067 0.00324009428732097
45082 0.0028989021666348
45096 0.00258089788258076
45108 0.00230859383009374
45119 0.00205899542197585
45129 0.00183215050492436
45138 0.00162806175649166
45146 0.00144685478881001
45153 0.00128837232477963
45159 0.00115257862489671
45165 0.00101687817368656
45170 0.000903750886209309
45174 0.000813336868304759
45178 0.000722869765013456
45181 0.000655062904115766
45184 0.000587237940635532
45187 0.00051944685401395
45189 0.000474246015073732
45191 0.000429060717578977
45193 0.000383867271011695
45195 0.000338685873430222
45197 0.000293502176646143
45198 0.000270913151325658
45199 0.000248327211011201
45200 0.000225742522161454
45201 0.000203159332158975
45202 0.000180578761501238
45203 0.000158001188538037
45204 0.000135429538204335
45205 0.000112857713247649
45206 9.02824031072669e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
13 3467.9375
15 3491.45678710938
25 3521.61962890625
57 3605.9560546875
59 3627.38525390625
66 3645.53979492188
67 3678.16455078125
72 3695.69677734375
73 3725.08129882812
78 3756.76123046875
80 3775.9345703125
81 3779.58666992188
82 3828.7451171875
83 3839.18481445312
84 3888.57153320312
87 3922.55078125
89 3926.2001953125
92 4043.2841796875
93 4051.4296875
94 4106.69970703125
95 4106.6435546875
96 4279.271484375
98 4300.818359375
99 4518.1376953125
100 4526.16357421875
101 4630.4677734375
104 4651.7578125
106 4711.77099609375
107 4716.78369140625
108 4921.82373046875
111 4951.5263671875
112 5000.00927734375
115 5007.453125
117 5152.5537109375
120 5190.375
121 5330.60888671875
125 5354.451171875
126 5354.63916015625
129 5465.5029296875
130 6026.31640625
131 6085.93798828125
133 6141.0693359375
134 6184.771484375
135 6188.91845703125
136 6243.13916015625
139 6265.5048828125
140 6467.4677734375
141 6470.52880859375
142 6983.09228515625
143 7177.642578125
144 7594.64892578125
147 7719.95849609375
149 7753.482421875
150 7833.14892578125
152 7836.83544921875
153 7932.3330078125
156 7978.3779296875
157 8104.2685546875
158 8300.0458984375
159 8394.30078125
160 8416.861328125
161 8915.16796875
162 8915.2607421875
163 8975.2451171875
164 9097.296875
165 9420.224609375
166 10074.8525390625
nan nan
237 10161.90625
238 9035.8662109375
239 7866.90966796875
241 7790.58544921875
242 7789.9052734375
243 7729.8779296875
244 7557.1806640625
245 7033.3154296875
248 6998.60498046875
250 6952.30029296875
253 6906.61279296875
257 6888.91357421875
258 6788.189453125
259 6470.1630859375
260 6353.90185546875
262 6353.20068359375
263 6222.48583984375
265 6056.07568359375
266 5931.5517578125
267 5705.337890625
268 5697.572265625
269 5615.3154296875
270 5324.572265625
272 5300.892578125
273 4952.88037109375
274 4722.75341796875
275 4611.6923828125
276 4608.8349609375
277 4278.2353515625
281 4260.24267578125
282 4168.3291015625
283 4134.76904296875
284 4053.89501953125
285 4048.939453125
286 3983.39697265625
289 3958.59301757812
290 3924.89868164062
291 3920.98974609375
293 3866.86865234375
294 3858.2109375
295 3806.15356445312
297 3797.87133789062
298 3718.64721679688
299 3715.68823242188
301 3383.55639648438
302 3258.37426757812
304 3245.20166015625
306 3060.06494140625
312 3051.23803710938
313 2993.2919921875
318 2958.26391601562
320 2939.33325195312
326 2919.36499023438
327 2850.00219726562
328 2848.9541015625
330 2788.89965820312
331 2724.25146484375
337 2701.57641601562
348 2652.96240234375
349 2565.041015625
354 2544.56713867188
356 2510.19409179688
360 2480.84106445312
361 2479.79418945312
362 2436.73413085938
364 2408.08422851562
365 2365.24487304688
370 2306.33276367188
372 2297.96997070312
375 2294.544921875
376 2172.439453125
378 2157.5791015625
382 2138.26684570312
386 2119.80590820312
387 2102.10424804688
388 2042.52917480469
389 2014.33410644531
395 2000.80126953125
396 1954.29174804688
397 1952.05615234375
398 1901.23815917969
399 1885.65563964844
402 1874.45727539062
403 1818.880859375
404 1796.18139648438
405 1750.46081542969
407 1743.1611328125
408 1678.29504394531
411 1668.05517578125
412 1639.67370605469
418 1629.95947265625
419 1621.02697753906
420 1595.5263671875
423 1577.79736328125
427 1574.38916015625
431 1546.70788574219
434 1529.64306640625
435 1508.13623046875
437 1499.89514160156
438 1480.04760742188
440 1468.61840820312
442 1467.96630859375
443 1424.18481445312
446 1419.24670410156
448 1413.24060058594
451 1408.89562988281
454 1371.09802246094
455 1359.06567382812
458 1355.42895507812
462 1355.21838378906
463 1338.4765625
466 1327.31469726562
467 1315.21020507812
471 1306.81909179688
472 1273.31994628906
474 1271.78930664062
475 1256.44018554688
477 1250.90405273438
478 1225.65209960938
488 1203.81823730469
490 1199.095703125
491 1176.49487304688
492 1170.26965332031
493 1155.16564941406
494 1154.56713867188
495 1133.73876953125
498 1122.294921875
499 1094.05676269531
501 1093.45874023438
502 1076.75793457031
503 1076.6025390625
504 1054.12243652344
507 1047.33776855469
508 1019.54895019531
509 1019.49798583984
510 996.255310058594
511 996.011962890625
513 967.508056640625
521 961.9228515625
524 958.393310546875
525 947.932800292969
529 941.350891113281
535 935.262817382812
537 929.835693359375
540 927.100036621094
541 909.308776855469
543 905.325012207031
544 890.996154785156
547 890.160095214844
549 871.5400390625
550 856.8310546875
552 851.80615234375
553 844.728271484375
555 839.49365234375
561 819.054260253906
562 809.107421875
563 789.616760253906
574 776.624938964844
576 770.337158203125
581 765.716918945312
588 759.068115234375
589 745.830505371094
590 738.822814941406
591 737.903442382812
592 729.169494628906
602 710.886779785156
605 692.041625976562
606 691.877563476562
607 685.013061523438
614 677.595886230469
615 666.848693847656
616 666.798522949219
618 660.067626953125
624 647.660583496094
625 637.836242675781
630 635.572326660156
634 634.083129882812
636 615.394775390625
637 609.447021484375
645 597.239562988281
646 591.313049316406
649 587.478454589844
652 581.876220703125
656 576.437438964844
657 570.564819335938
664 562.606872558594
665 558.903564453125
669 556.536804199219
671 552.577880859375
679 545.274475097656
690 532.568908691406
692 530.194946289062
695 527.998474121094
699 526.946716308594
700 519.857666015625
701 519.8408203125
705 506.633941650391
708 505.622253417969
710 502.771850585938
713 502.469421386719
714 498.361877441406
718 495.489837646484
720 491.350036621094
723 490.106750488281
724 483.991333007812
739 472.482818603516
740 467.4033203125
744 466.122619628906
747 461.388519287109
750 461.046203613281
751 456.156280517578
756 453.848999023438
758 449.786651611328
761 445.687744140625
766 438.143707275391
768 435.126342773438
769 431.974151611328
773 429.522888183594
774 424.674835205078
777 423.676330566406
778 418.69287109375
779 418.680450439453
781 412.886474609375
783 412.092102050781
784 407.770172119141
788 404.785064697266
790 402.863891601562
800 397.547760009766
802 391.261016845703
803 390.970306396484
804 386.355438232422
820 376.299072265625
824 375.527679443359
826 373.117218017578
829 372.085266113281
833 365.882873535156
834 365.617034912109
836 360.367614746094
850 354.678985595703
853 353.304077148438
859 351.395263671875
861 348.170074462891
862 347.747344970703
863 344.765472412109
865 343.844207763672
868 341.054504394531
871 339.103729248047
872 338.731811523438
873 335.996887207031
876 334.954650878906
877 330.886871337891
885 328.712799072266
906 313.894165039062
909 313.739471435547
910 311.502899169922
915 309.22998046875
923 303.224182128906
927 299.442108154297
932 297.233856201172
938 294.528564453125
939 293.448028564453
940 289.991271972656
946 287.857635498047
984 268.617095947266
986 266.318267822266
1013 257.432342529297
1016 253.212173461914
1048 241.033920288086
1053 239.698532104492
1055 237.207946777344
1066 234.882446289062
1068 233.674896240234
1078 229.064697265625
1086 227.487075805664
1088 226.149993896484
1092 224.061660766602
1097 222.734680175781
1100 220.938140869141
1112 217.402984619141
1119 214.777984619141
1136 209.215255737305
1138 207.919937133789
1141 206.389450073242
1142 204.937164306641
1146 204.171981811523
1148 202.614120483398
1150 201.140029907227
1155 199.666244506836
1163 198.298385620117
1166 197.634674072266
1169 196.471984863281
1186 192.35009765625
1188 191.356689453125
1210 187.780364990234
1212 186.468124389648
1218 184.667434692383
1261 175.920333862305
1265 175.160079956055
1267 173.925155639648
1270 172.766357421875
1276 171.737716674805
1287 170.465789794922
1291 169.387496948242
1293 168.746063232422
1296 166.37841796875
1305 165.160430908203
1320 162.073593139648
1326 160.714797973633
1333 159.67610168457
1336 157.914825439453
1353 155.996887207031
1355 155.299392700195
1361 154.313903808594
1364 153.146133422852
1370 152.352188110352
1377 150.845916748047
1385 149.859558105469
1397 147.097854614258
1400 146.26628112793
1403 145.834838867188
1413 144.528778076172
1427 141.945938110352
1431 141.431549072266
1450 137.899780273438
1458 136.240112304688
1460 135.705047607422
1462 134.906463623047
1466 134.372802734375
1474 133.432769775391
1503 128.789215087891
1512 128.002731323242
1516 126.075866699219
1520 125.180328369141
1531 122.724449157715
1537 122.035278320312
1544 120.884407043457
1549 120.11083984375
1566 117.310691833496
1569 116.994331359863
1573 116.36058807373
1599 112.470718383789
1607 111.445098876953
1610 110.976280212402
1617 110.351318359375
1630 108.755348205566
1634 108.410743713379
1638 107.388305664062
1664 104.328636169434
1672 103.480888366699
1677 103.06356048584
1687 102.33519744873
1696 101.255149841309
1700 100.802680969238
1714 99.9861907958984
1717 99.6191329956055
1723 99.0974578857422
1728 98.3101348876953
1749 96.758186340332
1752 96.4925384521484
1768 95.7930679321289
1772 95.2829284667969
1779 94.6488265991211
1787 93.8864822387695
1793 93.3470306396484
1802 92.8312911987305
1806 91.9551315307617
1823 90.9887313842773
1828 90.5402297973633
1837 89.8815155029297
1852 88.6363906860352
1856 88.4276657104492
1878 87.3584060668945
1884 87.021858215332
1900 86.3343887329102
1912 85.1355438232422
1923 84.6233978271484
1936 83.5335922241211
1943 82.906120300293
1950 82.2668380737305
1955 81.7206726074219
1962 81.4519577026367
1974 80.8385314941406
1979 80.2005004882812
1987 79.7274703979492
1991 79.2649993896484
2001 78.7105026245117
2006 78.1786346435547
2021 77.2936401367188
2063 75.2740173339844
2111 70.9571838378906
2131 69.6104583740234
2135 69.3391876220703
2152 68.2087936401367
2175 67.6022186279297
2179 67.4104919433594
2189 67.056396484375
2193 66.8051071166992
2203 66.1041107177734
2215 65.6491394042969
2223 65.0391845703125
2230 64.5505828857422
2255 63.4652862548828
2264 63.0710716247559
2269 62.6935501098633
2277 62.2855224609375
2337 59.5124282836914
2453 55.5600700378418
2462 55.0127830505371
2471 54.7176246643066
2485 53.9999961853027
2501 53.6701126098633
2507 53.2782402038574
2585 50.6287651062012
2592 50.2763023376465
2606 49.9052352905273
2611 49.7126235961914
2618 49.3397445678711
2793 44.0717849731445
2798 43.8909492492676
2822 43.5976257324219
2827 43.5211143493652
2835 43.2131881713867
2851 42.7787971496582
2859 42.6268157958984
2875 42.2957534790039
2905 41.6558380126953
2926 41.252758026123
2936 41.0702438354492
2954 40.7924880981445
2959 40.682056427002
3046 38.7777214050293
3052 38.6062850952148
3063 38.3239784240723
3068 38.0141639709473
3070 37.9057998657227
3071 37.9002876281738
3072 37.4341278076172
3076 37.0276794433594
3077 36.7209167480469
3079 36.6322937011719
3080 36.2459259033203
3087 35.7406425476074
3088 35.2192687988281
3089 35.1696739196777
3090 34.8769607543945
3091 34.3045883178711
3093 34.1181755065918
3095 32.8346405029297
3097 32.6998710632324
3099 32.6902046203613
3100 32.3903884887695
3101 31.857328414917
3103 31.8585433959961
3110 30.5576915740967
3111 30.520824432373
3112 30.2028427124023
3113 30.1642017364502
3115 29.2731628417969
3116 28.9237174987793
3120 28.8626747131348
3122 28.491792678833
3123 28.5004749298096
3124 28.1064224243164
3125 28.0112972259521
3126 27.7243003845215
3128 27.6762847900391
3131 27.0908851623535
3133 26.984281539917
3134 26.7930793762207
3136 25.9113655090332
3138 25.6622505187988
3141 25.6005611419678
3142 25.5755786895752
3143 25.2885303497314
3146 25.1282081604004
3148 24.5876770019531
3150 24.0902824401855
3153 23.9005336761475
3154 23.5881500244141
3158 23.4985942840576
3160 23.3325328826904
3165 23.1514530181885
3166 22.9828662872314
3171 22.7932472229004
3173 22.6222381591797
3175 22.1450157165527
3178 22.0302715301514
3180 21.9152851104736
3185 21.8922939300537
3188 21.4230003356934
3193 20.9000072479248
3194 20.9057388305664
3195 20.7237739562988
3197 20.6326351165771
3198 20.3608341217041
3204 20.0835609436035
3209 19.7322235107422
3210 19.5815143585205
3213 19.4244041442871
3214 19.2326240539551
3220 19.1188373565674
3221 18.912914276123
3226 18.8072643280029
3227 18.6701717376709
3232 18.5702514648438
3234 18.3946170806885
3244 17.8296318054199
3247 17.5083179473877
3250 17.4161338806152
3252 17.2672729492188
3261 17.0205917358398
3264 16.6078414916992
3267 16.5339832305908
3268 16.5295581817627
3270 16.3799858093262
3272 16.3331394195557
3273 16.2192249298096
3275 16.2282295227051
3277 15.9548034667969
3280 15.8601703643799
3284 15.7594089508057
3288 15.7554950714111
3290 15.508770942688
3292 15.3935556411743
3302 15.0784730911255
3303 15.0701150894165
3305 14.925085067749
3310 14.8512802124023
3315 14.6677494049072
3317 14.5692958831787
3318 14.5704393386841
3319 14.4490213394165
3325 14.2979345321655
3326 14.1753206253052
3331 14.0241470336914
3333 13.8853254318237
3339 13.798526763916
3342 13.6664142608643
3344 13.5765075683594
3345 13.4726696014404
3347 13.458683013916
3348 13.3698902130127
3350 13.3420095443726
3352 13.2429780960083
3354 13.1770687103271
3357 13.1116094589233
3360 12.9314651489258
3369 12.7708349227905
3375 12.4872970581055
3384 12.4718751907349
3389 12.3618192672729
3396 12.2385225296021
3398 12.1656103134155
3401 12.0956726074219
3404 11.9207277297974
3412 11.6453189849854
3417 11.5586786270142
3420 11.4623012542725
3424 11.42640209198
3425 11.3460788726807
3427 11.2932767868042
3429 11.1918144226074
3431 11.1459722518921
3434 11.0313310623169
3438 10.973518371582
3441 10.8661985397339
3444 10.8363027572632
3446 10.730167388916
3452 10.7024822235107
3458 10.5324840545654
3462 10.5022754669189
3464 10.4590454101562
3468 10.4202966690063
3471 10.367974281311
3475 10.3234663009644
3480 10.2291975021362
3484 10.2010345458984
3486 10.1728324890137
3488 10.1006336212158
3493 10.068678855896
3495 10.022162437439
3499 9.97847557067871
3501 9.93186378479004
3507 9.87676239013672
3510 9.85431861877441
3513 9.80126667022705
3518 9.70512580871582
3526 9.63794040679932
3532 9.60400009155273
3534 9.56240177154541
3540 9.44221305847168
3549 9.39733219146729
3552 9.36283874511719
3554 9.30640983581543
3556 9.25982570648193
3564 9.19193172454834
3577 9.03991985321045
3587 9.01408195495605
3610 8.80019569396973
3613 8.7552318572998
3617 8.70893859863281
3633 8.52467632293701
3637 8.46527004241943
3643 8.41973114013672
3648 8.38734245300293
3657 8.24736213684082
3676 7.99676847457886
3679 7.96053647994995
3682 7.94216775894165
3694 7.88551950454712
3696 7.84900093078613
3712 7.71272754669189
3714 7.67207956314087
3722 7.62263059616089
3727 7.52762699127197
3732 7.51150894165039
3735 7.447585105896
3740 7.39859437942505
3743 7.35034132003784
3755 7.30899238586426
3758 7.28481721878052
3762 7.2468638420105
3777 7.13037061691284
3780 7.08835411071777
3785 7.05808401107788
3814 6.83477449417114
3827 6.77863025665283
3829 6.75197505950928
3834 6.72481155395508
3839 6.65823888778687
3848 6.63462209701538
3876 6.37603807449341
3880 6.34753561019897
3883 6.30667400360107
3889 6.28247833251953
3893 6.24041128158569
3901 6.21294689178467
3907 6.16387987136841
3910 6.12525653839111
3912 6.10557460784912
3920 6.07865524291992
3928 6.01315402984619
3932 5.98098516464233
3944 5.94550180435181
3950 5.91382837295532
3956 5.86380672454834
3959 5.84646224975586
3965 5.80733251571655
3969 5.75825119018555
3974 5.74504995346069
3977 5.72650003433228
4012 5.49887037277222
4016 5.48428344726562
4020 5.4505181312561
4029 5.4002161026001
4037 5.37334394454956
4048 5.35327529907227
4055 5.31888008117676
4060 5.28890800476074
4106 5.07562065124512
4110 5.05298042297363
4116 5.04859781265259
4123 5.03499126434326
4129 4.9864649772644
4135 4.96118021011353
4146 4.91892385482788
4149 4.90674114227295
4160 4.88866901397705
4212 4.71245622634888
4224 4.66649913787842
4302 4.46838331222534
4309 4.45177507400513
4315 4.43117904663086
4335 4.3890323638916
4341 4.36479520797729
4353 4.32978916168213
4357 4.32134580612183
4431 4.09321641921997
4441 4.08521890640259
4447 4.05805444717407
4479 3.99184918403625
4486 3.96854901313782
4493 3.95436072349548
4505 3.92182731628418
4526 3.88561606407166
4573 3.78531575202942
4589 3.76327896118164
4640 3.65616226196289
4653 3.64651465415955
4660 3.62929940223694
4667 3.61966800689697
4682 3.58786344528198
4690 3.55893135070801
4698 3.5467586517334
4708 3.52264142036438
4727 3.50951290130615
4746 3.48357343673706
4755 3.46588087081909
4765 3.44723057746887
4776 3.43092036247253
4837 3.3373920917511
4848 3.31468296051025
4857 3.30008673667908
4873 3.27655053138733
4878 3.27139019966125
4913 3.24096870422363
4924 3.22800898551941
4936 3.21557331085205
4943 3.2054979801178
4954 3.19338822364807
4961 3.17746782302856
4967 3.16204762458801
4979 3.14688038825989
4989 3.13312435150146
5010 3.10960936546326
5020 3.09582090377808
5040 3.0583872795105
5049 3.03929734230042
5067 3.02773404121399
5074 3.01929116249084
5084 3.01192355155945
5104 2.984206199646
5115 2.96059274673462
5132 2.95079469680786
5139 2.94043731689453
5148 2.92926216125488
5158 2.91585898399353
5171 2.9035313129425
5199 2.8781898021698
5215 2.8641152381897
5226 2.85497403144836
5242 2.845858335495
5261 2.80780911445618
5313 2.77195978164673
5333 2.74005126953125
5345 2.73203492164612
5356 2.71359181404114
5380 2.69809198379517
5390 2.68902969360352
5419 2.65486216545105
5431 2.64194416999817
5438 2.63677930831909
5644 2.45764422416687
5673 2.44311666488647
5710 2.41996836662292
5722 2.40426278114319
5801 2.36485648155212
5811 2.35677456855774
5827 2.34841966629028
5857 2.32667303085327
5868 2.32246160507202
5884 2.31282639503479
5895 2.30208420753479
5909 2.29446363449097
5918 2.2895393371582
6069 2.20284509658813
6081 2.19358563423157
6103 2.1842474937439
6117 2.17312121391296
6166 2.15041780471802
6186 2.14250040054321
6208 2.13584542274475
6223 2.12924361228943
6234 2.12183880805969
6287 2.09601306915283
6296 2.09195852279663
6492 2.00158524513245
6515 1.99605095386505
6535 1.98412227630615
6624 1.93511080741882
6642 1.92803966999054
6702 1.90093076229095
6860 1.85223114490509
6907 1.82955086231232
6928 1.82454633712769
6942 1.81764507293701
6960 1.81070041656494
7002 1.792724609375
7029 1.78870379924774
7043 1.78558743000031
7076 1.77236783504486
7103 1.76270234584808
7126 1.75533533096313
7151 1.74973583221436
7197 1.73203003406525
7249 1.7059371471405
7272 1.70079600811005
7444 1.65201008319855
7459 1.6484442949295
7484 1.64305186271667
7664 1.59222674369812
7682 1.58514130115509
7694 1.58327674865723
7723 1.5749579668045
7916 1.52934873104095
7945 1.52445137500763
7971 1.51467823982239
8030 1.49411857128143
8059 1.4904910326004
8112 1.47718548774719
8194 1.46546339988708
8246 1.45124709606171
8276 1.44690048694611
8302 1.44125521183014
8328 1.43688678741455
8374 1.42562067508698
8417 1.41195130348206
8513 1.3947057723999
8544 1.38876855373383
8577 1.38489294052124
8624 1.3784214258194
8649 1.37436079978943
8665 1.37195682525635
8710 1.36338806152344
8733 1.35703563690186
8760 1.35187339782715
9024 1.30718004703522
9062 1.30307590961456
9113 1.29537534713745
9395 1.24889636039734
9422 1.24448776245117
9447 1.24008882045746
9487 1.23084819316864
9519 1.22511255741119
9544 1.22088217735291
9589 1.21282505989075
9685 1.1966165304184
9946 1.15659582614899
10000 1.14883351325989
10057 1.14337778091431
10107 1.1362841129303
10149 1.13238704204559
10197 1.12710475921631
10227 1.12247610092163
10294 1.11453413963318
10436 1.09436583518982
10460 1.0916953086853
10503 1.08646500110626
12192 0.919100880622864
12262 0.914200484752655
12298 0.910451889038086
12342 0.907125949859619
12376 0.904619514942169
12413 0.901785552501678
12442 0.899986088275909
12567 0.890149354934692
12598 0.887912571430206
12635 0.884754002094269
12748 0.876312792301178
12835 0.869372725486755
12877 0.865483105182648
12984 0.85726672410965
13029 0.852300345897675
13072 0.849157929420471
13114 0.846377074718475
13158 0.843508362770081
13194 0.840866088867188
13237 0.838215291500092
13292 0.833747565746307
13422 0.826794147491455
13465 0.823334991931915
13595 0.815519630908966
13633 0.813110530376434
13684 0.810383260250092
13775 0.804527342319489
13820 0.802169919013977
13855 0.800040423870087
14033 0.787749111652374
14070 0.785398542881012
14139 0.78159886598587
14178 0.779405057430267
14295 0.771742880344391
14349 0.767118036746979
14393 0.763932466506958
14472 0.759044110774994
14540 0.754971444606781
14593 0.751383900642395
14656 0.748539984226227
14712 0.745121240615845
14773 0.74140202999115
14847 0.736425578594208
14907 0.73350316286087
14960 0.730444133281708
15011 0.727110862731934
15062 0.724793791770935
15120 0.722788393497467
15253 0.715325593948364
15320 0.711915850639343
15365 0.710134983062744
15444 0.704807281494141
15559 0.700260758399963
15604 0.697306334972382
15999 0.676402151584625
16056 0.673961699008942
16147 0.669874846935272
16195 0.667328059673309
16239 0.665149629116058
16289 0.662800788879395
16338 0.659782111644745
17442 0.606837570667267
17556 0.601391971111298
17720 0.59381103515625
17789 0.59038257598877
17842 0.587547183036804
17916 0.583455562591553
17963 0.58106791973114
18046 0.577448129653931
18163 0.57256418466568
18214 0.57093358039856
19466 0.52179890871048
19718 0.513615012168884
19795 0.511142909526825
20872 0.475096046924591
20934 0.47319096326828
21032 0.469931304454803
21195 0.464651793241501
21348 0.459977835416794
21443 0.456816732883453
21518 0.4542276263237
21620 0.451455593109131
21738 0.447975158691406
21818 0.445596009492874
21988 0.440682888031006
22141 0.435964643955231
22275 0.431584924459457
22340 0.42957016825676
22567 0.422682106494904
22637 0.420800387859344
24586 0.36732006072998
24680 0.364829272031784
24764 0.362694323062897
25342 0.347644090652466
25456 0.344515442848206
25578 0.341739535331726
25851 0.335243493318558
25984 0.332150012254715
26080 0.329906702041626
26185 0.327506065368652
26310 0.324392974376678
26403 0.321948409080505
26504 0.319391667842865
26580 0.31739529967308
26984 0.308117836713791
27088 0.305745899677277
27191 0.303464233875275
27316 0.300890058279037
27462 0.297613561153412
27537 0.295842230319977
27742 0.29108065366745
27885 0.287870407104492
28251 0.279863566160202
28437 0.27574098110199
29795 0.247999623417854
29883 0.246253058314323
30003 0.243823826313019
30226 0.239729061722755
30312 0.237976521253586
30607 0.232390537858009
30710 0.230703040957451
30851 0.227953314781189
30998 0.225164711475372
31170 0.222050502896309
31384 0.217907577753067
31480 0.216235786676407
31679 0.212686985731125
31818 0.210043385624886
31996 0.206755861639977
32808 0.192413210868835
32963 0.189732402563095
33120 0.186989590525627
33352 0.18287780880928
33770 0.175697758793831
34164 0.169030323624611
34267 0.167369872331619
34423 0.164837911725044
34755 0.15946663916111
34891 0.157262563705444
35011 0.155328676104546
37838 0.111073069274426
38013 0.108424760401249
38121 0.106808118522167
38441 0.102024152874947
38704 0.0982294827699661
38954 0.0945635959506035
39081 0.0927006378769875
39265 0.0900531485676765
39554 0.0859732329845428
40313 0.075437419116497
40533 0.0724050924181938
41019 0.0657322108745575
41222 0.0630028247833252
41431 0.060183621942997
42147 0.0506303608417511
42463 0.0465302467346191
43061 0.0388330034911633
43741 0.030216284096241
44116 0.0254759937524796
44215 0.0231061745434999
44329 0.0203934162855148
44429 0.0180216934531927
44504 0.0162586141377687
44583 0.0144069194793701
44656 0.0127024939283729
44714 0.0113541325554252
44772 0.0100100683048368
44822 0.00885523948818445
44865 0.00786473788321018
44904 0.00696833711117506
44938 0.0061888643540442
44968 0.0055012977682054
44995 0.00488360971212387
45017 0.00438103778287768
45037 0.0039248620159924
45055 0.00351458159275353
45072 0.00312737445347011
45087 0.00278609478846192
45100 0.00249075121246278
45112 0.00221803435124457
45123 0.00196835701353848
45133 0.00174159719608724
45141 0.00156040233559906
45148 0.00140178925357759
45155 0.00124325475189835
45161 0.00110744033008814
45166 0.000994283938780427
45171 0.000881138199474663
45175 0.000790681689977646
45179 0.000700260570738465
45182 0.000632453011348844
45185 0.000564653368201107
45188 0.000496870023198426
45190 0.000451680563855916
45192 0.00040649640141055
45194 0.000361312326276675
45196 0.000316125195240602
45198 0.000270941847702488
45199 0.000248352560447529
45200 0.000225765703362413
45201 0.00020318097085692
45202 0.000180597198777832
45203 0.000158020018716343
45204 0.000135444483021274
45205 0.000112865520350169
45206 9.02895408216864e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
22 3473.466796875
23 3532.10791015625
25 3544.52978515625
26 3593.61450195312
29 3618.9736328125
30 3738.64184570312
33 3764.46606445312
35 3783.95483398438
42 3817.18310546875
43 3878.34692382812
47 3899.76318359375
48 3911.57934570312
49 4062.83349609375
69 4214.4033203125
70 4248.63232421875
72 4267.10107421875
74 4288.38427734375
75 4674.548828125
80 4726.95068359375
81 4783.0234375
84 4838.935546875
86 4865.794921875
88 4865.5869140625
89 4915.953125
91 4954.84130859375
98 5101.7294921875
104 5125.8896484375
105 5162.18017578125
109 5185.2001953125
110 5204.67041015625
111 5415.916015625
112 5724.3251953125
113 5870.8642578125
117 5892.51416015625
118 6214.25537109375
122 6233.60791015625
123 6578.818359375
124 6580.04296875
125 6637.1904296875
127 6639.10009765625
128 6684.52978515625
130 6727.052734375
132 6764.51513671875
133 7180.15283203125
134 7541.15869140625
136 7547.234375
137 7676.353515625
141 7715.509765625
142 7732.5771484375
143 7862.1865234375
144 7862.0439453125
145 8264.8662109375
149 8333.5263671875
151 8337.0361328125
152 8450.033203125
154 8453.8564453125
155 8551.158203125
157 8570.3994140625
158 8822.2001953125
161 8826.4677734375
162 9064.1455078125
163 9089.4296875
164 9338.6474609375
165 9357.681640625
166 10807.5478515625
nan nan
222 10124.0751953125
223 9454.4130859375
224 9445.7958984375
225 9364.8203125
227 9347.341796875
228 8129.97119140625
230 8053.45556640625
231 8034.52392578125
232 7575.6025390625
234 7534.603515625
235 6987.60595703125
236 6966.66943359375
237 6102.70263671875
241 6066.8369140625
243 6034.53369140625
244 5930.12548828125
246 5911.2802734375
247 5380.3427734375
248 5178.87353515625
255 5112.46484375
256 5026.0986328125
258 4993.79296875
260 4974.3798828125
261 4915.5400390625
264 4878.60986328125
265 4822.91162109375
266 4451.20947265625
267 4438.41357421875
268 4372.7744140625
270 4363.93994140625
271 4304.50341796875
272 4304.17041015625
274 4027.25
276 3990.68115234375
277 3941.16552734375
278 3625.67895507812
279 3596.20776367188
280 3593.73291015625
281 3443.30029296875
284 3325.87841796875
285 3234.15161132812
286 3227.50927734375
287 3073.314453125
288 3043.7529296875
291 3023.53002929688
295 2974.32006835938
296 2821.90380859375
297 2797.55908203125
298 2658.61352539062
299 2658.12158203125
300 2616.74609375
302 2616.12548828125
303 2523.92797851562
304 2487.3994140625
305 2360.71997070312
306 2346.30615234375
308 2287.90478515625
309 2274.55102539062
310 2246.2783203125
311 2246.22021484375
313 2115.26879882812
317 2091.955078125
318 2046.57653808594
321 2038.39013671875
322 1995.68603515625
325 1963.79248046875
326 1963.74389648438
327 1927.43322753906
329 1925.47778320312
330 1900.13415527344
336 1858.947265625
338 1857.40698242188
339 1836.630859375
340 1832.06298828125
341 1808.13159179688
343 1794.34423828125
344 1781.79150390625
346 1774.60668945312
347 1716.76342773438
349 1708.53759765625
351 1656.92065429688
355 1626.32434082031
356 1613.53527832031
357 1613.40856933594
359 1581.73901367188
360 1581.37170410156
363 1555.53662109375
367 1537.5224609375
368 1521.63952636719
373 1516.36254882812
375 1509.3876953125
378 1506.25964355469
382 1426.42504882812
385 1407.54968261719
388 1405.15856933594
390 1394.53894042969
391 1363.91284179688
392 1320.89978027344
393 1312.5869140625
395 1271.15417480469
399 1257.60717773438
400 1257.57885742188
401 1238.57885742188
402 1205.76867675781
409 1190.34436035156
410 1177.46655273438
412 1176.95349121094
413 1149.39709472656
424 1140.451171875
425 1116.36755371094
431 1109.58666992188
435 1103.13403320312
437 1087.92785644531
438 1084.740234375
439 1071.61865234375
441 1067.12878417969
445 1060.05383300781
446 1040.42944335938
448 1038.38549804688
449 1026.71765136719
450 1022.63592529297
451 1007.38122558594
454 1004.23278808594
455 990.339904785156
458 984.889953613281
460 978.901733398438
462 974.620056152344
464 945.076477050781
466 944.867980957031
467 922.462890625
468 921.344848632812
469 904.676147460938
470 903.055053710938
471 882.694763183594
474 881.259643554688
475 864.53173828125
477 858.468078613281
482 854.85302734375
483 846.160583496094
486 844.304077148438
488 833.714172363281
492 827.026794433594
493 811.317138671875
498 808.138793945312
499 791.835388183594
500 791.412963867188
502 772.20947265625
505 768.59423828125
506 754.227233886719
511 752.931518554688
512 746.240051269531
513 734.833984375
526 705.920593261719
527 694.202941894531
529 688.402526855469
533 687.511596679688
534 680.657165527344
539 677.071228027344
541 668.941589355469
543 667.860595703125
544 652.337646484375
549 649.527465820312
551 635.00732421875
557 630.939270019531
573 620.033813476562
576 615.982543945312
578 611.448669433594
582 603.731384277344
586 600.170349121094
590 594.435607910156
594 590.460876464844
602 587.507507324219
603 582.056091308594
606 579.982788085938
608 576.020874023438
623 552.927429199219
624 552.543579101562
625 544.193115234375
632 541.077453613281
633 530.902099609375
640 524.417541503906
641 518.044311523438
645 515.7744140625
654 508.105438232422
656 507.001739501953
661 498.290191650391
677 484.203948974609
690 475.509368896484
692 469.700866699219
698 465.911041259766
704 455.242156982422
705 449.846893310547
707 448.740905761719
708 444.293579101562
711 444.206512451172
712 438.875549316406
713 438.331115722656
714 432.916168212891
720 427.721405029297
729 424.657104492188
738 420.526275634766
743 416.442443847656
746 409.921264648438
752 408.247955322266
753 404.707946777344
762 401.899871826172
767 396.821228027344
769 393.984832763672
771 393.931610107422
773 388.309356689453
778 384.188140869141
780 379.336853027344
783 377.954742431641
784 373.513793945312
785 372.933319091797
786 369.751495361328
792 368.253265380859
796 363.093170166016
804 359.517730712891
807 353.422973632812
817 349.272766113281
818 346.430877685547
824 344.442352294922
827 337.575256347656
828 333.360534667969
837 328.707916259766
844 322.221221923828
846 320.245056152344
851 317.93505859375
853 315.903472900391
854 315.893920898438
856 310.077056884766
861 308.092132568359
878 300.137451171875
884 298.8515625
895 290.297088623047
898 288.682769775391
899 285.634124755859
906 283.6787109375
911 281.884887695312
915 279.581024169922
921 275.879608154297
935 269.140655517578
936 269.114227294922
938 266.155303955078
941 265.305114746094
943 262.610168457031
967 254.61279296875
970 250.280502319336
975 247.934753417969
978 246.72998046875
980 245.325057983398
989 242.277786254883
991 241.101425170898
1021 232.614105224609
1031 228.568649291992
1036 227.259399414062
1061 220.60969543457
1064 220.3603515625
1066 218.164810180664
1071 216.984344482422
1074 216.006561279297
1079 214.839431762695
1082 212.5107421875
1086 209.564254760742
1089 206.984237670898
1118 199.515579223633
1123 196.063629150391
1128 194.592849731445
1145 191.33757019043
1155 188.084915161133
1160 186.902053833008
1162 186.065444946289
1166 184.857421875
1176 181.956893920898
1178 180.465972900391
1184 179.060989379883
1187 177.042449951172
1193 176.354400634766
1195 174.015701293945
1202 172.878509521484
1204 170.688949584961
1208 169.974914550781
1211 169.141159057617
1216 168.124404907227
1223 166.944396972656
1225 166.05403137207
1231 164.813888549805
1235 162.67626953125
1241 161.917251586914
1244 159.990753173828
1259 157.207366943359
1261 156.147689819336
1268 154.588455200195
1278 152.235641479492
1285 151.356231689453
1288 150.820159912109
1296 149.524597167969
1304 146.622833251953
1313 145.341461181641
1320 144.877502441406
1326 143.528549194336
1328 142.831970214844
1336 141.600845336914
1345 139.987747192383
1348 139.282424926758
1358 138.400863647461
1363 137.560516357422
1366 137.120712280273
1370 134.755920410156
1379 133.733367919922
1388 132.360595703125
1399 130.180389404297
1410 129.277206420898
1420 127.839874267578
1427 127.04613494873
1432 125.40779876709
1436 125.115196228027
1439 124.268295288086
1442 123.868553161621
1452 123.28776550293
1454 122.790084838867
1458 122.000709533691
1476 120.467308044434
1480 119.188629150391
1485 118.510269165039
1499 116.437202453613
1514 115.228187561035
1575 107.266807556152
1584 106.616844177246
1604 104.655723571777
1612 104.090705871582
1615 103.490547180176
1626 102.609832763672
1630 102.344184875488
1639 101.621681213379
1651 100.362655639648
1665 99.632698059082
1668 99.1380767822266
1717 95.85595703125
1723 95.081184387207
1730 94.7390975952148
1732 94.3629531860352
1790 90.2533187866211
1795 89.6178436279297
1798 89.24072265625
1802 88.888313293457
1807 87.9966659545898
1813 87.5280227661133
1819 86.6271209716797
1896 81.3815002441406
1927 80.1365509033203
1937 79.5694046020508
1950 78.8163528442383
1953 78.5343399047852
1977 77.8283538818359
2019 75.4716796875
2032 74.5316009521484
2053 73.2121047973633
2057 72.8659057617188
2071 72.3546295166016
2084 71.9129486083984
2095 71.5525665283203
2102 70.9868545532227
2121 70.1547088623047
2125 69.9257354736328
2134 69.4567794799805
2142 68.9807739257812
2154 68.5159149169922
2183 66.8524017333984
2231 64.8902130126953
2235 64.5935440063477
2250 64.0898361206055
2259 63.658130645752
2267 63.2545166015625
2272 62.7714653015137
2295 61.3799896240234
2312 60.273853302002
2317 59.8991966247559
2327 59.4653816223145
2334 59.2219734191895
2421 55.9663467407227
2428 55.8114013671875
2461 54.6247177124023
2478 54.0613250732422
2485 53.6565895080566
2497 53.3203315734863
2512 52.9399032592773
2518 52.6187324523926
2542 51.9331932067871
2548 51.8214416503906
2559 51.4909858703613
2600 50.2166366577148
2608 49.8746566772461
2616 49.6143760681152
2634 49.047794342041
2640 48.8434448242188
2649 48.6388549804688
2659 48.3268089294434
2671 47.8431053161621
2686 47.4789428710938
2706 46.9121284484863
2730 46.3868179321289
2741 46.1514320373535
2746 45.9764633178711
2776 45.2378273010254
2781 45.0847816467285
2792 44.8194847106934
2800 44.5908126831055
2820 44.1684608459473
2829 43.8438835144043
2876 42.2767066955566
2883 42.0825004577637
2895 41.8036804199219
2906 41.5613861083984
2917 41.3056182861328
2924 41.1261863708496
2941 40.7526016235352
2959 40.2380828857422
2987 39.813777923584
3027 39.1005935668945
3033 38.962345123291
3046 38.7334136962891
3060 38.3417282104492
3064 38.2177314758301
3065 37.7601127624512
3066 37.6192398071289
3067 36.878849029541
3069 36.6478843688965
3070 35.9047622680664
3071 35.8369827270508
3073 35.0524101257324
3075 34.5524024963379
3076 34.3159484863281
3077 33.6991539001465
3080 32.8218803405762
3081 32.8289642333984
3082 32.5175170898438
3084 31.4836025238037
3087 31.3441638946533
3088 30.7564868927002
3089 30.459451675415
3091 30.2709579467773
3094 29.6374435424805
3098 28.2416343688965
3104 28.2071132659912
3105 27.7749691009521
3106 27.5556144714355
3107 27.5496845245361
3108 27.2881736755371
3110 27.0973834991455
3113 26.7977561950684
3117 26.0986251831055
3118 25.6675968170166
3122 25.1609230041504
3127 24.6016654968262
3128 24.4353790283203
3130 24.3449592590332
3132 23.9959411621094
3133 23.759162902832
3134 23.7359313964844
3138 22.6891078948975
3145 22.2754001617432
3146 22.0713882446289
3147 22.0772094726562
3149 21.8131160736084
3151 21.7827930450439
3153 21.5965347290039
3161 21.1596965789795
3167 20.8591327667236
3172 20.7967758178711
3174 20.539270401001
3177 20.3766288757324
3178 20.1299648284912
3182 19.9810161590576
3184 19.891321182251
3186 19.6475982666016
3193 19.3298568725586
3195 19.2234668731689
3196 19.2115459442139
3197 18.9887981414795
3199 18.9701251983643
3201 18.6263446807861
3203 18.6004104614258
3204 18.4580020904541
3210 18.4325542449951
3214 18.0251121520996
3217 17.9304542541504
3218 17.8103790283203
3219 17.8150196075439
3220 17.6261520385742
3221 17.5818424224854
3224 17.1282749176025
3228 17.0977325439453
3230 16.8604717254639
3232 16.6879386901855
3235 16.4233360290527
3237 16.3560333251953
3240 16.315315246582
3242 16.1208763122559
3249 15.9579620361328
3252 15.841513633728
3253 15.8425531387329
3254 15.7118062973022
3262 15.6096992492676
3264 15.4654359817505
3266 15.4401941299438
3269 15.1983785629272
3271 15.0957918167114
3272 14.9772462844849
3274 14.9085311889648
3277 14.8447637557983
3280 14.8065996170044
3293 14.144793510437
3298 13.9599046707153
3300 13.8823680877686
3320 13.4012899398804
3323 13.300591468811
3366 12.2601051330566
3369 12.1366662979126
3373 12.1152515411377
3375 12.0246458053589
3379 11.9574222564697
3381 11.8939294815063
3386 11.8276901245117
3392 11.6748476028442
3398 11.6184825897217
3400 11.5579261779785
3405 11.5116872787476
3442 10.5255937576294
3447 10.2816410064697
3450 10.1942024230957
3452 10.1569814682007
3458 10.0075454711914
3467 9.77838802337646
3473 9.75471115112305
3477 9.67063617706299
3480 9.61731910705566
3499 9.51006317138672
3501 9.46139907836914
3503 9.40449523925781
3515 9.21237182617188
3519 9.16850471496582
3576 8.50357246398926
3580 8.40231418609619
3586 8.3637113571167
3589 8.34585857391357
3601 8.25907421112061
3634 7.90567064285278
3644 7.84771919250488
3655 7.76577186584473
3669 7.5744047164917
3675 7.53687715530396
3678 7.49865198135376
3690 7.38891363143921
3693 7.3686351776123
3698 7.27682113647461
3701 7.24805164337158
3704 7.18575620651245
3716 7.11096954345703
3720 7.08104991912842
3725 7.02740669250488
3744 6.89683532714844
3752 6.88197374343872
3760 6.78944206237793
3769 6.7202205657959
3793 6.59038019180298
3797 6.57571506500244
3803 6.53966236114502
3808 6.47212934494019
3812 6.44936084747314
3940 5.69512224197388
3947 5.68845891952515
3949 5.67042350769043
3956 5.6425952911377
3959 5.62797498703003
3966 5.60521936416626
4003 5.46286630630493
4012 5.44490766525269
4028 5.36832284927368
4039 5.35074853897095
4047 5.31296300888062
4052 5.29055166244507
4056 5.26676607131958
4085 5.16845273971558
4094 5.15145349502563
4100 5.13819026947021
4104 5.12449979782104
4123 5.06725978851318
4128 5.04112005233765
4146 4.97442388534546
4151 4.9438042640686
4304 4.4522385597229
4315 4.4238715171814
4319 4.41460609436035
4327 4.39656352996826
4333 4.38083839416504
4342 4.36437606811523
4380 4.25670003890991
4387 4.22133588790894
4563 3.85141777992249
4571 3.83925533294678
4577 3.81929087638855
4638 3.71134090423584
4650 3.68797087669373
4656 3.68070960044861
4664 3.66774702072144
4678 3.65195679664612
4683 3.64266109466553
4695 3.62891292572021
4706 3.61288619041443
4717 3.59030866622925
4829 3.39307260513306
4853 3.36493420600891
4861 3.34103631973267
4905 3.27426862716675
4918 3.26140856742859
4926 3.2475745677948
4938 3.22843337059021
4951 3.20159459114075
4988 3.16581249237061
4999 3.14308714866638
5020 3.12973427772522
5029 3.11902284622192
5038 3.09743165969849
5062 3.06172680854797
5071 3.04687261581421
5096 3.01986885070801
5105 3.00540924072266
5138 2.94677829742432
5161 2.91514825820923
5170 2.90295100212097
5189 2.87872171401978
5198 2.86678147315979
5281 2.77386045455933
5292 2.7586681842804
5312 2.73651790618896
5328 2.72339010238647
5460 2.60018706321716
5479 2.58474254608154
5507 2.5567569732666
5529 2.5361533164978
5645 2.44945406913757
5658 2.43055701255798
5683 2.41550731658936
5714 2.40063190460205
5729 2.39285111427307
5809 2.33833241462708
5824 2.33057379722595
5855 2.31524753570557
5904 2.28915238380432
5929 2.26649332046509
5949 2.25878524780273
5985 2.23631620407104
6043 2.20570468902588
6071 2.18590402603149
6081 2.17677712440491
6094 2.16892099380493
6107 2.16028022766113
6136 2.1455454826355
6157 2.1392707824707
6182 2.1220018863678
6192 2.1157124042511
6321 2.05655241012573
6329 2.05395340919495
6363 2.03965616226196
6381 2.03240323066711
6413 2.0221962928772
6619 1.94082510471344
6632 1.93441307544708
6702 1.91019725799561
6714 1.9074250459671
6739 1.90276420116425
6864 1.85931575298309
6880 1.85100424289703
6907 1.84340834617615
6963 1.81819546222687
7067 1.79286289215088
7087 1.78701913356781
7143 1.76396512985229
7164 1.75805103778839
7231 1.7360292673111
7249 1.72956299781799
7271 1.72506773471832
7409 1.68582725524902
7432 1.67722237110138
7454 1.66796410083771
7475 1.6574432849884
7510 1.64797878265381
7529 1.64223623275757
7698 1.59390413761139
7718 1.58833563327789
7753 1.57862341403961
7815 1.56877422332764
7829 1.56509506702423
7851 1.55808639526367
7868 1.55376219749451
7929 1.54653084278107
8060 1.5113171339035
8078 1.50582683086395
8125 1.49129104614258
8146 1.48808193206787
8188 1.47382664680481
8219 1.47040247917175
8237 1.46672904491425
8266 1.46227335929871
8300 1.45469975471497
8326 1.45027506351471
8414 1.42612707614899
8432 1.42174994945526
8461 1.41635596752167
8486 1.41109156608582
8537 1.40615797042847
8640 1.39246189594269
8661 1.39009952545166
8688 1.38541841506958
8781 1.36732959747314
8815 1.36323940753937
8861 1.35576677322388
8892 1.35195064544678
8914 1.34770858287811
8974 1.33546948432922
9024 1.32904314994812
9066 1.32075691223145
9182 1.30090844631195
9210 1.29569113254547
9253 1.28984081745148
9270 1.28880953788757
9350 1.27782475948334
9380 1.27557778358459
9462 1.26444470882416
9534 1.24946272373199
9556 1.24451839923859
9637 1.23388040065765
9672 1.22899067401886
9696 1.22367751598358
9778 1.21435844898224
9800 1.211017370224
9822 1.20859956741333
9880 1.20089614391327
9913 1.19607043266296
9936 1.19144308567047
10210 1.15135645866394
10263 1.14297866821289
10291 1.13866949081421
10432 1.12180829048157
10481 1.11524903774261
10517 1.11162281036377
10695 1.09087836742401
10717 1.08882415294647
10745 1.08456516265869
10780 1.0790935754776
10814 1.07577884197235
10841 1.07281267642975
10875 1.06845211982727
10916 1.06323134899139
10949 1.0596137046814
10979 1.05572891235352
11033 1.0500750541687
11070 1.04664742946625
11095 1.04443073272705
11476 1.00805532932281
11524 1.00302720069885
11555 0.999096214771271
11584 0.995342075824738
11802 0.974890530109406
11840 0.970123469829559
11875 0.966709554195404
11908 0.96442836523056
12105 0.945018112659454
12179 0.936128914356232
12347 0.921210110187531
12411 0.914159059524536
12606 0.894613802433014
12647 0.891527771949768
12979 0.861774861812592
13014 0.860101699829102
13055 0.857555508613586
13099 0.855018436908722
13141 0.851076245307922
13246 0.844789028167725
13281 0.842182517051697
13331 0.838164448738098
13381 0.834625422954559
13437 0.831108689308167
13521 0.824892938137054
13577 0.821703314781189
13632 0.81805419921875
13674 0.815423130989075
13717 0.811988651752472
13785 0.807630300521851
13955 0.7975133061409
14002 0.794650733470917
14042 0.791357815265656
14085 0.788556516170502
14190 0.782522559165955
14425 0.768240332603455
14524 0.762719750404358
14582 0.758971810340881
14674 0.753753662109375
14716 0.750987827777863
14754 0.748141288757324
14795 0.746184527873993
14839 0.743479251861572
14889 0.740764915943146
15119 0.727043807506561
15169 0.724497258663177
15226 0.7213094830513
15274 0.717959702014923
15323 0.715428650379181
15422 0.709995031356812
17540 0.604303181171417
17587 0.60177093744278
17672 0.597882330417633
17722 0.595759093761444
17776 0.593233823776245
17838 0.59038519859314
17909 0.586894690990448
17957 0.585176527500153
18042 0.581148982048035
18122 0.57719874382019
18232 0.572178304195404
18306 0.568828105926514
18379 0.565600395202637
18467 0.561696767807007
18514 0.559334814548492
18668 0.554082274436951
18745 0.550999820232391
18834 0.547804534435272
18904 0.544321596622467
19002 0.540312230587006
19100 0.536157071590424
19188 0.533362150192261
19259 0.530543148517609
19423 0.525322914123535
19490 0.522542417049408
19591 0.518998205661774
19652 0.516971290111542
20670 0.480189800262451
20746 0.47752720117569
20845 0.474677890539169
21135 0.465901345014572
21359 0.458955258131027
21641 0.449359059333801
21719 0.446984320878983
21799 0.444235771894455
21884 0.441510200500488
29242 0.259221434593201
29420 0.255715489387512
29518 0.253570228815079
29869 0.246814250946045
29983 0.244488373398781
30102 0.242288678884506
31028 0.22478936612606
31162 0.222115978598595
31478 0.216127067804337
31625 0.213474005460739
31790 0.210352063179016
32013 0.206155717372894
34710 0.159555703401566
35340 0.149497970938683
37035 0.122805319726467
37201 0.120335407555103
38870 0.0954645350575447
39049 0.0929106473922729
39637 0.0845730826258659
39835 0.0818454846739769
39945 0.0803061723709106
40147 0.0775115415453911
40294 0.0754795074462891
40502 0.0726059451699257
40640 0.0706997364759445
40871 0.0675517842173576
41330 0.0614421404898167
41719 0.05622448772192
42043 0.0519711002707481
42985 0.0398032031953335
43468 0.033647496253252
43991 0.0270453244447708
44123 0.0253029800951481
44256 0.0221155006438494
44369 0.0194385182112455
44467 0.0171237625181675
44549 0.0152004146948457
44625 0.0134212570264935
44693 0.0118381353095174
44753 0.0104470225051045
44806 0.00922096334397793
44848 0.00825248006731272
44889 0.00730909267440438
44925 0.00648253224790096
44956 0.0057728081010282
44984 0.00513280276209116
45009 0.00456199608743191
45030 0.00408288510516286
45050 0.00362772983498871
45068 0.00321808271110058
45084 0.00285405106842518
45098 0.00253579416312277
45110 0.00226337905041873
45121 0.00201374269090593
45131 0.00178708136081696
45140 0.00158300204202533
45147 0.00142440374474972
45154 0.00126590474974364
45160 0.00113007624167949
45165 0.00101695011835545
45170 0.000903805950656533
45174 0.000813320802990347
45178 0.000722876109648496
45181 0.000655056035611778
45184 0.000587255985010415
45187 0.000519449706189334
45190 0.000451658241217956
45192 0.000406456674681976
45194 0.000361266924301162
45196 0.000316086137900129
45198 0.000270916265435517
45199 0.000248339201789349
45200 0.000225760493776761
45201 0.000203180738026276
45202 0.000180600574822165
45203 0.000158024529810064
45204 0.000135444177431054
45205 0.000112866262497846
45206 9.02890460565686e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
9 3473.02612304688
18 3504.89575195312
36 3525.97021484375
37 3597.27416992188
40 3624.80932617188
41 3663.83764648438
43 3683.38793945312
50 3691.07177734375
52 3709.0322265625
54 3718.02465820312
55 3770.82006835938
60 3790.755859375
61 3798.791015625
62 3915.98193359375
66 3935.39526367188
68 3949.73193359375
69 4099.7099609375
73 4106.9072265625
74 4214.22021484375
76 4221.02734375
77 4264.21337890625
78 4374.45263671875
90 4426.66748046875
92 4453.306640625
93 4551.04443359375
96 4573.88720703125
97 4638.18896484375
101 4644.4140625
102 4751.654296875
106 4761.705078125
107 4864.65185546875
108 4864.58251953125
109 4897.5576171875
111 4899.00146484375
112 4966.99609375
118 5095.95458984375
123 5120.0595703125
124 5165.42333984375
125 5171.15185546875
127 5320.03466796875
128 5384.044921875
129 5407.88525390625
130 6164.78857421875
131 6277.59619140625
132 6277.70654296875
133 6765.9560546875
134 7454.1787109375
135 7454.46533203125
136 7511.11279296875
137 7672.0478515625
138 7672.21630859375
139 8265.7109375
140 8388.404296875
141 8607.71484375
143 8633.076171875
144 8982.525390625
146 9033.2822265625
147 9044.685546875
148 9908.77734375
149 10009.8759765625
nan nan
227 10154.935546875
228 9939.6083984375
229 9936.275390625
230 9616.0234375
231 8871.744140625
232 7936.05712890625
233 7197.3515625
237 7126.8388671875
238 6928.650390625
240 6921.84521484375
241 6830.9521484375
243 6800.0283203125
245 6453.84130859375
246 6448.185546875
248 6392.89306640625
249 6378.3623046875
250 6268.05078125
251 6200.12060546875
252 6178.7919921875
253 6107.375
254 6106.82177734375
255 6039.50830078125
256 5484.97119140625
257 5233.7265625
261 5214.0908203125
262 4666.4111328125
263 4583.82177734375
264 4450.19775390625
266 4356.80419921875
270 4341.2919921875
274 4294.82568359375
275 4078.50317382812
276 4073.1533203125
277 3849.13940429688
279 3824.59399414062
281 3809.32446289062
282 3764.03833007812
286 3737.32421875
287 3722.59350585938
288 3632.62036132812
289 3430.18603515625
292 3412.03393554688
293 3301.931640625
294 3280.0634765625
295 3279.85815429688
296 3176.81201171875
297 3116.83178710938
299 3091.52905273438
300 2830.9609375
305 2819.90454101562
306 2713.3408203125
310 2681.884765625
313 2671.423828125
315 2655.40893554688
319 2640.03759765625
320 2639.28271484375
321 2543.37426757812
324 2520.13989257812
326 2512.81665039062
327 2438.52880859375
328 2431.61474609375
329 2376.3076171875
330 2252.08666992188
331 2228.5283203125
332 2226.7880859375
333 2203.55639648438
336 2196.41845703125
340 2162.95263671875
344 2150.3388671875
345 2147.52514648438
346 2076.97583007812
349 2071.6953125
350 2048.91381835938
351 2048.86303710938
352 1981.43969726562
353 1941.25610351562
356 1930.05810546875
357 1883.38793945312
360 1873.39147949219
361 1832.09313964844
362 1744.81848144531
368 1721.35559082031
369 1647.70104980469
370 1616.02807617188
377 1599.12866210938
378 1572.19873046875
379 1568.85522460938
381 1521.35131835938
387 1512.72497558594
389 1498.22375488281
390 1461.55029296875
397 1447.00256347656
399 1407.86572265625
406 1399.56396484375
407 1373.90173339844
409 1358.42346191406
410 1328.62768554688
412 1306.58447265625
415 1298.72595214844
417 1297.12634277344
418 1282.05126953125
420 1277.89416503906
421 1260.74267578125
427 1250.09460449219
429 1245.193359375
430 1241.06237792969
431 1202.17517089844
442 1181.85485839844
444 1155.86340332031
451 1143.35046386719
452 1128.05065917969
453 1125.48669433594
454 1108.12512207031
457 1106.54333496094
458 1088.93298339844
462 1073.92553710938
469 1064.7109375
470 1046.00817871094
475 1035.37719726562
480 1026.79650878906
483 1015.61560058594
484 1000.12683105469
487 998.2294921875
488 980.734924316406
490 977.6123046875
491 966.527038574219
493 963.755432128906
494 952.764953613281
499 948.414794921875
503 937.346130371094
504 937.311645507812
505 929.633544921875
508 921.183044433594
509 910.83056640625
513 909.018798828125
514 901.812072753906
517 896.058410644531
519 894.618225097656
520 881.796813964844
524 880.331237792969
525 869.184448242188
529 859.700927734375
532 851.365783691406
535 845.315124511719
536 842.850830078125
537 825.026062011719
542 815.025512695312
543 808.791259765625
553 797.912658691406
554 791.053344726562
557 786.461669921875
559 779.25146484375
560 779.210815429688
561 767.223327636719
563 766.813171386719
564 757.341918945312
568 752.765808105469
569 738.447692871094
571 733.273681640625
583 726.481628417969
584 714.481567382812
585 714.465087890625
587 706.058532714844
588 704.96630859375
589 698.576110839844
590 686.558898925781
595 685.780639648438
596 673.018127441406
599 663.427612304688
600 662.653076171875
601 656.014770507812
603 654.600219726562
604 646.759216308594
614 627.581115722656
615 618.26806640625
619 613.815368652344
622 611.541687011719
623 606.316772460938
624 606.240234375
625 595.328186035156
631 590.685241699219
632 580.322937011719
638 576.241943359375
641 574.445373535156
645 570.947387695312
646 565.782836914062
647 556.992553710938
658 550.80126953125
661 545.34033203125
663 537.882141113281
667 536.502014160156
668 531.111694335938
671 526.018920898438
672 522.561889648438
675 520.647094726562
682 507.299377441406
686 502.913726806641
688 491.631713867188
690 488.781555175781
704 481.203155517578
705 476.905639648438
708 476.445861816406
709 472.842712402344
710 472.7080078125
712 468.048583984375
714 467.819702148438
715 463.947265625
718 463.698760986328
720 460.764587402344
724 459.546478271484
725 455.881134033203
726 455.807556152344
729 447.890563964844
735 441.213500976562
737 439.143768310547
749 433.060913085938
751 429.230346679688
752 426.229919433594
755 424.291961669922
757 422.6279296875
758 422.123596191406
759 416.108337402344
760 415.833618164062
761 412.678894042969
763 412.487274169922
764 408.973388671875
766 408.654022216797
767 402.240020751953
772 401.097137451172
778 389.695526123047
779 389.469879150391
780 384.273773193359
799 369.088134765625
800 366.169616699219
802 363.839202880859
807 359.824981689453
808 359.806030273438
809 355.599792480469
813 352.37255859375
817 349.066131591797
832 345.537414550781
835 341.710266113281
836 338.130950927734
849 333.887268066406
863 325.943145751953
864 322.681304931641
867 321.259307861328
872 316.209716796875
879 313.939331054688
894 306.252868652344
898 304.751495361328
900 302.348693847656
907 300.351898193359
913 298.609649658203
919 295.749908447266
921 294.617004394531
927 293.669799804688
929 291.101257324219
934 289.744293212891
936 287.794738769531
941 285.191772460938
944 283.231018066406
950 281.255004882812
951 279.229766845703
953 278.025512695312
955 276.667816162109
966 274.703979492188
967 274.677581787109
970 271.014617919922
975 268.861419677734
985 263.851043701172
991 262.146636962891
1000 257.488189697266
1006 255.824600219727
1027 245.660766601562
1032 242.706436157227
1034 241.158203125
1075 229.726608276367
1079 228.382141113281
1084 227.418640136719
1091 225.603271484375
1092 223.769226074219
1097 222.117797851562
1099 220.549880981445
1101 220.093399047852
1103 217.330184936523
1111 215.657135009766
1115 214.330993652344
1117 211.992568969727
1126 210.629638671875
1131 208.294540405273
1144 207.091995239258
1154 206.140335083008
1157 205.107681274414
1160 203.693710327148
1164 202.719039916992
1168 201.379898071289
1170 200.214736938477
1177 199.02799987793
1186 197.481857299805
1189 196.379684448242
1191 195.141860961914
1193 193.646102905273
1198 192.562362670898
1200 191.206420898438
1210 189.0146484375
1215 188.011520385742
1219 186.689163208008
1236 183.693130493164
1238 182.743026733398
1246 181.599334716797
1250 179.590530395508
1251 178.417678833008
1258 177.597015380859
1273 172.728332519531
1278 171.966400146484
1281 171.055816650391
1290 168.46125793457
1293 167.564361572266
1307 164.999114990234
1317 164.042831420898
1321 161.864196777344
1325 160.847900390625
1352 157.73747253418
1355 157.091415405273
1360 156.163726806641
1375 154.100143432617
1379 153.628295898438
1381 152.545013427734
1389 150.268417358398
1396 149.328384399414
1399 147.870193481445
1404 146.618728637695
1417 143.691360473633
1428 142.311492919922
1457 137.391830444336
1465 136.494125366211
1471 135.782257080078
1479 134.394943237305
1487 133.653945922852
1493 131.89599609375
1498 131.5302734375
1502 130.214767456055
1508 129.475509643555
1524 125.583267211914
1531 124.496841430664
1563 120.76554107666
1565 119.97159576416
1570 119.329849243164
1577 118.069854736328
1588 117.614349365234
1593 115.965591430664
1596 115.463493347168
1606 113.054969787598
1612 112.336502075195
1628 110.007034301758
1635 109.155448913574
1645 108.28524017334
1650 107.480369567871
1659 106.283393859863
1664 105.309692382812
1673 104.400886535645
1718 99.8612060546875
1722 99.384162902832
1729 98.6754913330078
1733 98.318717956543
1745 97.6604690551758
1819 91.0838317871094
1825 90.7147598266602
1828 90.1747436523438
1835 89.615478515625
1838 89.3291244506836
1848 88.7897491455078
1898 85.4537658691406
1907 84.935188293457
1910 84.5951385498047
1915 84.0986099243164
1919 83.6381912231445
1934 82.6635971069336
1938 82.2857360839844
1946 81.6751251220703
1949 81.2992477416992
1967 80.6288681030273
1978 79.8502731323242
1986 79.3540191650391
1989 79.1269836425781
1998 78.5869293212891
2000 78.3051376342773
2005 77.8676681518555
2018 76.9928512573242
2041 76.2447814941406
2045 75.9456176757812
2059 75.3329696655273
2066 74.5411529541016
2081 73.5703887939453
2086 73.0060272216797
2101 72.3661270141602
2104 72.1346282958984
2117 71.6851654052734
2123 71.373649597168
2136 70.8092575073242
2141 70.2670288085938
2161 69.3956985473633
2172 68.8539733886719
2195 67.400520324707
2221 66.0523834228516
2232 65.5825729370117
2337 61.0174140930176
2340 60.8215522766113
2359 59.6905708312988
2374 59.0836181640625
2387 58.6897735595703
2396 58.1767768859863
2407 57.4337844848633
2415 57.2233619689941
2681 48.3445625305176
2699 47.8658027648926
2704 47.6290016174316
2725 47.2450790405273
2743 46.8331985473633
2752 46.5463676452637
2764 46.1712989807129
2780 45.8828544616699
2785 45.7393531799316
2832 44.5738258361816
2839 44.3368301391602
2852 44.0731163024902
2865 43.8402137756348
2869 43.7472076416016
2893 43.3263626098633
2984 41.262092590332
2989 41.1033668518066
3009 40.8479194641113
3019 40.4822273254395
3031 40.1963081359863
3043 39.9800071716309
3050 39.8476181030273
3072 39.4195327758789
3098 39.0403747558594
3109 38.898078918457
3155 38.0345077514648
3157 37.0918197631836
3158 36.4079780578613
3160 36.1634101867676
3164 33.6794013977051
3165 33.689453125
3167 32.9578857421875
3172 32.4916343688965
3174 32.4165267944336
3175 32.0583763122559
3177 31.7032661437988
3178 31.2304077148438
3179 31.2358245849609
3180 31.0107612609863
3181 31.0056114196777
3185 29.704740524292
3186 29.5811443328857
3188 28.9817161560059
3189 28.7481842041016
3190 28.7501640319824
3193 27.7499885559082
3196 27.1220817565918
3202 27.0163345336914
3203 26.7623767852783
3204 26.7484741210938
3205 26.4257736206055
3208 26.1296920776367
3209 25.8169498443604
3210 25.82444190979
3211 25.5500164031982
3212 25.4934539794922
3213 25.1034297943115
3215 24.9405288696289
3219 24.9177494049072
3220 24.6895141601562
3222 24.6146202087402
3224 23.9422492980957
3227 23.8271293640137
3229 23.2612953186035
3231 23.0320053100586
3237 22.8197708129883
3238 22.6774215698242
3240 22.5559673309326
3242 22.1276569366455
3244 22.1115112304688
3245 21.8362331390381
3247 21.5127277374268
3252 21.0243721008301
3255 20.771879196167
3257 20.569465637207
3261 20.3759517669678
3262 20.1422462463379
3271 20.0077114105225
3272 19.7670917510986
3274 19.7682647705078
3277 19.3606395721436
3280 19.2243061065674
3282 19.0289840698242
3286 19.0024108886719
3288 18.668737411499
3293 18.6151161193848
3296 18.4401817321777
3301 18.3307666778564
3304 17.9903087615967
3306 17.7716732025146
3307 17.6118850708008
3309 17.5975284576416
3310 17.413610458374
3312 17.2594261169434
3314 17.085506439209
3318 16.9485301971436
3320 16.9250164031982
3322 16.6863803863525
3326 16.6154289245605
3329 16.4465503692627
3334 16.3747844696045
3336 16.3028964996338
3338 16.251636505127
3340 16.1593227386475
3342 16.1645088195801
3343 16.0573310852051
3345 15.9774131774902
3351 15.8615026473999
3353 15.8621511459351
3354 15.7142820358276
3357 15.6465396881104
3359 15.4348888397217
3360 15.4387950897217
3361 15.3248949050903
3363 15.2443380355835
3364 15.1265687942505
3366 15.0430402755737
3371 14.8250951766968
3372 14.8268051147461
3373 14.7246522903442
3379 14.6409358978271
3384 14.5573348999023
3385 14.4311370849609
3386 14.4140033721924
3387 14.2958002090454
3399 13.9552221298218
3402 13.8561000823975
3404 13.7940359115601
3406 13.7076988220215
3410 13.6362228393555
3413 13.5378284454346
3422 13.3481817245483
3424 13.2060832977295
3446 12.8026866912842
3450 12.6777200698853
3456 12.6122350692749
3460 12.5657958984375
3462 12.4883117675781
3466 12.4161577224731
3477 12.1661548614502
3480 12.132303237915
3481 12.049521446228
3487 11.9507083892822
3507 11.5985460281372
3508 11.5161590576172
3514 11.4338283538818
3517 11.3637323379517
3521 11.2904682159424
3524 11.2318649291992
3526 11.1843671798706
3533 10.9835929870605
3541 10.9524421691895
3544 10.9032373428345
3549 10.8683938980103
3552 10.7633714675903
3557 10.7093677520752
3570 10.5391645431519
3574 10.495041847229
3579 10.3781843185425
3585 10.3152151107788
3590 10.2201404571533
3592 10.163311958313
3596 10.1113939285278
3615 9.67456531524658
3619 9.66088581085205
3625 9.44437789916992
3628 9.40388107299805
3631 9.33827114105225
3634 9.29068279266357
3642 9.16580200195312
3647 9.12872505187988
3650 9.09211730957031
3656 9.08329677581787
3659 8.99545955657959
3663 8.9019193649292
3670 8.83794975280762
3676 8.76739120483398
3680 8.70202350616455
3686 8.67857551574707
3695 8.61583709716797
3700 8.50840091705322
3705 8.43522071838379
3708 8.37662792205811
3740 8.13751792907715
3758 7.92569732666016
3762 7.84430742263794
3767 7.80391693115234
3774 7.75912427902222
3781 7.68847465515137
3802 7.48621988296509
3809 7.45248079299927
3813 7.40744590759277
3826 7.33486223220825
3829 7.31164932250977
3838 7.29982376098633
3841 7.27881288528442
3845 7.2268443107605
3848 7.18165874481201
3853 7.16705465316772
3855 7.13432931900024
3860 7.10786485671997
3863 7.08747100830078
3890 6.87727928161621
3893 6.85160112380981
3954 6.48264598846436
3959 6.44648122787476
3964 6.4216570854187
3971 6.39327192306519
4007 6.12586164474487
4014 6.08380651473999
4104 5.63012552261353
4107 5.61437845230103
4117 5.56157159805298
4127 5.50892305374146
4257 5.02325439453125
4261 4.99731731414795
4272 4.98245906829834
4276 4.96733379364014
4289 4.92886734008789
4295 4.90054559707642
4299 4.88871717453003
4310 4.85750675201416
4314 4.84695434570312
4322 4.82702255249023
4342 4.77315807342529
4353 4.76140213012695
4366 4.72726726531982
4370 4.71402168273926
4383 4.69628810882568
4430 4.54989433288574
4440 4.53280019760132
4580 4.17965793609619
4586 4.15701341629028
4601 4.1470742225647
4614 4.13071012496948
4688 3.98135375976562
4698 3.94984698295593
4713 3.92913913726807
4780 3.76705026626587
4786 3.75234532356262
4794 3.73703718185425
5013 3.37696480751038
5031 3.3625853061676
5055 3.33098006248474
5084 3.28131890296936
5096 3.25482368469238
5108 3.24168658256531
5114 3.23230385780334
5138 3.20568346977234
5146 3.1905791759491
5152 3.18327832221985
5178 3.16615128517151
5186 3.14994311332703
5195 3.13543701171875
5200 3.1296329498291
5212 3.1166307926178
5232 3.09294319152832
5245 3.08247423171997
5256 3.07297873497009
5346 2.96354341506958
5352 2.95811128616333
5366 2.94759798049927
5513 2.79399514198303
5526 2.77743291854858
5641 2.65552830696106
5662 2.63722443580627
5688 2.62476682662964
5705 2.61267232894897
5764 2.56272721290588
5772 2.5575909614563
5786 2.54337096214294
5797 2.53333210945129
5851 2.49517035484314
5863 2.48406839370728
5999 2.3845043182373
6014 2.3786346912384
6029 2.37092256546021
6038 2.36306238174438
6067 2.34455132484436
6085 2.33188939094543
6282 2.22491478919983
6292 2.21745228767395
6312 2.20572280883789
6324 2.19782423973083
6341 2.18987655639648
6356 2.17760539054871
6429 2.13999605178833
6438 2.13626646995544
6455 2.12963700294495
6477 2.11664867401123
6503 2.10778737068176
6598 2.05789589881897
6609 2.05029559135437
6626 2.04362392425537
6646 2.03351926803589
6663 2.02485251426697
6685 2.0125937461853
6705 2.0059540271759
6736 1.99168407917023
7132 1.83955812454224
7157 1.83558309078217
7170 1.82943379878998
7190 1.82281875610352
7202 1.81863021850586
7230 1.80922091007233
7255 1.79880821704865
7364 1.75709533691406
7383 1.74874150753021
7403 1.74179136753082
7468 1.72008550167084
7493 1.71188461780548
7551 1.6973135471344
7574 1.68935525417328
8149 1.53841614723206
8175 1.5307275056839
8212 1.51681387424469
8239 1.51025056838989
8392 1.47231936454773
8421 1.46201777458191
8494 1.44699418544769
8527 1.44384753704071
8548 1.4384913444519
8604 1.4286789894104
8992 1.35708558559418
9037 1.34839391708374
9078 1.3406069278717
9165 1.32630336284637
9228 1.31194496154785
9255 1.30753707885742
9295 1.29960930347443
9327 1.2963182926178
9362 1.28935158252716
9393 1.28489744663239
9429 1.27889883518219
9506 1.26880705356598
9531 1.26515305042267
9557 1.26004219055176
9760 1.22633993625641
9780 1.22360837459564
9808 1.21934056282043
9833 1.21490919589996
9861 1.21090936660767
9988 1.19606482982635
10024 1.19167459011078
10065 1.18346750736237
10199 1.16460192203522
10230 1.16066253185272
10252 1.15873289108276
10280 1.15448093414307
10324 1.14751350879669
10379 1.14091360569
10411 1.13728106021881
10456 1.13082313537598
10488 1.12694299221039
11074 1.05901002883911
11112 1.05571854114532
11189 1.04755914211273
11234 1.04150032997131
11284 1.03727507591248
11345 1.02939081192017
11375 1.02576887607574
11430 1.0184211730957
11461 1.01482498645782
11508 1.01024889945984
12125 0.947827696800232
12225 0.938017904758453
12262 0.93496173620224
12473 0.912696838378906
12543 0.908460795879364
12577 0.905861914157867
12699 0.894172430038452
12729 0.892036199569702
12779 0.889894068241119
13022 0.86907422542572
13061 0.865061044692993
13177 0.855991780757904
13220 0.852834105491638
13293 0.847157597541809
13337 0.843486845493317
13408 0.837515473365784
13466 0.834553718566895
13500 0.831392765045166
13558 0.826166868209839
13600 0.823246657848358
13648 0.819302022457123
13698 0.814802706241608
13949 0.798002064228058
13996 0.795584201812744
14043 0.792474865913391
14499 0.762663841247559
14553 0.759874880313873
14616 0.754240453243256
14660 0.751317501068115
14706 0.74840521812439
14939 0.734553277492523
14987 0.731943428516388
15040 0.729463398456573
15092 0.72533392906189
15140 0.721994817256927
15751 0.689098238945007
15930 0.679155349731445
15977 0.67670077085495
16118 0.668860971927643
16304 0.659430146217346
16359 0.656578421592712
16456 0.651953339576721
16621 0.643146157264709
16674 0.640725791454315
17014 0.624480307102203
17062 0.622819304466248
17123 0.620630979537964
17188 0.617458045482635
17431 0.605755150318146
17491 0.603758215904236
17724 0.59280264377594
17819 0.588898122310638
17886 0.585895299911499
18017 0.58088231086731
18077 0.578392326831818
18148 0.575398564338684
18200 0.573131680488586
18272 0.569761157035828
18572 0.557424783706665
18653 0.554421544075012
18729 0.551422715187073
19575 0.520463764667511
19638 0.517904996871948
19864 0.510034739971161
20600 0.483461558818817
20682 0.480575352907181
20782 0.477235913276672
20868 0.474245488643646
20930 0.472161561250687
21030 0.469066202640533
21091 0.466967970132828
21183 0.463886916637421
21247 0.461899697780609
21309 0.460119009017944
21432 0.45663794875145
21510 0.453899443149567
21712 0.447486281394958
21777 0.445472359657288
21960 0.439954787492752
22145 0.434281408786774
22319 0.429247438907623
22523 0.42335569858551
22628 0.42006042599678
22810 0.415033131837845
22872 0.412939071655273
22945 0.410864472389221
23033 0.408113956451416
23193 0.403401881456375
23276 0.401297777891159
23776 0.388450920581818
23858 0.386290222406387
23947 0.383864939212799
24034 0.381799101829529
24448 0.370797842741013
24560 0.367488175630569
24794 0.361267000436783
24899 0.358574092388153
25140 0.352733820676804
25404 0.345749080181122
25472 0.343830138444901
25595 0.340793609619141
25678 0.338933259248734
25788 0.336258709430695
25905 0.333364099264145
26093 0.329171299934387
26195 0.326795727014542
26445 0.321433156728745
26553 0.3190977871418
26652 0.316848486661911
26754 0.314304739236832
26856 0.311791688203812
26943 0.310027956962585
27037 0.307531446218491
27151 0.304943531751633
28438 0.276272922754288
28555 0.273588627576828
28665 0.271094739437103
28761 0.269248485565186
28911 0.266272217035294
29659 0.250733017921448
29793 0.248003497719765
29920 0.245278462767601
30099 0.241927564144135
30293 0.238003104925156
30388 0.236052185297012
30594 0.232118770480156
30724 0.229544699192047
30989 0.224748283624649
31150 0.221639469265938
31238 0.219994887709618
31561 0.213726341724396
31649 0.212075218558311
31789 0.209427624940872
31896 0.207505211234093
32485 0.196955889463425
32630 0.194374024868011
32850 0.190533667802811
33001 0.187981441617012
33168 0.185326501727104
33353 0.181995555758476
34040 0.170559778809547
34171 0.168420746922493
34351 0.165482342243195
34546 0.162192419171333
34831 0.15760737657547
34988 0.154994428157806
35778 0.142277896404266
35928 0.139888346195221
36246 0.13493038713932
36429 0.132169559597969
36562 0.130163535475731
36835 0.125889927148819
36992 0.12348297983408
38846 0.0958632975816727
39135 0.0917624905705452
39258 0.0900117754936218
39479 0.0868063345551491
39941 0.0803510844707489
40294 0.0755252689123154
40415 0.0738570168614388
40671 0.0703596100211143
40846 0.0679969936609268
41065 0.0650147125124931
41203 0.0631576701998711
41427 0.0601638332009315
41602 0.0578573197126389
41819 0.0550046153366566
42306 0.0486033670604229
42634 0.0443108677864075
42763 0.0426465943455696
43406 0.0344269722700119
43608 0.0318678580224514
44090 0.0258021708577871
44129 0.0251541696488857
44242 0.0224529560655355
44343 0.0200525373220444
44425 0.018112163990736
44520 0.0158775188028812
44599 0.0140265068039298
44665 0.0124894706532359
44721 0.0111890770494938
44771 0.0100308479741216
44822 0.0088546508923173
44861 0.00795657373964787
44900 0.00705811288207769
44935 0.0062549882568419
44966 0.00554480124264956
44993 0.00492710061371326
45017 0.00437855906784534
45038 0.00390031118877232
45056 0.00349059817381203
45072 0.00312664499506354
45087 0.00278574135154486
45100 0.00249032466672361
45112 0.00221797102130949
45123 0.0019683288410306
45132 0.00176432926673442
45141 0.00156035355757922
45149 0.00137905450537801
45156 0.0012205617967993
45162 0.00108479568734765
45167 0.000971603847574443
45172 0.000858503917697817
45176 0.000768109981436282
45180 0.000677647592965513
45183 0.000609814131166786
45186 0.000542001740541309
45189 0.000474216853035614
45191 0.000429039529990405
45193 0.00038385798688978
45195 0.000338670623023063
45197 0.00029351023840718
45198 0.000270922668278217
45199 0.00024833605857566
45200 0.000225754789425991
45201 0.000203170930035412
45202 0.000180589457158931
45203 0.000158012728206813
45204 0.000135433409013785
45205 0.000112856221676338
45206 9.02810206753202e-05
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
27445 0.0978198274970055
};
\addlegendentry{\PivotedChol{}}
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27468 0.097354494035244
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27451 0.0982491970062256
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27442 0.098150834441185
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27451 0.09688950330019
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27445 0.0972241684794426
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27459 0.0978874638676643
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27450 0.0977028608322144
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27446 0.0982428565621376
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
27450 0.0985574126243591
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30052 0.0538064539432526
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30053 0.0535643249750137
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30052 0.0537999272346497
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30047 0.0537486784160137
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30056 0.0539056323468685
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30051 0.0537886880338192
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30066 0.0538607873022556
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30061 0.0538392215967178
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30052 0.0537154786288738
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
30064 0.0541980005800724
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21620 0.300143390893936
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21623 0.300596177577972
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21633 0.297377973794937
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21636 0.299150943756104
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21623 0.300636202096939
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21620 0.300627052783966
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21633 0.300608903169632
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21626 0.298877477645874
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21637 0.298364698886871
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
21654 0.298822194337845
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10460 2.03538489341736
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10476 2.0000319480896
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10477 2.01792359352112
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10474 2.01120257377625
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10450 2.03235697746277
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10466 2.02412939071655
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10485 2.02072310447693
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10465 2.03999996185303
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10472 2.03786492347717
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10432 2.02875685691833
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18874 0.471509844064713
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18887 0.467854887247086
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18882 0.46680611371994
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18885 0.469086289405823
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18876 0.46877709031105
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18882 0.46985599398613
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18879 0.46982553601265
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18889 0.468399971723557
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18887 0.471165299415588
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
18885 0.468930631875992
};
\addplot [semithick, black, dashed]
table {%
0 0.0978078842163086
45210 0.0978078842163086
};
\addlegendentry{diagonal precision}
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.0538227148354053
45210 0.0538227148354053
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.299520522356033
45210 0.299520522356033
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 2.02483749389648
45210 2.02483749389648
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.469221115112305
45210 0.469221115112305
};
\draw (axis cs:42385.3125,1000) node[
  scale=0.72,
  anchor=south east,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{RBF}{0.000000}{2.72}{0.1}};
\draw (axis cs:0,0.0978078668172303) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{$d=0.01$};
\draw (axis cs:0,0.0538227182856121) node[
  scale=0.5,
  anchor=north west,
  text=black,
  rotate=0.0
]{$d=0.005$};
\draw (axis cs:45211,0.299520518958583) node[
  scale=0.5,
  anchor=north east,
  text=black,
  rotate=0.0
]{$d=0.05$};
\draw (axis cs:45211,2.02483748091595) node[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{$d=0.5$};
\draw (axis cs:45211,0.469221146742547) node[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{$d=0.1$};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/bank/inverse_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0, xmax=2.5,
xtick pos=left,
xtick style={color=black},
xticklabel style = {align=center},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.0001, ymax=10000,
ymode=log,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.40695989131927 0.0538227148354053
1.4057629108429 0.0538227148354053
1.38313484191895 0.0538227148354053
1.41264843940735 0.0538227148354053
1.41400921344757 0.0538227148354053
1.42075419425964 0.0538227148354053
1.41069686412811 0.0538227148354053
2.40208220481873 0.0538227148354053
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.01238417625427 0.0538227148354053
1.01095342636108 0.0538227148354053
1.01028788089752 0.0538227148354053
0.987951993942261 0.0538227148354053
0.991875410079956 0.0538227148354053
0.979394912719727 0.0538227148354053
0.980099081993103 0.0538227148354053
0.984699249267578 0.0538227148354053
1.03412449359894 0.0538227148354053
1.03917682170868 0.0538227148354053
};
\addplot [semithick, black, dashed]
table {%
0 0.0538227148354053
2.5 0.0538227148354053
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.36344850063324 0.0978078842163086
1.36917901039124 0.0978078842163086
1.39571940898895 0.0978078842163086
1.38276422023773 0.0978078842163086
1.3763016462326 0.0978078842163086
1.35604619979858 0.0978078842163086
1.35680747032166 0.0978078842163086
1.37059736251831 0.0978078842163086
2.13049650192261 0.0978078842163086
2.14413404464722 0.0978078842163086
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.72344172000885 0.0978078842163086
0.723840475082397 0.0978078842163086
0.732439041137695 0.0978078842163086
0.720553159713745 0.0978078842163086
0.715072870254517 0.0978078842163086
0.707173824310303 0.0978078842163086
0.707418203353882 0.0978078842163086
0.720432281494141 0.0978078842163086
0.757280707359314 0.0978078842163086
0.777660369873047 0.0978078842163086
};
\addplot [semithick, black, dashed]
table {%
0 0.0978078842163086
2.5 0.0978078842163086
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.18035483360291 0.299520522356033
1.18441140651703 0.299520522356033
1.19944107532501 0.299520522356033
1.17302024364471 0.299520522356033
1.21216022968292 0.299520522356033
1.20074200630188 0.299520522356033
1.2067004442215 0.299520522356033
1.21062552928925 0.299520522356033
1.81511509418488 0.299520522356033
1.8522732257843 0.299520522356033
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.368350267410278 0.299520522356033
0.370972514152527 0.299520522356033
0.370269298553467 0.299520522356033
0.364456295967102 0.299520522356033
0.364222288131714 0.299520522356033
0.362308979034424 0.299520522356033
0.367341756820679 0.299520522356033
0.376529932022095 0.299520522356033
0.432999849319458 0.299520522356033
0.436332225799561 0.299520522356033
};
\addplot [semithick, black, dashed]
table {%
0 0.299520522356033
2.5 0.299520522356033
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1.05930185317993 0.469221115112305
1.0651022195816 0.469221115112305
1.07537734508514 0.469221115112305
1.08347725868225 0.469221115112305
1.08890581130981 0.469221115112305
1.09225869178772 0.469221115112305
1.09500646591187 0.469221115112305
1.10249125957489 0.469221115112305
1.10135304927826 0.469221115112305
1.72004449367523 0.469221115112305
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.159259080886841 0.469221115112305
0.160217046737671 0.469221115112305
0.156371116638184 0.469221115112305
0.154748678207397 0.469221115112305
0.153191447257996 0.469221115112305
0.155222296714783 0.469221115112305
0.156790733337402 0.469221115112305
0.24010157585144 0.469221115112305
};
\addplot [semithick, black, dashed]
table {%
0 0.469221115112305
2.5 0.469221115112305
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.722330093383789 2.02483749389648
0.723678588867188 2.02483749389648
0.743137121200562 2.02483749389648
0.732772827148438 2.02483749389648
0.726758241653442 2.02483749389648
0.717591643333435 2.02483749389648
0.719115734100342 2.02483749389648
0.720592021942139 2.02483749389648
0.717750072479248 2.02483749389648
1.05705547332764 2.02483749389648
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.00770461559295654 2.02483749389648
0.00812947750091553 2.02483749389648
0.00828349590301514 2.02483749389648
};
\addplot [semithick, black, dashed]
table {%
0 2.02483749389648
2.5 2.02483749389648
};
\addplot [semithick, color1]
table {%
1.04999995231628 0.000110000029962976
1.04999995231628 10000
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{RBF}{0.000000}{2.72}{0.1}};
\draw (axis cs:2.34375,1000) node[
  scale=0.72,
  anchor=south east,
  text=black,
  rotate=0.0
]{\meantime{95}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/bank/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.01,0.05\\0.07,0.1\\0.17,0.5\\1.55},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(1380 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.07070076465607
1 1.07127702236176
1 1.06981790065765
1 1.06420147418976
1 1.06384837627411
1 1.06427979469299
1 1.05891752243042
1 1.05865168571472
1 1.05547881126404
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.99543833732605
1 0.996574997901917
1 0.993942975997925
1 0.990727424621582
1 0.991589784622192
1 0.99023175239563
1 0.990753650665283
1 0.990554809570312
1 0.988184690475464
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.07034456729889
2 1.0718435049057
2 1.06889915466309
2 1.06309914588928
2 1.06476235389709
2 1.0642706155777
2 1.06375157833099
2 1.05842709541321
2 1.13867473602295
2 1.14791989326477
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.995636463165283
2 0.995203971862793
2 0.996130228042603
2 0.990816354751587
2 0.992047548294067
2 0.990802526473999
2 0.989141464233398
2 0.990926265716553
2 0.994195222854614
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.06905686855316
3 1.07169890403748
3 1.06981289386749
3 1.06427478790283
3 1.0644690990448
3 1.06373953819275
3 1.06233131885529
3 1.0582047700882
3 1.05885350704193
3 1.1365464925766
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.996582269668579
3 0.996907949447632
3 0.994280338287354
3 0.990209817886353
3 0.990339279174805
3 0.992603540420532
3 0.98829460144043
3 0.987136960029602
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.07076323032379
4 1.0716301202774
4 1.06874096393585
4 1.06340181827545
4 1.06446063518524
4 1.06364405155182
4 1.05895400047302
4 1.144615650177
4 1.15485715866089
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.990861654281616
4 0.995843410491943
4 0.993847131729126
4 0.992759227752686
4 0.993966817855835
4 0.9922935962677
4 0.989895701408386
4 0.989604592323303
4 0.987376928329468
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.0673736333847
5 1.07035875320435
5 1.06862854957581
5 1.06307482719421
5 1.06415736675262
5 1.06341505050659
5 1.06202232837677
5 1.05775451660156
5 1.13489139080048
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.992718696594238
5 0.996931791305542
5 0.992205739021301
5 0.991726398468018
5 0.993547916412354
5 0.990829944610596
5 0.991339445114136
5 0.992838978767395
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.06688690185547
6 1.06917810440063
6 1.06694531440735
6 1.06118547916412
6 1.06239247322083
6 1.06130564212799
6 1.05985462665558
6 1.05600917339325
6 1.05567800998688
6 1.05245590209961
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.999750137329102
6 0.99920129776001
6 0.998615264892578
6 0.993854403495789
6 0.993301153182983
6 0.992110252380371
6 0.988553285598755
6 0.990586042404175
6 0.988165736198425
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.993504047393799
0.750010013580322 1.01112544536591
0.750010013580322 0.990732073783875
0.750010013580322 1.00735366344452
0.750010013580322 0.990161657333374
0.750010013580322 1.00174617767334
0.750010013580322 1.00703728199005
0.750010013580322 0.999149799346924
0.750010013580322 1.00020718574524
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{RBF}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/bank/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.03,0.01\\0.06,0.05\\0.24,0.1\\0.41,0.5\\1.76},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(94 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.62561643123627
1 1.63206613063812
1 1.62093150615692
1 1.60423612594604
1 1.59583854675293
1 1.61588168144226
1 1.58756172657013
1 1.59119212627411
1 1.58171558380127
1 1.61344599723816
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.02762794494629
1 1.02904725074768
1 1.01462090015411
1 1.00119090080261
1 0.993135213851929
1 0.989482998847961
1 0.986388921737671
1 0.975385189056396
1 0.980092763900757
1 0.976004362106323
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.57226073741913
2 1.68003642559052
2 1.66608393192291
2 1.65031683444977
2 1.64068615436554
2 1.62916874885559
2 1.606001496315
2 1.59056174755096
2 1.58147156238556
2 2.55173754692078
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.02506327629089
2 1.02386832237244
2 1.00969660282135
2 0.997174739837646
2 0.989867210388184
2 0.981307983398438
2 0.964388132095337
2 0.96076762676239
2 0.959070444107056
2 0.955727338790894
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.56731569766998
3 1.5685567855835
3 1.56041634082794
3 1.54752242565155
3 1.60465157032013
3 1.59729647636414
3 1.56611764431
3 1.55605065822601
3 1.54511213302612
3 2.57206201553345
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.02493178844452
3 1.02696371078491
3 1.01915037631989
3 1.00613820552826
3 1.00333690643311
3 0.998419284820557
3 0.976833939552307
3 0.973672032356262
3 0.968993067741394
3 0.972659826278687
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.61182963848114
4 1.62124073505402
4 1.60720181465149
4 1.58938443660736
4 1.57756590843201
4 1.57063388824463
4 1.54212152957916
4 1.52654838562012
4 2.45448279380798
4 2.63868474960327
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.02114832401276
4 1.02048718929291
4 1.01557040214539
4 1.00196397304535
4 0.994966983795166
4 0.998760104179382
4 0.979218006134033
4 0.971375942230225
4 0.964643239974976
4 0.973146915435791
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.50144696235657
5 1.51988482475281
5 1.50529825687408
5 1.50849068164825
5 1.54332506656647
5 1.53935742378235
5 2.41935753822327
5 2.44106364250183
5 2.54828858375549
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.739549517631531
5 0.737642526626587
5 0.729256749153137
5 0.719912052154541
5 0.715417146682739
5 0.709993362426758
5 0.69990861415863
5 0.695053100585938
5 0.695113182067871
5 0.692118287086487
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.32728111743927
6 1.34283638000488
6 1.32411623001099
6 1.30859053134918
6 1.29970932006836
6 1.3020259141922
6 1.33065676689148
6 1.32301914691925
6 1.36008143424988
6 2.17750072479248
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.164204001426697
6 0.161727786064148
6 0.15960156917572
6 0.158799052238464
6 0.36035144329071
6 0.354417324066162
6 0.355078816413879
6 0.352825164794922
6 0.350839138031006
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.02228593826294
0.750010013580322 1.00017404556274
0.750010013580322 0.952609300613403
0.750010013580322 0.955180406570435
0.750010013580322 0.991406321525574
0.750010013580322 1.03416693210602
0.750010013580322 0.968795299530029
0.750010013580322 1.041663646698
0.750010013580322 0.98258113861084
0.750010013580322 1.05113697052002
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{RBF}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/bank/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.05,0.01\\0.10,0.05\\0.30,0.1\\0.47,0.5\\2.02},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(95 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.58725929260254
1 1.59499955177307
1 1.61694145202637
1 1.63174891471863
1 1.63460624217987
1 1.6187356710434
1 1.62608528137207
1 1.63654923439026
1 2.78160047531128
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.00567066669464
1 1.00879967212677
1 1.00569915771484
1 0.983506321907043
1 0.972500324249268
1 0.959486842155457
1 0.972450613975525
1 0.986817121505737
1 1.01567625999451
1 1.06266701221466
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.40695989131927
2 1.4057629108429
2 1.38313484191895
2 1.41264843940735
2 1.40602767467499
2 1.41400921344757
2 1.42075419425964
2 1.41069686412811
2 2.40208220481873
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01238417625427
2 1.01095342636108
2 1.01028788089752
2 0.987951993942261
2 0.991875410079956
2 0.979394912719727
2 0.980099081993103
2 0.984699249267578
2 1.03412449359894
2 1.03917682170868
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.36344850063324
3 1.36917901039124
3 1.39571940898895
3 1.38276422023773
3 1.3763016462326
3 1.35604619979858
3 1.35680747032166
3 1.37059736251831
3 2.13049650192261
3 2.14413404464722
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.72344172000885
3 0.723840475082397
3 0.732439041137695
3 0.720553159713745
3 0.715072870254517
3 0.707173824310303
3 0.707418203353882
3 0.720432281494141
3 0.757280707359314
3 0.777660369873047
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.18035483360291
4 1.18441140651703
4 1.19944107532501
4 1.17302024364471
4 1.21216022968292
4 1.20074200630188
4 1.2067004442215
4 1.21062552928925
4 1.81511509418488
4 1.8522732257843
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.368350267410278
4 0.370972514152527
4 0.370269298553467
4 0.364456295967102
4 0.364222288131714
4 0.362308979034424
4 0.367341756820679
4 0.376529932022095
4 0.432999849319458
4 0.436332225799561
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.05930185317993
5 1.0651022195816
5 1.07537734508514
5 1.08347725868225
5 1.08890581130981
5 1.09225869178772
5 1.09500646591187
5 1.10249125957489
5 1.10135304927826
5 1.72004449367523
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.159259080886841
5 0.160217046737671
5 0.156371116638184
5 0.154748678207397
5 0.153191447257996
5 0.155222296714783
5 0.156790733337402
5 0.159157633781433
5 0.24010157585144
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.722330093383789
6 0.723678588867188
6 0.743137121200562
6 0.732772827148438
6 0.726758241653442
6 0.717591643333435
6 0.719115734100342
6 0.720592021942139
6 0.717750072479248
6 1.05705547332764
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00770461559295654
6 0.00812947750091553
6 0.00828349590301514
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.965045928955078
0.750010013580322 0.968265533447266
0.750010013580322 1.0022212266922
0.750010013580322 0.990976929664612
0.750010013580322 1.0172313451767
0.750010013580322 1.03152465820312
0.750010013580322 1.01738953590393
0.750010013580322 1.01800346374512
0.750010013580322 0.962904453277588
0.750010013580322 1.02643692493439
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{RBF}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/bank/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.08,0.01\\0.15,0.05\\0.46,0.1\\0.72,0.5\\2.77},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(93 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.63748788833618
1 1.64337289333344
1 1.65737867355347
1 1.65863168239594
1 1.6422621011734
1 1.66240954399109
1 1.65222489833832
1 1.66075396537781
1 2.78807044029236
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.03222465515137
1 1.02862012386322
1 1.02912819385529
1 1.04470872879028
1 1.03284978866577
1 1.01579010486603
1 1.00785064697266
1 1.00150060653687
1 0.993517398834229
1 0.98357892036438
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.765870809555054
2 0.770219326019287
2 0.769857406616211
2 0.794625520706177
2 0.788636088371277
2 0.775405406951904
2 0.768223762512207
2 0.767521619796753
2 1.08583498001099
2 1.16794192790985
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.161002993583679
2 0.162252306938171
2 0.162668704986572
2 0.161061763763428
2 0.159152150154114
2 0.15772533416748
2 0.158799648284912
2 0.156238675117493
2 0.154733300209045
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.587486028671265
3 0.608522891998291
3 0.623117566108704
3 0.647839784622192
3 0.643873453140259
3 0.632897138595581
3 0.628039360046387
3 0.62406861782074
3 0.614058256149292
3 0.885087490081787
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0498960018157959
3 0.0502418279647827
3 0.0496587753295898
3 0.0489495992660522
3 0.0488249063491821
3 0.0479154586791992
3 0.048859715461731
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.2919020652771
4 0.290027618408203
4 0.293291449546814
4 0.291040658950806
4 0.30614185333252
4 0.305485248565674
4 0.30127215385437
4 0.298419594764709
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00781607627868652
4 0.0081402063369751
4 0.00798070430755615
4 0.00792467594146729
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.203255653381348
5 0.202777504920959
5 0.203995227813721
5 0.204388022422791
5 0.20373010635376
5 0.200768351554871
5 0.199428677558899
5 0.200034141540527
5 0.27098274230957
5 0.313325047492981
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00789892673492432
5 0.00810885429382324
5 0.0080256462097168
5 0.00808131694793701
5 0.00811350345611572
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0265781879425049
6 0.03022301197052
6 0.0298430919647217
6 0.0295114517211914
6 0.0292941331863403
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00798726081848145
6 0.00803971290588379
6 0.0079803466796875
6 0.00806558132171631
6 0.00791835784912109
6 0.00782549381256104
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.972060322761536
0.750010013580322 1.04161369800568
0.750010013580322 1.02245116233826
0.750010013580322 1.0549453496933
0.750010013580322 0.971073269844055
0.750010013580322 0.963138818740845
0.750010013580322 1.01375150680542
0.750010013580322 0.972527265548706
0.750010013580322 0.985291719436646
0.750010013580322 1.00314688682556
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\BANK{}}{51}{45211}{RBF}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/metro/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.07,0.01\\0.09,0.05\\0.24,0.1\\0.37,0.5\\1.11},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(622 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.1567063331604
1 1.15292727947235
1 1.15740990638733
1 1.15631103515625
1 1.14210760593414
1 1.14531290531158
1 1.13838696479797
1 1.38067543506622
1 1.38750433921814
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.02118027210236
1 1.02024066448212
1 1.02251362800598
1 1.02594470977783
1 1.02688467502594
1 1.01380610466003
1 1.01466333866119
1 1.00972127914429
1 1.02090609073639
1 1.02170717716217
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.393898844718933
2 0.392710208892822
2 0.392171382904053
2 0.387520313262939
2 0.387332677841187
2 0.387423396110535
2 0.425667762756348
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.1350337266922
2 0.136947989463806
2 0.138824701309204
2 0.13977575302124
2 0.139477491378784
2 0.138897180557251
2 0.139464378356934
2 0.138840317726135
2 0.140562176704407
2 0.142337560653687
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.350207328796387
3 0.349028944969177
3 0.348689436912537
3 0.34822142124176
3 0.347365140914917
3 0.343507051467896
3 0.34596061706543
3 0.344137907028198
3 0.345226764678955
3 0.389812469482422
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0427539348602295
3 0.0426675081253052
3 0.0431989431381226
3 0.134345173835754
3 0.134868144989014
3 0.133445262908936
3 0.135504722595215
3 0.138129949569702
3 0.139302730560303
3 0.138609647750854
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.259450435638428
4 0.259189963340759
4 0.260209918022156
4 0.261152863502502
4 0.260526657104492
4 0.258543848991394
4 0.259411215782166
4 0.287662982940674
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00606298446655273
4 0.00618970394134521
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.222327828407288
5 0.221604108810425
5 0.221339702606201
5 0.22246265411377
5 0.220203638076782
5 0.22114086151123
5 0.219726920127869
5 0.250163078308105
5 0.248544692993164
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00601315498352051
5 0.00624966621398926
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.132658004760742
6 0.134800910949707
6 0.134745717048645
6 0.134780406951904
6 0.133496165275574
6 0.133441209793091
6 0.132607817649841
6 0.132861018180847
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00598371028900146
6 0.0062103271484375
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.01221323013306
0.750010013580322 0.98288106918335
0.750010013580322 0.987943172454834
0.750010013580322 1.02399945259094
0.750010013580322 1.00539636611938
0.750010013580322 1.01502799987793
0.750010013580322 0.991845369338989
0.750010013580322 1.0046671628952
0.750010013580322 0.989271879196167
0.750010013580322 0.986754655838013
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\METRO{}}{66}{48204}{RBF}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/metro/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.07,0.01\\0.10,0.05\\0.26,0.1\\0.40,0.5\\1.12},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(173 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.17043888568878
1 1.07556569576263
1 1.09437394142151
1 1.10493910312653
1 1.10182583332062
1 1.09940111637115
1 1.1219847202301
1 1.80847680568695
1 1.83209276199341
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.42861115932465
1 1.3536673784256
1 1.3379682302475
1 1.35451149940491
1 1.39896643161774
1 1.43721985816956
1 1.47167360782623
1 1.47376418113708
1 1.43536925315857
1 1.50789070129395
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0921821594238281
2 0.0873855352401733
2 0.0892281532287598
2 0.0891249179840088
2 0.0891951322555542
2 0.0903253555297852
2 0.0915886163711548
2 0.0883138179779053
2 0.127709627151489
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0593373775482178
2 0.0570542812347412
2 0.0654780864715576
2 0.0678417682647705
2 0.0686184167861938
2 0.0703481435775757
2 0.0727825164794922
2 0.0722262859344482
2 0.0708708763122559
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0785902738571167
3 0.0731067657470703
3 0.0739672183990479
3 0.0747637748718262
3 0.0761711597442627
3 0.0762321949005127
3 0.0738177299499512
3 0.107637643814087
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00519824028015137
3 0.00752413272857666
3 0.00892674922943115
3 0.0114609003067017
3 0.012041449546814
3 0.0131440162658691
3 0.0132427215576172
3 0.0127660036087036
3 0.0143483877182007
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0583041906356812
4 0.0541551113128662
4 0.0532817840576172
4 0.0536924600601196
4 0.0536012649536133
4 0.0537145137786865
4 0.054664134979248
4 0.0550825595855713
4 0.054643988609314
4 0.0802963972091675
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00551116466522217
4 0.00780975818634033
4 0.00865626335144043
4 0.0114573240280151
4 0.0126681327819824
4 0.0130776166915894
4 0.0134302377700806
4 0.0129711627960205
4 0.0143450498580933
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0429145097732544
5 0.0426508188247681
5 0.0430094003677368
5 0.0433599948883057
5 0.0440943241119385
5 0.0426281690597534
5 0.0713804960250854
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00523531436920166
5 0.00731813907623291
5 0.00885379314422607
5 0.0115811824798584
5 0.011958122253418
5 0.0127025842666626
5 0.012914776802063
5 0.0133734941482544
5 0.0130234956741333
5 0.0149908065795898
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0239411592483521
6 0.0235804319381714
6 0.0237288475036621
6 0.0236524343490601
6 0.0249283313751221
6 0.0254831314086914
6 0.0245335102081299
6 0.0384621620178223
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00518262386322021
6 0.00747764110565186
6 0.00898373126983643
6 0.011579155921936
6 0.0121561288833618
6 0.013029932975769
6 0.0133410692214966
6 0.014161229133606
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.00306797027588
0.750010013580322 0.995993375778198
0.750010013580322 1.09655725955963
0.750010013580322 0.973967552185059
0.750010013580322 0.891126871109009
0.750010013580322 0.991912603378296
0.750010013580322 0.990671753883362
0.750010013580322 1.04592001438141
0.750010013580322 1.00666415691376
0.750010013580322 1.00411820411682
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\METRO{}}{66}{48204}{RBF}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/metro/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.07,0.01\\0.10,0.05\\0.24,0.1\\0.39,0.5\\1.00},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(190 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.11691153049469
1 1.08672630786896
1 1.07410871982574
1 1.02835130691528
1 1.02148568630219
1 0.993310689926147
1 0.967020869255066
1 0.921550154685974
1 0.905982732772827
1 0.88410496711731
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.53068912029266
1 1.49532330036163
1 1.46392250061035
1 1.41283392906189
1 1.42759573459625
1 1.43763256072998
1 1.43910455703735
1 1.50464820861816
1 1.5271270275116
1 1.53343892097473
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0307186841964722
2 0.0311474800109863
2 0.0304911136627197
2 0.0294555425643921
2 0.0292512178421021
2 0.0284568071365356
2 0.0278159379959106
2 0.0468837022781372
2 0.0564941167831421
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.00899696350097656
2 0.0114008188247681
2 0.0116430521011353
2 0.0130535364151001
2 0.0135000944137573
2 0.0144609212875366
2 0.0152881145477295
2 0.0171972513198853
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0259714126586914
3 0.0253235101699829
3 0.0247858762741089
3 0.0253503322601318
3 0.0248851776123047
3 0.0237808227539062
3 0.0235104560852051
3 0.044330358505249
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00884068012237549
3 0.0116850137710571
3 0.0132260322570801
3 0.0138996839523315
3 0.0148862600326538
3 0.0153690576553345
3 0.0175807476043701
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.016402006149292
4 0.0159649848937988
4 0.0164618492126465
4 0.0158705711364746
4 0.0156952142715454
4 0.0246864557266235
4 0.0255159139633179
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00877737998962402
4 0.0113857984542847
4 0.0132840871810913
4 0.0141482353210449
4 0.0138503313064575
4 0.014782190322876
4 0.0153073072433472
4 0.0174717903137207
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0164879560470581
5 0.0159295797348022
5 0.0155853033065796
5 0.0151532888412476
5 0.0146114826202393
5 0.0144591331481934
5 0.0329880714416504
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.008719801902771
5 0.0114431381225586
5 0.0131545066833496
5 0.0135660171508789
5 0.0140302181243896
5 0.0148370265960693
5 0.0154985189437866
5 0.017473578453064
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00927913188934326
6 0.00866901874542236
6 0.00828254222869873
6 0.00800549983978271
6 0.0154430866241455
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00899767875671387
6 0.0113822221755981
6 0.0129357576370239
6 0.0135095119476318
6 0.01395583152771
6 0.0136655569076538
6 0.014112114906311
6 0.0154275894165039
6 0.017687201499939
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.920247316360474
0.750010013580322 0.970872163772583
0.750010013580322 1.14334774017334
0.750010013580322 1.03132081031799
0.750010013580322 0.962371349334717
0.750010013580322 1.00208580493927
0.750010013580322 1.08382260799408
0.750010013580322 0.90054178237915
0.750010013580322 1.10994267463684
0.750010013580322 0.875447750091553
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\METRO{}}{66}{48204}{RBF}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/metro/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.07,0.01\\0.09,0.05\\0.23,0.1\\0.32,0.5\\1.50},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(112 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.6273580789566
1 1.63111174106598
1 1.62435519695282
1 1.62638688087463
1 1.68289577960968
1 1.68311822414398
1 1.7049218416214
1 3.00402116775513
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.999723196029663
1 1.00065982341766
1 0.993811130523682
1 1.01039218902588
1 1.00915884971619
1 1.00698041915894
1 1.00729334354401
1 0.9798583984375
1 0.923466444015503
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0201760530471802
2 0.0231214761734009
2 0.0236793756484985
2 0.0235965251922607
2 0.0241949558258057
2 0.0248441696166992
2 0.0251681804656982
2 0.0244684219360352
2 0.0858418941497803
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0064847469329834
2 0.0067368745803833
2 0.00661194324493408
2 0.00634610652923584
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0156412124633789
3 0.0162403583526611
3 0.0181049108505249
3 0.0184615850448608
3 0.0184242725372314
3 0.0175597667694092
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00668275356292725
3 0.00677013397216797
3 0.00668728351593018
3 0.00631475448608398
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.011353611946106
4 0.0130926370620728
4 0.0133286714553833
4 0.013083815574646
4 0.0288069248199463
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00645756721496582
4 0.00655972957611084
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.011177659034729
5 0.0124573707580566
5 0.0128707885742188
5 0.0134398937225342
5 0.0132285356521606
5 0.0267273187637329
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00665843486785889
5 0.00722599029541016
5 0.0069117546081543
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00563812255859375
6 0.00608706474304199
6 0.0070655345916748
6 0.00720751285552979
6 0.0176941156387329
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00649404525756836
6 0.0068737268447876
6 0.00668692588806152
6 0.0067678689956665
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.98141884803772
0.750010013580322 0.974134683609009
0.750010013580322 1.02514147758484
0.750010013580322 0.989992737770081
0.750010013580322 0.986939072608948
0.750010013580322 0.994879722595215
0.750010013580322 1.09069156646729
0.750010013580322 0.969905495643616
0.750010013580322 0.993861556053162
0.750010013580322 0.993034839630127
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\METRO{}}{66}{48204}{RBF}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/pm25/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.03,0.01\\0.07,0.05\\0.24,0.1\\0.39,0.5\\1.29},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(1813 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.942945718765259
1 0.942673444747925
1 0.941604852676392
1 0.941856145858765
1 0.942654848098755
1 0.941396713256836
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.990600824356079
1 0.996173858642578
1 0.996336460113525
1 0.998056173324585
1 0.99735951423645
1 0.999282717704773
1 1.00088810920715
1 1.001784324646
1 1.00621104240417
1 1.00703597068787
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.934133887290955
2 0.935975074768066
2 0.934628963470459
2 0.933830261230469
2 1.02915787696838
2 1.03184366226196
2 1.03595447540283
2 1.04007959365845
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.986638188362122
2 0.996981859207153
2 0.998128652572632
2 0.999543786048889
2 1.00107097625732
2 1.00252723693848
2 1.00231742858887
2 1.00532174110413
2 1.00936722755432
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.924721240997314
3 0.924527883529663
3 0.923704624176025
3 0.923012018203735
3 0.923663735389709
3 0.923887491226196
3 0.925577878952026
3 0.925374984741211
3 0.924108624458313
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.992878913879395
3 0.994346857070923
3 0.994718790054321
3 0.996235132217407
3 0.996537566184998
3 1.00061571598053
3 1.00112569332123
3 1.00104057788849
3 1.00287055969238
3 1.00952780246735
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.872945070266724
4 0.874299049377441
4 0.873860359191895
4 0.873316049575806
4 0.8727787733078
4 0.874986886978149
4 0.874617099761963
4 0.942991733551025
4 0.953496932983398
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.804344654083252
4 0.809471607208252
4 0.810701608657837
4 0.813155889511108
4 0.8126060962677
4 0.813125252723694
4 0.816411018371582
4 0.816697597503662
4 0.819427728652954
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.830144882202148
5 0.831486463546753
5 0.830541610717773
5 0.831179857254028
5 0.830849409103394
5 0.832340717315674
5 0.833032608032227
5 0.833431363105774
5 0.897063016891479
5 0.90775990486145
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.426278114318848
5 0.428141474723816
5 0.807071924209595
5 0.808962345123291
5 0.809307217597961
5 0.80995774269104
5 0.817450523376465
5 0.817447423934937
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.634240627288818
6 0.633848071098328
6 0.634794950485229
6 0.63425874710083
6 0.634381055831909
6 0.634783625602722
6 0.635289072990417
6 0.637936115264893
6 0.636797308921814
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.178565859794617
6 0.178836584091187
6 0.179610013961792
6 0.180027008056641
6 0.180704832077026
6 0.184180974960327
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.00053465366364
0.750010013580322 0.996999025344849
0.750010013580322 1.00330901145935
0.750010013580322 1.00109696388245
0.750010013580322 1.00040233135223
0.750010013580322 1.00133538246155
0.750010013580322 0.999548673629761
0.750010013580322 0.997328758239746
0.750010013580322 0.998790979385376
0.750010013580322 1.00065422058105
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PM{}}{79}{43824}{RBF}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/pm25/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.06,0.01\\0.10,0.05\\0.29,0.1\\0.44,0.5\\1.40},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(118 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.50269258022308
1 1.48894619941711
1 1.49982345104218
1 1.51725447177887
1 1.5131973028183
1 1.54555225372314
1 1.52944219112396
1 1.49320912361145
1 1.44790375232697
1 1.43500530719757
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.29606974124908
1 1.3150190114975
1 1.33166038990021
1 1.38982117176056
1 1.39346885681152
1 1.40138208866119
1 1.3820652961731
1 1.36851727962494
1 1.31588137149811
1 1.32148718833923
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.999666452407837
2 0.99196720123291
2 0.990028142929077
2 1.01442527770996
2 1.01116514205933
2 1.02015745639801
2 1.00382018089294
2 0.982915282249451
2 0.94516658782959
2 1.40757215023041
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.976655602455139
2 0.983948230743408
2 0.998443603515625
2 1.0496472120285
2 1.05430459976196
2 1.07600820064545
2 1.06065702438354
2 1.04368042945862
2 1.0081969499588
2 1.00899147987366
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.903723001480103
3 0.898714303970337
3 0.896849155426025
3 0.908524870872498
3 0.909085988998413
3 0.925183057785034
3 0.910459518432617
3 0.901768207550049
3 1.19388902187347
3 1.22540104389191
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.498775243759155
3 0.498239398002625
3 0.51464581489563
3 0.521589279174805
3 0.518646955490112
3 0.533840179443359
3 0.529590249061584
3 0.516931295394897
3 0.49885880947113
3 0.536079287528992
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.683708190917969
4 0.674512147903442
4 0.6757493019104
4 0.681164383888245
4 0.677176713943481
4 0.679627180099487
4 0.684145212173462
4 0.681644916534424
4 0.655579566955566
4 0.917230367660522
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.217742800712585
4 0.215002059936523
4 0.21749472618103
4 0.219264268875122
4 0.217211127281189
4 0.21824324131012
4 0.233814120292664
4 0.235637187957764
4 0.229135990142822
4 0.247416019439697
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.570201635360718
5 0.57841432094574
5 0.577995538711548
5 0.579328656196594
5 0.574498891830444
5 0.580452919006348
5 0.578676223754883
5 0.557050824165344
5 0.794607520103455
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0638025999069214
5 0.0663539171218872
5 0.0669014453887939
5 0.0687536001205444
5 0.0694980621337891
5 0.0734982490539551
5 0.0723072290420532
5 0.0757561922073364
5 0.0751156806945801
5 0.0895042419433594
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.309385538101196
6 0.306582093238831
6 0.308548808097839
6 0.30962598323822
6 0.308378934860229
6 0.316139936447144
6 0.310486793518066
6 0.305824756622314
6 0.29860532283783
6 0.439057946205139
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0102903842926025
6 0.0112782716751099
6 0.0117218494415283
6 0.0122537612915039
6 0.0126558542251587
6 0.0151565074920654
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.954064846038818
0.750010013580322 1.06744396686554
0.750010013580322 0.999811053276062
0.750010013580322 0.96867835521698
0.750010013580322 0.970819711685181
0.750010013580322 0.981681108474731
0.750010013580322 0.972037792205811
0.750010013580322 1.07955527305603
0.750010013580322 0.981332182884216
0.750010013580322 1.02457559108734
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PM{}}{79}{43824}{RBF}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/pm25/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.07,0.01\\0.11,0.05\\0.29,0.1\\0.42,0.5\\1.30},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(87 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.68520140647888
1 1.69869780540466
1 1.70843613147736
1 1.69566655158997
1 1.71146011352539
1 1.72620224952698
1 1.70642161369324
1 2.78272247314453
1 2.77098393440247
1 2.43835210800171
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.05348885059357
1 1.04913663864136
1 1.04945397377014
1 1.05549395084381
1 1.06887602806091
1 1.03788828849792
1 1.03279089927673
1 1.02500188350677
1 0.901575446128845
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.429417848587036
2 0.427782297134399
2 0.449984312057495
2 0.445661783218384
2 0.450698852539062
2 0.451843500137329
2 0.436194658279419
2 0.438724279403687
2 0.607572317123413
2 0.539275646209717
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.179169893264771
2 0.178303599357605
2 0.181706666946411
2 0.179779767990112
2 0.180742859840393
2 0.176507592201233
2 0.175563454627991
2 0.179080247879028
2 0.161874532699585
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.345642566680908
3 0.375343203544617
3 0.379403591156006
3 0.375321865081787
3 0.374795436859131
3 0.374629378318787
3 0.363316059112549
3 0.360428929328918
3 0.35620105266571
3 0.314588308334351
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0551555156707764
3 0.0546175241470337
3 0.0550041198730469
3 0.0534375905990601
3 0.056556224822998
3 0.0571174621582031
3 0.0521442890167236
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.2259521484375
4 0.227802753448486
4 0.238610029220581
4 0.246999144554138
4 0.241907119750977
4 0.240641593933105
4 0.23876965045929
4 0.32101035118103
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00840926170349121
4 0.00874316692352295
4 0.00891005992889404
4 0.00888538360595703
4 0.00895357131958008
4 0.00816798210144043
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.186525344848633
5 0.194571495056152
5 0.196932435035706
5 0.195250511169434
5 0.197858810424805
5 0.198991298675537
5 0.192462682723999
5 0.191864967346191
5 0.190565824508667
5 0.231491804122925
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00848519802093506
5 0.00916135311126709
5 0.00828349590301514
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0788102149963379
6 0.0844269990921021
6 0.085834264755249
6 0.0852512121200562
6 0.0863467454910278
6 0.0872205495834351
6 0.0857115983963013
6 0.0919797420501709
6 0.142819762229919
6 0.13132643699646
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00840914249420166
6 0.00877177715301514
6 0.00902414321899414
6 0.00885987281799316
6 0.0091782808303833
6 0.00814545154571533
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.95062267780304
0.750010013580322 1.01559948921204
0.750010013580322 0.96947455406189
0.750010013580322 0.967702150344849
0.750010013580322 1.1732634305954
0.750010013580322 0.956946015357971
0.750010013580322 1.00720107555389
0.750010013580322 1.03193295001984
0.750010013580322 0.971720218658447
0.750010013580322 0.955537557601929
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PM{}}{79}{43824}{RBF}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/pm25/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.06,0.01\\0.10,0.05\\0.28,0.1\\0.48,0.5\\1.70},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(86 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.65650057792664
1 1.65466964244843
1 1.64067888259888
1 1.66856253147125
1 1.6311023235321
1 1.633380651474
1 1.68116295337677
1 2.7647008895874
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.02194857597351
1 1.01192128658295
1 1.00153005123138
1 1.00079584121704
1 0.97954797744751
1 0.98714280128479
1 0.992447853088379
1 0.997888803482056
1 1.00399994850159
1 1.00674378871918
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.1246178150177
2 0.125459909439087
2 0.139617681503296
2 0.136837244033813
2 0.13740611076355
2 0.138603448867798
2 0.139148950576782
2 0.210687756538391
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0545762777328491
2 0.0543243885040283
2 0.0536240339279175
2 0.0535510778427124
2 0.0519403219223022
2 0.0518115758895874
2 0.052099347114563
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.102438688278198
3 0.10827374458313
3 0.107330441474915
3 0.105093121528625
3 0.104727506637573
3 0.106719970703125
3 0.111302852630615
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00840640068054199
3 0.00857841968536377
3 0.00845181941986084
3 0.00852036476135254
3 0.00858235359191895
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0505549907684326
4 0.0516015291213989
4 0.0576639175415039
4 0.0561169385910034
4 0.0564929246902466
4 0.0567996501922607
4 0.12667977809906
4 0.136937856674194
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0083167552947998
4 0.00858676433563232
4 0.00868535041809082
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0361897945404053
5 0.0408821105957031
5 0.0413109064102173
5 0.0400359630584717
5 0.0401757955551147
5 0.0403292179107666
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00844240188598633
5 0.0085684061050415
5 0.00845539569854736
5 0.00869870185852051
5 0.00842678546905518
5 0.00850605964660645
5 0.00852727890014648
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0115095376968384
6 0.0121891498565674
6 0.0127861499786377
6 0.0129281282424927
6 0.0132675170898438
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00872063636779785
6 0.0084221363067627
6 0.00846827030181885
6 0.00848305225372314
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.02052116394043
0.750010013580322 1.02215385437012
0.750010013580322 1.02386724948883
0.750010013580322 0.965819835662842
0.750010013580322 0.979668855667114
0.750010013580322 0.951108694076538
0.750010013580322 1.01316678524017
0.750010013580322 1.01722979545593
0.750010013580322 1.02508652210236
0.750010013580322 0.981377363204956
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PM{}}{79}{43824}{RBF}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/protein/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.06,0.01\\0.11,0.05\\0.34,0.1\\0.55,0.5\\2.09},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(101 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.5954567193985
1 1.56006252765656
1 1.55744671821594
1 1.61629056930542
1 1.64553165435791
1 1.6477712392807
1 1.59443747997284
1 2.58319520950317
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01492941379547
1 0.99277925491333
1 1.0060623884201
1 1.00848746299744
1 1.01165962219238
1 1.02012872695923
1 0.963918209075928
1 0.999783277511597
1 1.01552271842957
1 1.03365552425385
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.35977053642273
2 1.34027802944183
2 1.33674240112305
2 1.33946812152863
2 1.36299848556519
2 1.37916839122772
2 1.29997408390045
2 1.30731511116028
2 2.19859552383423
2 2.20444869995117
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.01495492458344
2 0.9896160364151
2 1.00761783123016
2 1.01626944541931
2 1.00568401813507
2 1.00413262844086
2 0.959389448165894
2 0.963428497314453
2 1.00680017471313
2 1.00085175037384
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.24189341068268
3 1.24088001251221
3 1.24224245548248
3 1.24691271781921
3 1.24948740005493
3 1.27589452266693
3 1.20788836479187
3 1.22837674617767
3 1.22553813457489
3 1.22751069068909
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.711463093757629
3 0.701063513755798
3 0.699640035629272
3 0.702353000640869
3 0.698109149932861
3 0.704293251037598
3 0.664746761322021
3 0.672119498252869
3 0.695163249969482
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.04498600959778
4 1.02527558803558
4 1.02723848819733
4 1.02618503570557
4 1.01726520061493
4 1.01559567451477
4 0.992205142974854
4 0.996615648269653
4 1.00102531909943
4 1.00167870521545
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.155280351638794
4 0.151725292205811
4 0.15214204788208
4 0.152104616165161
4 0.154860854148865
4 0.160504460334778
4 0.151191592216492
4 0.157010793685913
4 0.161859393119812
4 0.169478058815002
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.937524795532227
5 0.945808887481689
5 0.961836934089661
5 0.960092067718506
5 0.945178270339966
5 0.959561347961426
5 0.904174327850342
5 0.899366140365601
5 1.27773571014404
5 1.27300083637238
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.154411315917969
5 0.151481986045837
5 0.151744842529297
5 0.158405065536499
5 0.156000137329102
5 0.159823656082153
5 0.156089782714844
5 0.160978198051453
5 0.162862420082092
5 0.170838952064514
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.48389732837677
6 0.499027132987976
6 0.502264499664307
6 0.503329873085022
6 0.506857633590698
6 0.512746334075928
6 0.48172926902771
6 0.47952663898468
6 0.478140473365784
6 0.695537924766541
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00769531726837158
6 0.00751698017120361
6 0.00777208805084229
6 0.00723147392272949
6 0.00793981552124023
6 0.0117396116256714
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.9579176902771
0.750010013580322 1.0577073097229
0.750010013580322 0.933565378189087
0.750010013580322 0.979909658432007
0.750010013580322 1.04538476467133
0.750010013580322 0.960596561431885
0.750010013580322 1.05180203914642
0.750010013580322 0.962803721427917
0.750010013580322 0.982029438018799
0.750010013580322 1.06828343868256
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{RBF}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/protein/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.09,0.01\\0.14,0.05\\0.39,0.1\\0.58,0.5\\1.92},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(99 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.55660593509674
1 1.53215205669403
1 1.55330348014832
1 1.55442869663239
1 1.56206274032593
1 1.55971372127533
1 1.58150231838226
1 1.6135425567627
1 1.60465478897095
1 2.70941877365112
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.00427258014679
1 0.979715466499329
1 0.970096349716187
1 0.973918437957764
1 0.975353717803955
1 0.977959513664246
1 0.978537559509277
1 0.978442430496216
1 1.01077961921692
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.360210180282593
2 0.350878715515137
2 0.376069188117981
2 0.374037027359009
2 0.3735511302948
2 0.378796815872192
2 0.380358338356018
2 0.379900217056274
2 0.377764940261841
2 0.37505829334259
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0463253259658813
2 0.0454757213592529
2 0.0458940267562866
2 0.0495092868804932
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.282289743423462
3 0.302883505821228
3 0.300477862358093
3 0.298706412315369
3 0.299055814743042
3 0.300860404968262
3 0.300525188446045
3 0.299273729324341
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0468060970306396
3 0.0463473796844482
3 0.0459016561508179
3 0.0457112789154053
3 0.0460152626037598
3 0.0465741157531738
3 0.04897141456604
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.161639213562012
4 0.157747745513916
4 0.163108944892883
4 0.173233509063721
4 0.175147294998169
4 0.176034927368164
4 0.178151607513428
4 0.180821180343628
4 0.275683641433716
4 0.276161670684814
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00693905353546143
4 0.00724732875823975
4 0.00783777236938477
4 0.00831723213195801
4 0.0088883638381958
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.120829463005066
5 0.122416257858276
5 0.129154682159424
5 0.128889203071594
5 0.130773067474365
5 0.132583975791931
5 0.133285284042358
5 0.133952975273132
5 0.135507822036743
5 0.135957956314087
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00762522220611572
5 0.007454514503479
5 0.00762856006622314
5 0.00909483432769775
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0443917512893677
6 0.0434160232543945
6 0.047723650932312
6 0.0480393171310425
6 0.0487141609191895
6 0.0489752292633057
6 0.0519702434539795
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00763583183288574
6 0.00743567943572998
6 0.00788784027099609
6 0.00916957855224609
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.00557398796082
0.750010013580322 0.955228447914124
0.750010013580322 1.00646603107452
0.750010013580322 1.00022780895233
0.750010013580322 1.0031578540802
0.750010013580322 0.98272967338562
0.750010013580322 0.993377923965454
0.750010013580322 1.01027417182922
0.750010013580322 1.01641595363617
0.750010013580322 1.02654826641083
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{RBF}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/protein/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.08,0.01\\0.12,0.05\\0.33,0.1\\0.49,0.5\\1.48},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(97 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.62584161758423
1 1.66264522075653
1 1.64361155033112
1 1.66282045841217
1 1.65826773643494
1 1.62519216537476
1 1.61689639091492
1 1.61050367355347
1 1.61090540885925
1 2.67876791954041
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.00580453872681
1 1.00318717956543
1 0.992278099060059
1 1.001180768013
1 1.00016331672668
1 0.989352464675903
1 0.982614040374756
1 0.983218669891357
1 0.986013174057007
1 0.959932565689087
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0407006740570068
2 0.0458498001098633
2 0.0457191467285156
2 0.0446082353591919
2 0.0440555810928345
2 0.0437841415405273
2 0.0436069965362549
2 0.0424416065216064
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.00765705108642578
2 0.0075523853302002
2 0.00761628150939941
2 0.00756227970123291
2 0.0077812671661377
2 0.00771796703338623
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0347913503646851
3 0.0344029664993286
3 0.0337046384811401
3 0.0333869457244873
3 0.0331499576568604
3 0.0345289707183838
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00767338275909424
3 0.00757873058319092
3 0.00734007358551025
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0154544115066528
4 0.0170817375183105
4 0.0180531740188599
4 0.0184463262557983
4 0.0182092189788818
4 0.0185884237289429
4 0.0448696613311768
4 0.0447753667831421
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00760936737060547
4 0.00751984119415283
4 0.00776267051696777
4 0.00765788555145264
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0109128952026367
5 0.0116102695465088
5 0.0127205848693848
5 0.0123313665390015
5 0.0120780467987061
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00778961181640625
5 0.00748717784881592
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00108039379119873
6 0.00116193294525146
6 0.0068504810333252
6 0.0123413801193237
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00729525089263916
6 0.00782191753387451
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.02376973628998
0.750010013580322 0.980605363845825
0.750010013580322 1.06790542602539
0.750010013580322 0.964434146881104
0.750010013580322 0.975807428359985
0.750010013580322 0.977594017982483
0.750010013580322 1.00253582000732
0.750010013580322 1.01531684398651
0.750010013580322 0.960189938545227
0.750010013580322 1.03184127807617
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{RBF}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/protein/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.06,0.01\\0.09,0.05\\0.24,0.1\\0.36,0.5\\0.85},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(98 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.59204697608948
1 1.60902810096741
1 1.58905565738678
1 1.5978661775589
1 1.62566292285919
1 1.59192895889282
1 1.58853530883789
1 1.5890691280365
1 1.57827520370483
1 2.5954954624176
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.998717069625854
1 1.00761616230011
1 0.99487316608429
1 0.992588520050049
1 0.982782006263733
1 0.963251233100891
1 0.963545322418213
1 0.974773287773132
1 0.961475133895874
1 0.900186538696289
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.00612485408782959
2 0.00684905052185059
2 0.00723624229431152
2 0.00688493251800537
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.00760769844055176
2 0.00757718086242676
2 0.00760245323181152
2 0.00755918025970459
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00573956966400146
3 0.00645935535430908
3 0.00691831111907959
3 0.00716912746429443
3 0.00716078281402588
3 0.0279922485351562
3 0.0264526605606079
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00756692886352539
3 0.00763654708862305
3 0.00759315490722656
3 0.00768673419952393
3 0.00742912292480469
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00077664852142334
4 0.00136244297027588
4 0.00938880443572998
4 0.0109215974807739
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00761604309082031
4 0.00757312774658203
4 0.0072251558303833
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.000539064407348633
5 0.000656962394714355
5 0.000651001930236816
5 0.000679492950439453
5 0.000975608825683594
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00761902332305908
5 0.00734043121337891
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.000374436378479004
6 0.000760555267333984
6 0.00205886363983154
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00757169723510742
6 0.00733518600463867
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.970696687698364
0.750010013580322 0.985281467437744
0.750010013580322 1.00640940666199
0.750010013580322 0.957002401351929
0.750010013580322 1.09877562522888
0.750010013580322 0.975497245788574
0.750010013580322 1.0099561214447
0.750010013580322 1.02687215805054
0.750010013580322 1.01268017292023
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PROTEIN{}}{9}{45730}{RBF}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/pumadyn/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.00,0.5\\0.00},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(3 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.43531775474548
1 1.09748780727386
1 0.980611562728882
1 0.923996329307556
1 0.853615164756775
1 0.834191799163818
1 0.678953647613525
1 0.660151839256287
1 0.63481068611145
1 0.624539375305176
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.43770217895508
1 0.970152258872986
1 0.870100021362305
1 0.823897123336792
1 0.76379406452179
1 0.747059106826782
1 0.657310605049133
1 0.679112911224365
1 0.661192178726196
1 0.741172790527344
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.64615225791931
2 1.09751319885254
2 0.982940077781677
2 0.929155349731445
2 0.859470844268799
2 0.843202829360962
2 0.724530577659607
2 0.7061448097229
2 0.679368019104004
2 0.685956835746765
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.43770217895508
2 0.970152258872986
2 0.870100021362305
2 0.823897123336792
2 0.76379406452179
2 0.747059106826782
2 0.657310605049133
2 0.679112911224365
2 0.661192178726196
2 0.741172790527344
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.63466191291809
3 1.09101557731628
3 0.979090332984924
3 0.923723340034485
3 0.852117300033569
3 0.852355480194092
3 0.840032577514648
3 0.85197389125824
3 0.821890592575073
3 0.817704200744629
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.43770217895508
3 0.970152258872986
3 0.870100021362305
3 0.823897123336792
3 0.76379406452179
3 0.747059106826782
3 0.657310605049133
3 0.679112911224365
3 0.661192178726196
3 0.741172790527344
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 2.02380704879761
4 1.35506224632263
4 1.21540498733521
4 1.15026521682739
4 1.05908024311066
4 1.03479027748108
4 0.850342273712158
4 0.830370664596558
4 0.799572229385376
4 0.797127604484558
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.43770217895508
4 0.970152258872986
4 0.870100021362305
4 0.823897123336792
4 0.76379406452179
4 0.747059106826782
4 0.657310605049133
4 0.679112911224365
4 0.661192178726196
4 0.741172790527344
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 2.00075149536133
5 1.33757567405701
5 1.19531083106995
5 1.13177967071533
5 1.05437076091766
5 1.03085565567017
5 0.837913751602173
5 0.815773248672485
5 0.784738540649414
5 0.786243677139282
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.43770217895508
5 0.970152258872986
5 0.870100021362305
5 0.823897123336792
5 0.76379406452179
5 0.747059106826782
5 0.657310605049133
5 0.679112911224365
5 0.661192178726196
5 0.741172790527344
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 2.03414440155029
6 1.35176038742065
6 1.20916557312012
6 1.1448540687561
6 1.05373585224152
6 1.03692984580994
6 0.843623280525208
6 0.816186547279358
6 0.801605939865112
6 0.790502309799194
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.43770217895508
6 0.970152258872986
6 0.870100021362305
6 0.823897123336792
6 0.76379406452179
6 0.747059106826782
6 0.657310605049133
6 0.679112911224365
6 0.661192178726196
6 0.741172790527344
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.832743167877197
0.750010013580322 1.32918131351471
0.750010013580322 1.2534453868866
0.750010013580322 0.883888363838196
0.750010013580322 1.3065220117569
0.750010013580322 0.984373927116394
0.750010013580322 1.2116504907608
0.750010013580322 0.960535764694214
0.750010013580322 0.743566751480103
0.750010013580322 0.494092702865601
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PUMADYN{}}{32}{8192}{RBF}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/pumadyn/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.00,0.5\\0.00},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(3 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.65365028381348
1 1.7553368806839
1 1.42370164394379
1 1.42108118534088
1 1.34340405464172
1 1.21107840538025
1 1.19784128665924
1 1.09332764148712
1 1.09874820709229
1 1.30724918842316
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.34892439842224
1 0.893491625785828
1 0.726302862167358
1 0.729065895080566
1 0.687750339508057
1 0.62842583656311
1 0.633573293685913
1 0.591084599494934
1 0.607607007026672
1 0.702019929885864
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 2.63969945907593
2 1.74464643001556
2 1.41270685195923
2 1.41356325149536
2 1.32732129096985
2 1.19480609893799
2 1.181511759758
2 1.07426941394806
2 1.07397615909576
2 1.06302654743195
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.34892439842224
2 0.893491625785828
2 0.726302862167358
2 0.729065895080566
2 0.687750339508057
2 0.62842583656311
2 0.633573293685913
2 0.591084599494934
2 0.607607007026672
2 0.702019929885864
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 2.6502673625946
3 1.7488226890564
3 1.41781187057495
3 1.41601848602295
3 1.32938599586487
3 1.2001326084137
3 1.18339478969574
3 1.07196545600891
3 1.07306230068207
3 1.06481277942657
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.34892439842224
3 0.893491625785828
3 0.726302862167358
3 0.729065895080566
3 0.687750339508057
3 0.62842583656311
3 0.633573293685913
3 0.591084599494934
3 0.607607007026672
3 0.702019929885864
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 2.671391248703
4 1.77036440372467
4 1.44011151790619
4 1.4445013999939
4 1.35751307010651
4 1.22270441055298
4 1.21040844917297
4 1.174281001091
4 1.21907234191895
4 1.19930756092072
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.34892439842224
4 0.893491625785828
4 0.726302862167358
4 0.729065895080566
4 0.687750339508057
4 0.62842583656311
4 0.633573293685913
4 0.591084599494934
4 0.607607007026672
4 0.702019929885864
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 2.64876413345337
5 1.74944663047791
5 1.41807818412781
5 1.4172488451004
5 1.33309781551361
5 1.20396518707275
5 1.19260454177856
5 1.08084416389465
5 1.10396444797516
5 1.39882326126099
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.34892439842224
5 0.893491625785828
5 0.726302862167358
5 0.729065895080566
5 0.687750339508057
5 0.62842583656311
5 0.633573293685913
5 0.591084599494934
5 0.607607007026672
5 0.702019929885864
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 2.6545033454895
6 1.75767958164215
6 1.4340637922287
6 1.46237134933472
6 1.39666640758514
6 1.28263664245605
6 1.28489768505096
6 1.17339324951172
6 1.19539833068848
6 1.25836598873138
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.34892439842224
6 0.893491625785828
6 0.726302862167358
6 0.729065895080566
6 0.687750339508057
6 0.62842583656311
6 0.633573293685913
6 0.591084599494934
6 0.607607007026672
6 0.702019929885864
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.2276486158371
0.750010013580322 1.09511935710907
0.750010013580322 1.2282806634903
0.750010013580322 0.923199653625488
0.750010013580322 1.26383996009827
0.750010013580322 0.925041317939758
0.750010013580322 0.985686898231506
0.750010013580322 1.11108243465424
0.750010013580322 0.747349262237549
0.750010013580322 0.492751717567444
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PUMADYN{}}{32}{8192}{RBF}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/pumadyn/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.00,0.01\\0.00,0.05\\0.00,0.1\\0.00,0.5\\0.19},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(3 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.99263119697571
1 1.60358130931854
1 1.56527626514435
1 1.4928867816925
1 1.47322762012482
1 1.35208034515381
1 1.29690146446228
1 1.2159012556076
1 1.2492253780365
1 1.26508224010468
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.00211179256439
1 0.807998657226562
1 0.788731098175049
1 0.745400667190552
1 0.733264207839966
1 0.661537885665894
1 0.634716033935547
1 0.565837144851685
1 0.557847261428833
1 0.558896780014038
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.9773176908493
2 1.60033714771271
2 1.56865191459656
2 1.48966979980469
2 1.47721135616302
2 1.33664083480835
2 1.31956124305725
2 1.18893241882324
2 1.19639241695404
2 1.3232090473175
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.00211179256439
2 0.807998657226562
2 0.788731098175049
2 0.745400667190552
2 0.733264207839966
2 0.661537885665894
2 0.634716033935547
2 0.565837144851685
2 0.557847261428833
2 0.558896780014038
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.97069954872131
3 1.58866274356842
3 1.54871654510498
3 1.46394681930542
3 1.44377434253693
3 1.30326294898987
3 1.25418817996979
3 1.12021553516388
3 1.09710848331451
3 1.08812201023102
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.00211179256439
3 0.807998657226562
3 0.788731098175049
3 0.745400667190552
3 0.733264207839966
3 0.661537885665894
3 0.634716033935547
3 0.565837144851685
3 0.557847261428833
3 0.558896780014038
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.96670985221863
4 1.58285188674927
4 1.55293095111847
4 1.46758484840393
4 1.44426941871643
4 1.30042600631714
4 1.24828708171844
4 1.11284708976746
4 1.09311461448669
4 1.26196980476379
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1.00211179256439
4 0.807998657226562
4 0.788731098175049
4 0.745400667190552
4 0.733264207839966
4 0.661537885665894
4 0.634716033935547
4 0.565837144851685
4 0.557847261428833
4 0.558896780014038
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.97658240795135
5 1.59775722026825
5 1.5560314655304
5 1.48032355308533
5 1.46992111206055
5 1.32398545742035
5 1.29042875766754
5 1.18934202194214
5 1.21904289722443
5 1.26731491088867
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 1.00211179256439
5 0.807998657226562
5 0.788731098175049
5 0.745400667190552
5 0.733264207839966
5 0.661537885665894
5 0.634716033935547
5 0.565837144851685
5 0.557847261428833
5 0.558896780014038
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 1.92910850048065
6 1.57903921604156
6 1.56133341789246
6 1.48573446273804
6 1.48310959339142
6 1.39413225650787
6 1.34367418289185
6 1.19845521450043
6 1.22655284404755
6 1.35464084148407
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.999636173248291
6 0.807074189186096
6 0.786258339881897
6 0.745468020439148
6 0.735956430435181
6 0.68013060092926
6 0.670178890228271
6 0.62051522731781
6 0.6071617603302
6 0.62074613571167
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.23271429538727
0.750010013580322 0.861343860626221
0.750010013580322 1.20609271526337
0.750010013580322 1.24360454082489
0.750010013580322 1.07440578937531
0.750010013580322 0.912017583847046
0.750010013580322 0.927347302436829
0.750010013580322 0.838793396949768
0.750010013580322 1.03041505813599
0.750010013580322 0.67326557636261
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PUMADYN{}}{32}{8192}{RBF}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/pumadyn/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.01,0.01\\0.08,0.05\\0.46,0.1\\0.73,0.5\\2.57},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(3 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 2.40930604934692
1 2.03682494163513
1 1.72887182235718
1 1.50162661075592
1 1.39576816558838
1 1.37839353084564
1 1.3658459186554
1 1.34733414649963
1 1.16644847393036
1 1.13889753818512
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.18545877933502
1 1.0170511007309
1 0.865861296653748
1 0.752703666687012
1 0.698455572128296
1 0.691215753555298
1 0.686342000961304
1 0.678776264190674
1 0.587097883224487
1 0.560640811920166
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 2.33528900146484
2 1.97715640068054
2 1.67609333992004
2 1.46231138706207
2 1.38573002815247
2 1.38165128231049
2 1.38730478286743
2 1.37267291545868
2 1.19579696655273
2 1.16464900970459
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.19819140434265
2 1.01993465423584
2 0.867183685302734
2 0.754645109176636
2 0.700844526290894
2 0.690668106079102
2 0.682558178901672
2 0.673753619194031
2 0.583933115005493
2 0.552797675132751
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.99495148658752
3 1.6934220790863
3 1.43543791770935
3 1.2511351108551
3 1.16108548641205
3 1.1538702249527
3 1.1412672996521
3 1.12985026836395
3 0.976411581039429
3 0.927144050598145
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 1.19898152351379
3 1.0218551158905
3 0.867426156997681
3 0.758260726928711
3 0.704115152359009
3 0.694906711578369
3 0.686615467071533
3 0.678155660629272
3 0.586483001708984
3 0.560265302658081
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.514369964599609
4 0.434430480003357
4 0.373746633529663
4 0.325101494789124
4 0.303809404373169
4 0.300376176834106
4 0.298305034637451
4 0.295621156692505
4 0.255800604820251
4 0.24662172794342
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.116012930870056
4 0.0987211465835571
4 0.0836554765701294
4 0.0730671882629395
4 0.0679095983505249
4 0.0669467449188232
4 0.0659043788909912
4 0.0585501194000244
4 0.0565557479858398
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.186180233955383
5 0.159834384918213
5 0.1367107629776
5 0.119553804397583
5 0.112057685852051
5 0.111407279968262
5 0.111040115356445
5 0.110174536705017
5 0.0958542823791504
5 0.0942391157150269
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.118987679481506
5 0.102298974990845
5 0.0869532823562622
5 0.0757973194122314
5 0.0704357624053955
5 0.0700861215591431
5 0.0696016550064087
5 0.0687242746353149
5 0.0614609718322754
5 0.0699232816696167
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00212430953979492
6 0.00182509422302246
6 0.00146830081939697
6 0.00257480144500732
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0192046165466309
6 0.0162495374679565
6 0.0137981176376343
6 0.0119814872741699
6 0.0111290216445923
6 0.01100754737854
6 0.00941348075866699
6 0.00974822044372559
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.26312983036041
0.750010013580322 1.07504081726074
0.750010013580322 1.09005701541901
0.750010013580322 1.04658818244934
0.750010013580322 0.713700532913208
0.750010013580322 1.33473610877991
0.750010013580322 0.97111988067627
0.750010013580322 1.06205201148987
0.750010013580322 0.842358350753784
0.750010013580322 0.601217269897461
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\PUMADYN{}}{32}{8192}{RBF}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/tamilnadu_electricity/bound_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0, xmax=45781,
xtick style={color=black},
xticklabel style = {align=center},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.0001, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 3456.02856445312
32 3453.91943359375
33 3598.7041015625
42 3602.3154296875
44 3624.40747070312
46 3624.24829101562
47 3647.97827148438
50 3648.30688476562
51 3729.08959960938
53 3750.83251953125
55 3753.3701171875
56 3784.7255859375
62 3784.30590820312
63 3880.85375976562
67 3883.14038085938
68 3925.89208984375
70 3925.7197265625
71 3969.98828125
73 3976.61694335938
74 4007.17041015625
77 4008.29907226562
78 4226.07275390625
79 4658.09033203125
80 5053.53662109375
81 5097.3564453125
87 5106.20703125
88 5271.3828125
95 5278.52392578125
96 5409.6162109375
99 5409.482421875
100 5529.6142578125
101 5615.32470703125
105 5623.7900390625
106 6170.64599609375
107 6170.5107421875
108 6350.01708984375
109 6350.01025390625
110 6537.0888671875
111 6814.18359375
117 6815.24267578125
118 7076.45654296875
121 7076.99267578125
122 7320.2080078125
129 7350.1796875
130 7661.033203125
134 7697.71533203125
136 7728.4052734375
139 7727.9091796875
140 8506.9111328125
141 8727.1162109375
144 8754.150390625
145 8825.4990234375
147 8825.7021484375
148 9191.740234375
152 9192.59765625
153 9367.1240234375
161 9367.6328125
162 9690.953125
176 9729.6015625
177 9974.193359375
178 11104.6669921875
nan nan
283 10452.0341796875
284 9624.5
287 9620.458984375
288 8610.7255859375
289 7964.291015625
292 7948.03857421875
294 7767.8017578125
295 7762.04248046875
297 7663.84326171875
298 7663.21240234375
299 7471.98486328125
303 7063.93896484375
305 7019.22119140625
306 6069.68505859375
307 6064.708984375
308 6002.283203125
309 5990.1005859375
310 5837.7001953125
313 5805.1572265625
314 5758.1787109375
315 5466.02490234375
316 5412.3193359375
317 5219.72412109375
318 4983.3369140625
321 4971.91748046875
322 4943.77978515625
323 4863.9150390625
324 4855.28466796875
325 4815.54638671875
327 4809.7705078125
328 4426.85986328125
329 4426.76220703125
330 4094.17944335938
334 4072.8828125
337 3894.89575195312
339 3874.87158203125
340 3848.7314453125
349 3820.37182617188
350 3784.93969726562
351 3784.64453125
352 3718.810546875
355 3633.68139648438
356 3414.26171875
357 3412.85083007812
358 3244.83642578125
361 3242.67626953125
363 3184.06127929688
365 3165.35375976562
366 3143.36840820312
367 3143.14575195312
368 2977.41918945312
370 2956.78149414062
371 2893.947265625
375 2872.26513671875
376 2822.14233398438
377 2813.50122070312
378 2676.77905273438
379 2675.85791015625
381 2581.12329101562
385 2566.97241210938
390 2518.20239257812
391 2442.91967773438
392 2349.62524414062
395 2326.68505859375
396 2271.73315429688
397 2271.68334960938
401 2210.83618164062
402 2090.50268554688
403 2042.75231933594
404 2018.05529785156
407 2014.19262695312
408 1963.17370605469
410 1955.79321289062
414 1906.98425292969
415 1823.89733886719
416 1788.17272949219
425 1749.59704589844
426 1677.76159667969
430 1662.4091796875
431 1627.92944335938
434 1614.45227050781
435 1597.5869140625
436 1592.26782226562
437 1572.47497558594
438 1567.13537597656
439 1522.634765625
440 1514.75598144531
441 1491.0458984375
443 1489.49792480469
445 1461.8447265625
447 1461.18200683594
448 1432.66333007812
449 1426.42822265625
450 1391.67321777344
451 1381.34655761719
453 1378.82592773438
454 1368.16259765625
456 1361.56225585938
457 1331.83068847656
458 1331.80065917969
459 1319.64953613281
460 1282.91369628906
461 1280.27600097656
462 1263.75012207031
470 1236.49584960938
472 1208.89587402344
474 1205.31408691406
475 1194.20739746094
476 1193.142578125
478 1171.8427734375
483 1153.94104003906
485 1140.10498046875
486 1138.13635253906
487 1108.76892089844
493 1106.17163085938
494 1088.29284667969
498 1081.86010742188
499 1066.02685546875
500 1040.65673828125
502 1032.80151367188
504 1024.14501953125
508 1018.40606689453
509 991.82470703125
515 977.309143066406
516 965.981689453125
519 961.166381835938
520 946.226379394531
522 942.82177734375
524 940.806396484375
525 926.463562011719
529 917.674011230469
531 914.645263671875
536 898.441467285156
537 898.411865234375
538 888.818237304688
544 882.284423828125
545 865.119018554688
551 858.826354980469
554 842.013793945312
559 839.443908691406
561 828.470886230469
562 808.756164550781
563 802.490539550781
564 789.634094238281
566 780.515747070312
567 761.373474121094
574 742.753723144531
576 738.770874023438
577 724.25244140625
584 716.27001953125
587 708.818298339844
588 705.965148925781
589 694.508666992188
592 680.46923828125
593 680.454284667969
594 673.016296386719
597 667.457763671875
599 661.81103515625
600 649.08154296875
603 640.754150390625
604 634.85986328125
610 629.131042480469
611 622.683227539062
619 616.978942871094
622 601.780395507812
623 601.636047363281
624 594.381164550781
627 588.139038085938
631 582.03466796875
635 578.2041015625
636 566.258605957031
637 565.2060546875
639 554.830322265625
643 551.1669921875
646 542.72705078125
649 538.459167480469
651 533.060607910156
652 532.919616699219
654 525.322875976562
657 524.86279296875
658 519.326538085938
662 515.2802734375
663 513.779541015625
664 505.272369384766
666 502.962341308594
668 501.400024414062
669 495.628845214844
675 494.125915527344
677 484.636077880859
678 484.396942138672
679 479.741333007812
683 475.719818115234
685 468.477111816406
689 468.037048339844
690 464.6533203125
691 464.486022949219
692 459.955108642578
695 457.406829833984
696 454.219390869141
698 453.146179199219
699 449.891357421875
702 448.946411132812
703 443.951263427734
708 438.624328613281
709 433.929321289062
710 433.086608886719
712 428.047210693359
716 426.399353027344
719 421.312835693359
735 409.066131591797
737 404.346862792969
739 402.518798828125
744 389.949554443359
749 387.384002685547
750 386.253631591797
751 381.0380859375
753 379.245422363281
756 375.145446777344
757 375.114135742188
760 368.543487548828
764 366.410339355469
772 359.112396240234
773 354.522857666016
776 352.145721435547
781 349.119598388672
782 345.43212890625
788 335.709808349609
789 332.821624755859
792 331.260009765625
800 325.484680175781
807 321.520965576172
808 318.498443603516
813 316.278289794922
815 314.920135498047
820 313.157165527344
821 310.719299316406
822 310.711120605469
826 304.416076660156
828 303.053100585938
831 300.744903564453
837 297.800445556641
840 294.026947021484
845 292.223693847656
849 289.691345214844
852 287.971252441406
853 284.861480712891
865 277.626373291016
869 272.689086914062
875 267.630004882812
877 265.963104248047
891 252.842269897461
893 252.003890991211
897 247.051879882812
902 245.718627929688
915 237.028823852539
917 235.752380371094
940 222.068542480469
944 219.65885925293
946 218.713195800781
950 217.974212646484
952 216.835266113281
957 214.90299987793
970 212.142761230469
975 210.926788330078
979 210.058029174805
981 208.085510253906
986 206.274703979492
997 202.857528686523
1003 200.120010375977
1007 199.182342529297
1024 191.092147827148
1034 187.643814086914
1037 186.52668762207
1050 182.787078857422
1053 180.198974609375
1056 178.756317138672
1060 177.737365722656
1070 174.078384399414
1073 172.799362182617
1082 170.408340454102
1085 168.591705322266
1092 166.827041625977
1097 163.568374633789
1105 162.006790161133
1107 161.175842285156
1116 159.929992675781
1119 159.086288452148
1124 158.576019287109
1126 157.240936279297
1130 156.260375976562
1134 155.075149536133
1137 153.475982666016
1171 142.82389831543
1202 136.275268554688
1204 135.600570678711
1207 134.43147277832
1218 132.972595214844
1223 132.109848022461
1228 131.070175170898
1240 129.457672119141
1248 128.372253417969
1253 127.161827087402
1264 125.558662414551
1266 124.671180725098
1360 109.415405273438
1372 107.764205932617
1375 106.974304199219
1381 106.254341125488
1385 105.722412109375
1393 104.452194213867
1411 101.526550292969
1415 101.006034851074
1418 100.363204956055
1425 99.6260528564453
1468 93.7518539428711
1474 93.2315979003906
1480 92.1139297485352
1487 91.4324951171875
1490 90.96875
1499 90.2533645629883
1508 89.4938049316406
1515 88.1823959350586
1528 86.2406158447266
1548 84.6956481933594
1554 84.07080078125
1566 82.7851257324219
1570 82.4779052734375
1578 81.6897888183594
1597 79.3757400512695
1610 78.4207305908203
1614 77.979621887207
1620 77.2310409545898
1640 75.6552200317383
1646 74.9109573364258
1655 73.9384384155273
1660 73.5267562866211
1671 72.3795547485352
1677 71.8561019897461
1688 70.6731948852539
1707 69.0545806884766
1793 62.7464027404785
1809 61.6264305114746
1877 57.168571472168
1907 55.4321556091309
1914 55.0100059509277
2064 47.5699424743652
2072 47.132209777832
2080 46.7333526611328
2086 46.4853096008301
2147 43.927806854248
2185 42.4995994567871
2204 41.6480178833008
2211 41.4021034240723
2220 41.0509147644043
2252 39.8952255249023
2253 39.5148887634277
2254 38.4086265563965
2255 37.615894317627
2256 37.2691612243652
2257 37.2519989013672
2258 36.3067855834961
2259 36.1337432861328
2260 35.7162017822266
2261 34.6501350402832
2263 34.0757598876953
2264 33.7141990661621
2265 33.0342483520508
2266 32.6395034790039
2268 31.3932437896729
2269 31.3118133544922
2271 30.1721515655518
2272 29.6314563751221
2275 29.2530822753906
2276 28.9402198791504
2277 28.3552436828613
2278 28.0730209350586
2279 27.4521331787109
2281 26.5554447174072
2283 25.7240867614746
2284 25.6073436737061
2288 24.1670570373535
2289 24.1447658538818
2294 22.5623893737793
2296 22.1663188934326
2303 20.9748859405518
2305 20.774450302124
2306 20.4181385040283
2307 20.3921680450439
2310 19.636905670166
2312 19.5649566650391
2313 19.3061180114746
2314 19.2900676727295
2316 18.698112487793
2317 18.6723556518555
2319 18.2446117401123
2321 18.0035781860352
2322 17.7920227050781
2333 16.9074687957764
2342 15.6012907028198
2343 15.5604305267334
2344 15.3664064407349
2345 15.3257570266724
2349 14.785249710083
2352 14.516016960144
2354 14.203987121582
2361 13.658166885376
2363 13.6170129776001
2367 13.1674833297729
2369 13.0527181625366
2373 12.7934303283691
2376 12.6212005615234
2379 12.3483753204346
2380 12.327338218689
2381 12.2046632766724
2384 12.1077547073364
2385 11.991717338562
2387 11.9190921783447
2391 11.5784292221069
2396 11.2696866989136
2398 11.2099809646606
2400 11.1377058029175
2402 11.0080280303955
2408 10.8185596466064
2412 10.5369653701782
2416 10.4394063949585
2419 10.276554107666
2424 10.1364631652832
2444 9.42069244384766
2447 9.27922630310059
2452 9.10616874694824
2454 9.01919460296631
2457 8.90167903900146
2460 8.84844303131104
2471 8.41530895233154
2477 8.21520233154297
2482 8.10898590087891
2486 7.9400577545166
2489 7.83143377304077
2497 7.63481998443604
2500 7.57006311416626
2508 7.41260814666748
2510 7.36046409606934
2518 7.2061505317688
2521 7.10050964355469
2528 6.96143198013306
2533 6.87400674819946
2551 6.57444620132446
2554 6.51292419433594
2560 6.37998390197754
2565 6.30097770690918
2584 6.03366899490356
2599 5.86388397216797
2603 5.80182790756226
2607 5.78059673309326
2612 5.69292974472046
2626 5.50648307800293
2636 5.39455080032349
2650 5.22220182418823
2692 4.76503419876099
2698 4.73025512695312
2703 4.67381238937378
2709 4.63691854476929
2718 4.54851675033569
2722 4.50176191329956
2729 4.47254419326782
2774 4.12509250640869
2778 4.10328102111816
2796 4.00522708892822
2800 3.98160529136658
2804 3.95006585121155
2812 3.89921617507935
2816 3.87732815742493
2823 3.82163262367249
2826 3.80278158187866
2831 3.77004384994507
2839 3.74009203910828
2859 3.63363146781921
2863 3.61138606071472
2868 3.58009576797485
2884 3.50951671600342
2892 3.45943403244019
2960 3.14370489120483
2996 2.98845648765564
3003 2.9689724445343
3021 2.89750123023987
3028 2.88210558891296
3037 2.85414028167725
3090 2.68028616905212
3098 2.65415263175964
3104 2.6430561542511
3250 2.24698376655579
3262 2.22692012786865
3272 2.20338702201843
3325 2.10908079147339
3352 2.05473327636719
3363 2.03502249717712
3384 1.99688279628754
3395 1.97956311702728
3415 1.94203317165375
3424 1.92891407012939
3444 1.89574348926544
3464 1.86257529258728
3476 1.84568572044373
3482 1.83655369281769
3496 1.81402099132538
3665 1.61602175235748
3679 1.60051369667053
3717 1.56212425231934
3752 1.52563941478729
3772 1.50831925868988
3814 1.46659421920776
3838 1.44193339347839
3899 1.3878710269928
3923 1.36826324462891
4264 1.13390398025513
4684 0.937377274036407
4705 0.9284628033638
5430 0.721189081668854
5648 0.672983765602112
5686 0.666631817817688
5752 0.654267370700836
5811 0.643905520439148
6288 0.565800547599792
6344 0.55789452791214
6450 0.543107509613037
6558 0.528886735439301
6675 0.514456331729889
7030 0.474132508039474
7139 0.462875455617905
7207 0.456056624650955
7388 0.439341515302658
7425 0.436101078987122
7526 0.427496045827866
7641 0.417376488447189
7800 0.404115945100784
7840 0.401152282953262
9038 0.324191987514496
9102 0.32092297077179
10210 0.271196335554123
10239 0.270278096199036
10499 0.260337799787521
10535 0.259126156568527
10657 0.254717290401459
10875 0.247507065534592
11048 0.241931021213531
11391 0.231352090835571
11508 0.227894693613052
12393 0.204235196113586
13373 0.182798817753792
13809 0.174291431903839
14031 0.170167803764343
14426 0.163218677043915
15253 0.149973303079605
16605 0.131567612290382
16746 0.129862040281296
17405 0.12226689606905
20210 0.0956617966294289
20515 0.0932486429810524
21461 0.0862070322036743
23076 0.0755918025970459
25131 0.0641968995332718
32510 0.0353085845708847
35696 0.0265196561813354
37942 0.0211841035634279
39625 0.0175706502050161
41038 0.0147597445175052
42192 0.0125970980152488
43165 0.0108590126037598
43984 0.0094517357647419
44716 0.00823515560477972
45183 0.00745706027373672
45248 0.00663461862131953
45306 0.00590292643755674
45358 0.0052487263455987
45404 0.00467137806117535
45445 0.00415784539654851
45481 0.00370779237709939
45513 0.00330840027891099
45542 0.00294698216021061
45568 0.00262339552864432
45591 0.00233747903257608
45612 0.00207670452073216
45630 0.00185339478775859
45646 0.00165505695622414
45661 0.00146925472654402
45674 0.00130833662115037
45686 0.00115988764446229
45696 0.00103624549228698
45705 0.000925017171539366
45713 0.00082619086606428
45720 0.000739748531486839
45726 0.000665677536744624
45732 0.000591627671383321
45737 0.000529937096871436
45742 0.000468260637717322
45746 0.000418930372688919
45750 0.000369609042536467
45753 0.000332624011207372
45756 0.000295644218567759
45759 0.000258669926552102
45761 0.000234023435041308
45763 0.000209379228181206
45765 0.000184737611562014
45767 0.000160098119522445
45768 0.000147779457620345
45769 0.000135461217723787
45770 0.000123143618111499
45771 0.000110826564196032
45772 9.85100850812159e-05
};
\addlegendentry{\StoppedChol{}}
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
60 3466.09887695312
61 3649.76123046875
64 3649.54077148438
65 3732.14331054688
72 3732.126953125
73 3814.94360351562
75 3814.7802734375
76 3917.23974609375
77 3917.15356445312
78 4298.14453125
81 4300.39111328125
82 4431.890625
86 4439.400390625
95 4459.62353515625
97 4503.798828125
100 4503.50244140625
101 5041.60986328125
102 5152.03076171875
104 5194.81640625
105 5194.70263671875
106 5228.67529296875
109 5228.33349609375
110 5317.38671875
112 5317.8359375
113 5355.9326171875
115 5355.83544921875
116 5444.12744140625
123 5466.25
126 5479.48486328125
127 5479.36474609375
128 5584.7568359375
130 5585.103515625
131 5624.66357421875
132 5843.8212890625
133 6221.94921875
139 6221.177734375
140 6275.45654296875
141 6543.72412109375
144 6570.44482421875
151 6571.92041015625
152 6623.8974609375
153 6733.56640625
154 7711.0087890625
156 7732.04248046875
157 9059.8232421875
158 9525.65234375
159 9867.603515625
167 9879.6748046875
168 9974.7353515625
169 10250.9951171875
nan nan
281 10130.4912109375
282 9322.7890625
283 9321.7958984375
285 8913.1953125
287 8912.4716796875
288 8816.3759765625
289 8791.388671875
290 8705.798828125
291 7422.95166015625
292 6502.927734375
293 6443.6240234375
294 6443.4541015625
295 6157.92236328125
296 5197.052734375
297 5187.69482421875
298 4902.23291015625
302 4855.83642578125
303 4603.2392578125
304 4523.51318359375
305 4515.77685546875
306 4348.16162109375
307 4306.48876953125
310 4273.158203125
311 3919.34985351562
312 3851.60595703125
313 3841.42797851562
314 3595.00561523438
315 3594.90307617188
316 3514.36181640625
317 3488.72631835938
318 3426.61181640625
319 3343.20874023438
323 3309.87158203125
324 3304.74975585938
325 3224.27368164062
326 3223.9658203125
328 3177.16430664062
331 3165.95849609375
332 3091.98559570312
333 3042.01904296875
336 3030.36962890625
337 2868.50537109375
338 2785.76904296875
339 2785.63891601562
340 2764.46630859375
341 2764.40087890625
342 2742.12646484375
344 2740.333984375
345 2653.52319335938
346 2653.46484375
349 2603.31884765625
350 2551.97998046875
352 2536.39575195312
355 2527.79125976562
356 2493.3095703125
358 2490.39306640625
359 2463.99438476562
361 2443.92700195312
362 2340.39624023438
363 2311.69580078125
364 2309.53198242188
367 2196.2919921875
368 2140.82739257812
371 2128.75634765625
372 2054.111328125
374 2044.33972167969
376 1938.31274414062
377 1937.87329101562
378 1911.38000488281
379 1857.28259277344
382 1846.52136230469
385 1824.50122070312
386 1795.51489257812
387 1794.68908691406
388 1775.37255859375
392 1747.95544433594
393 1730.10668945312
396 1727.98327636719
397 1663.79418945312
398 1654.70178222656
399 1631.46789550781
401 1624.13659667969
402 1605.40026855469
405 1594.32336425781
406 1573.03015136719
407 1530.68811035156
408 1530.49230957031
409 1503.58447265625
410 1501.50085449219
411 1464.87182617188
412 1454.84436035156
413 1454.65270996094
414 1438.20227050781
415 1435.48254394531
417 1400.31408691406
418 1379.14611816406
421 1370.11682128906
422 1356.87915039062
425 1353.27795410156
431 1294.61083984375
434 1287.12524414062
437 1279.81506347656
438 1260.14489746094
440 1258.65563964844
441 1228.24743652344
443 1227.13269042969
444 1212.14086914062
452 1167.92895507812
453 1144.384765625
459 1125.48474121094
461 1109.24865722656
469 1058.15197753906
470 1038.546875
474 1033.26257324219
479 1002.94793701172
481 982.675598144531
482 981.72607421875
483 971.62890625
484 968.783081054688
485 948.866333007812
486 947.533203125
488 936.074951171875
491 933.1201171875
493 919.523254394531
497 907.049743652344
502 901.616516113281
507 873.325561523438
509 869.409240722656
511 852.140563964844
517 847.258056640625
518 836.532348632812
519 834.625427246094
520 822.875244140625
523 821.439025878906
525 816.505615234375
527 813.677185058594
528 801.80712890625
530 793.86279296875
531 792.971618652344
532 786.917297363281
533 786.890930175781
534 775.715637207031
535 770.634521484375
536 770.60107421875
538 755.725952148438
544 744.536560058594
546 733.03173828125
551 719.480773925781
556 713.403747558594
559 696.515869140625
560 696.492980957031
561 690.4228515625
567 686.460876464844
571 680.83056640625
573 680.218994140625
574 675.067749023438
575 663.239379882812
577 654.064636230469
581 640.013366699219
584 637.307739257812
586 630.252807617188
588 629.148986816406
589 622.220581054688
591 617.020568847656
592 611.88525390625
598 608.263122558594
599 601.261901855469
603 599.09130859375
604 594.777099609375
605 585.289794921875
610 579.53369140625
614 566.396606445312
617 558.391357421875
618 557.966979980469
620 548.839599609375
622 548.474548339844
623 539.161376953125
626 538.060241699219
627 532.431823730469
630 527.437866210938
631 522.916015625
633 519.932983398438
634 515.558410644531
640 512.377380371094
652 494.033966064453
659 491.671661376953
660 486.412048339844
662 481.015899658203
663 474.127044677734
665 472.777069091797
666 469.445404052734
672 466.812774658203
680 457.973663330078
682 451.914215087891
684 449.752075195312
690 446.504974365234
693 438.912170410156
708 429.850311279297
710 426.763977050781
713 424.077941894531
715 420.523712158203
718 417.828338623047
722 413.801422119141
750 388.240081787109
752 385.865356445312
755 382.22705078125
759 378.097717285156
763 375.548065185547
765 374.323577880859
766 370.600158691406
770 368.975494384766
773 361.860198974609
781 350.817230224609
782 346.928161621094
786 344.010711669922
789 339.437866210938
791 338.580078125
793 336.165130615234
802 323.232177734375
831 305.683624267578
833 303.788513183594
837 300.763732910156
844 298.808074951172
850 290.594940185547
852 288.7060546875
861 283.936096191406
863 281.276611328125
866 279.960083007812
870 272.700012207031
874 271.844573974609
888 258.166168212891
895 256.581726074219
897 253.638870239258
907 248.193908691406
909 244.379959106445
912 243.144119262695
920 237.117706298828
922 236.518249511719
925 233.798843383789
931 231.850936889648
936 230.09895324707
938 228.571914672852
942 227.149383544922
944 226.182769775391
945 224.197616577148
949 223.296524047852
953 218.506057739258
959 215.817611694336
961 214.553009033203
964 213.883865356445
966 212.873886108398
973 210.54719543457
980 205.676651000977
987 200.429397583008
992 199.218978881836
996 197.89111328125
1000 195.556884765625
1026 186.643051147461
1032 183.852737426758
1037 182.261917114258
1039 180.904800415039
1048 178.796661376953
1054 177.305740356445
1056 175.979248046875
1066 169.673217773438
1087 165.391708374023
1100 161.74560546875
1105 160.685775756836
1123 156.258483886719
1128 155.141479492188
1131 154.552215576172
1145 152.086196899414
1152 149.839736938477
1156 148.79524230957
1160 147.628875732422
1162 146.705764770508
1264 123.672119140625
1268 122.653053283691
1279 121.265335083008
1282 120.597129821777
1301 115.150527954102
1305 114.38395690918
1312 113.490509033203
1321 112.804504394531
1325 112.106643676758
1338 110.083274841309
1342 109.650817871094
1352 108.011123657227
1356 107.11710357666
1361 106.427490234375
1375 103.528167724609
1380 102.752502441406
1402 100.430061340332
1406 99.5376815795898
1410 98.7665405273438
1413 98.4147338867188
1420 97.4390029907227
1433 95.232048034668
1448 93.6640930175781
1501 87.9839859008789
1511 86.9896697998047
1544 83.0048828125
1553 82.3026580810547
1561 81.1317596435547
1621 75.4109878540039
1632 74.4403305053711
1649 73.026611328125
1654 72.4157028198242
1683 70.1189956665039
1726 66.9214706420898
1732 66.2004165649414
1758 64.2565231323242
1765 63.7599601745605
1774 63.0526885986328
1783 62.3732566833496
1803 61.4555816650391
1810 60.7761917114258
1831 59.5004692077637
1839 59.1464004516602
1847 58.7978248596191
1868 57.443904876709
1876 56.6891708374023
1883 56.2609672546387
1892 55.754150390625
1909 55.0205612182617
1923 54.1214714050293
1953 52.601390838623
1965 51.9714965820312
1971 51.6624145507812
1988 50.8381500244141
1994 50.5113983154297
2005 50.0486450195312
2025 48.9512748718262
2034 48.4531784057617
2048 47.6357345581055
2056 47.2048950195312
2068 46.7031669616699
2082 46.1068840026855
2096 45.3939208984375
2122 44.324161529541
2144 43.4620819091797
2150 43.2790107727051
2238 40.0319709777832
2241 37.9043121337891
2245 34.5613479614258
2249 33.4953842163086
2250 32.6947822570801
2251 32.306755065918
2252 31.4819183349609
2253 31.2610092163086
2254 30.6118907928467
2257 29.7409000396729
2259 28.5432052612305
2261 27.7430591583252
2262 27.6646041870117
2263 27.0427188873291
2264 26.7376174926758
2267 26.3134803771973
2270 25.6927547454834
2272 25.2288417816162
2273 24.7892627716064
2288 21.241340637207
2290 20.5448341369629
2291 20.4488525390625
2292 20.1362152099609
2295 19.8112869262695
2298 19.5685977935791
2299 19.4876308441162
2300 19.2022724151611
2301 19.1307849884033
2304 18.5730400085449
2305 18.5065670013428
2310 17.5414657592773
2317 16.884349822998
2322 16.1308975219727
2324 15.8240041732788
2326 15.7306985855103
2329 15.2571392059326
2335 14.82288646698
2338 14.5577268600464
2354 13.2610311508179
2355 13.2391767501831
2357 13.0177068710327
2360 12.854679107666
2362 12.724552154541
2365 12.6288175582886
2370 12.3463048934937
2373 12.1908254623413
2375 12.0365438461304
2377 11.9477663040161
2382 11.6529064178467
2386 11.431414604187
2390 11.1501884460449
2393 10.9841022491455
2395 10.8255577087402
2399 10.6782321929932
2401 10.5307264328003
2403 10.4148635864258
2405 10.304461479187
2408 10.1241807937622
2412 9.90730857849121
2414 9.79311084747314
2431 8.99094200134277
2433 8.9434814453125
2451 8.36588859558105
2453 8.28082370758057
2458 8.08159255981445
2463 7.89527463912964
2467 7.79520559310913
2470 7.70683574676514
2492 7.05465745925903
2496 6.97351503372192
2501 6.86494827270508
2505 6.82255697250366
2507 6.76611232757568
2511 6.69512891769409
2541 6.20539855957031
2547 6.0848536491394
2550 6.03358459472656
2553 5.98077869415283
2556 5.94673109054565
2567 5.75560617446899
2574 5.6521520614624
2578 5.59951114654541
2586 5.52549648284912
2594 5.41490507125854
2597 5.38169240951538
2610 5.21221780776978
2632 4.96319770812988
2638 4.91467380523682
2658 4.7346248626709
2665 4.65205669403076
2668 4.62785005569458
2712 4.24646377563477
2717 4.2025580406189
2724 4.14544582366943
2728 4.11443328857422
2735 4.06169605255127
2740 4.04569339752197
2752 3.94504046440125
2758 3.917240858078
2763 3.88374900817871
2779 3.75870037078857
2866 3.31356143951416
2871 3.28491282463074
2877 3.25658774375916
2886 3.22607445716858
2893 3.18954682350159
2904 3.16354870796204
2920 3.08887338638306
2928 3.05323195457458
2940 3.00052523612976
3036 2.68462610244751
3044 2.66305327415466
3066 2.59827446937561
3079 2.55830645561218
3095 2.52251577377319
3105 2.48967528343201
3111 2.47480702400208
3134 2.41127228736877
3143 2.38985776901245
3169 2.32647562026978
3194 2.27479076385498
3209 2.23806619644165
3222 2.21368837356567
3283 2.09022283554077
3302 2.05154418945312
3314 2.02865481376648
3332 2.00215220451355
3361 1.94989204406738
3371 1.93669068813324
3378 1.92535519599915
3417 1.86790192127228
3430 1.85298228263855
3498 1.75931584835052
3511 1.74780857563019
3537 1.71672296524048
3558 1.68379426002502
3600 1.63902485370636
3628 1.61225128173828
3906 1.35861361026764
3921 1.35056340694427
3941 1.33499300479889
3959 1.32092666625977
4018 1.27843034267426
4030 1.27112066745758
4082 1.23503887653351
4104 1.22046458721161
4501 1.0087730884552
4514 1.005411028862
4590 0.973008215427399
4654 0.948720991611481
4685 0.937923431396484
4894 0.865871131420135
4912 0.860004186630249
4991 0.834165990352631
5011 0.827658534049988
5183 0.780944585800171
5229 0.769037008285522
5244 0.765949189662933
5735 0.65761536359787
5758 0.653493225574493
5832 0.639806628227234
5851 0.637094497680664
5968 0.615348339080811
5996 0.610891044139862
6343 0.558223128318787
6389 0.551576673984528
6487 0.537850141525269
6559 0.528178036212921
6658 0.51563572883606
7094 0.466649413108826
7218 0.45402991771698
7314 0.44487139582634
8570 0.350633829832077
8607 0.348388612270355
8887 0.332371652126312
9187 0.316623032093048
9437 0.303810626268387
10952 0.244305908679962
11292 0.233694523572922
11802 0.219009965658188
11874 0.217065364122391
12209 0.208387941122055
12272 0.206921190023422
12709 0.196626394987106
13040 0.189164280891418
13456 0.180501148104668
14180 0.16704598069191
14463 0.162082269787788
14956 0.15416157245636
15603 0.1446533203125
16132 0.137376368045807
17011 0.12649592757225
18353 0.112052410840988
20389 0.0941715314984322
20510 0.0932124853134155
21501 0.0858727321028709
32493 0.0353555046021938
35308 0.0274980999529362
37467 0.0222574565559626
39108 0.0186447855085135
40634 0.0155439740046859
41831 0.013261086307466
42799 0.0115037309005857
43499 0.0102782351896167
44254 0.00899806711822748
44966 0.00782808940857649
45184 0.0074443886987865
45249 0.00662200292572379
45307 0.00589034706354141
45358 0.00524871191009879
45404 0.00467133708298206
45445 0.00415781792253256
45481 0.00370776583440602
45514 0.00329590076580644
45543 0.00293450453318655
45569 0.00261094584129751
45592 0.00232505076564848
45612 0.00207670219242573
45630 0.00185339176096022
45646 0.00165505509357899
45661 0.00146925391163677
45674 0.00130833801813424
45685 0.00117225456051528
45695 0.00104860926512629
45704 0.00093737751012668
45712 0.000838545267470181
45719 0.000752099091187119
45726 0.000665680039674044
45732 0.000591629592236131
45737 0.000529937969986349
45742 0.000468260870547965
45746 0.000418929907027632
45750 0.000369608635082841
45753 0.000332623632857576
45756 0.000295644073048607
45759 0.000258670363109559
45761 0.00023402382794302
45763 0.000209379562875256
45765 0.00018473771342542
45767 0.000160098294145428
45768 0.000147779457620345
45769 0.000135461217723787
45770 0.00012314367631916
45771 0.00011082662967965
45772 9.85101869446225e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
22 3454.7158203125
23 3573.00854492188
35 3572.1005859375
36 3629.77368164062
40 3629.49853515625
41 3855.59594726562
49 3854.9228515625
50 3888.3388671875
55 3894.13012695312
58 3893.98046875
59 3975.82470703125
60 4005.97827148438
61 4005.96948242188
62 4050.37133789062
63 4050.28442382812
64 4327.4794921875
72 4353.64306640625
74 4379.578125
75 4379.48193359375
76 4418.79833984375
78 4418.6044921875
79 4476.68115234375
93 4492.6123046875
95 4582.10546875
98 4585.34912109375
100 4730.486328125
103 4730.416015625
104 4808.8017578125
105 4808.6962890625
106 4891.33984375
112 4921.1884765625
113 4982.1171875
117 4983.6708984375
118 5035.9560546875
122 5053.90283203125
124 5081.7265625
126 5087.138671875
127 5177.40087890625
128 5177.287109375
129 5214.73486328125
133 5214.826171875
134 5341.8583984375
137 5350.875
138 5552.7822265625
144 5584.96240234375
150 5717.76416015625
153 5719.8359375
154 6446.337890625
155 6490.43408203125
160 6492.02685546875
161 6892.27294921875
164 6913.9951171875
169 6915.646484375
170 6983.4375
177 7015.92333984375
178 7333.17529296875
179 7597.8056640625
184 7614.9599609375
185 7740.23046875
186 7809.46923828125
187 7809.3193359375
188 8907.8974609375
189 8924.4716796875
190 8998.650390625
191 9202.216796875
193 9201.828125
194 9659.6845703125
196 9692.677734375
197 9850.564453125
200 9850.056640625
201 9949.599609375
202 9949.490234375
203 10184.0546875
nan nan
249 10000.8779296875
250 9952.9423828125
251 9713.5478515625
252 9672.6591796875
253 9505.0185546875
255 9487.6845703125
257 9308.658203125
258 9306.0986328125
259 7968.89208984375
261 7954.1455078125
262 7727.0859375
263 7570.86279296875
267 7551.6064453125
268 7250.37353515625
269 7231.13427734375
270 6789.52783203125
271 6641.6044921875
272 6562.0419921875
274 6561.267578125
275 6364.9443359375
279 6333.0107421875
280 6216.9130859375
282 6156.39794921875
283 5504.7783203125
284 5241.01220703125
285 5239.1455078125
286 5013.44677734375
287 4966.09619140625
288 4965.97607421875
290 4800.75927734375
291 4640.142578125
292 4633.7353515625
293 4526.046875
295 4521.71044921875
296 4297.90380859375
297 4294.98583984375
298 4014.09912109375
299 4005.48120117188
300 3740.21435546875
301 3740.06225585938
302 3622.15771484375
303 3366.32177734375
305 3361.95776367188
308 3270.71142578125
309 3266.02661132812
311 3148.61010742188
315 3131.70581054688
316 3103.76953125
321 3085.48291015625
323 3063.42993164062
326 3056.44018554688
331 3042.05078125
332 2932.185546875
333 2884.31518554688
334 2883.7958984375
335 2859.8134765625
336 2857.27587890625
338 2733.146484375
339 2718.650390625
340 2647.96728515625
341 2555.41333007812
345 2551.39599609375
346 2515.24145507812
347 2454.580078125
348 2355.3232421875
353 2348.47119140625
354 2234.61328125
355 2195.6494140625
357 2188.3798828125
358 2137.2177734375
360 2110.22216796875
361 2052.52416992188
363 2045.58703613281
364 1992.91394042969
365 1992.16027832031
370 1922.47277832031
371 1876.20947265625
372 1876.15075683594
374 1799.09948730469
375 1738.00695800781
380 1732.34204101562
381 1710.5703125
382 1620.0830078125
383 1603.15795898438
384 1600.72985839844
385 1508.20581054688
386 1504.78271484375
387 1469.89611816406
389 1461.732421875
390 1432.0146484375
393 1416.63427734375
394 1389.80651855469
398 1385.77087402344
399 1360.75598144531
400 1359.87475585938
401 1338.65356445312
404 1333.92346191406
405 1323.53393554688
408 1315.349609375
410 1293.16955566406
412 1292.236328125
414 1272.75109863281
415 1234.31396484375
416 1234.27880859375
417 1223.25305175781
424 1200.16259765625
426 1172.09497070312
427 1170.5947265625
429 1142.90490722656
430 1142.68591308594
431 1107.16613769531
433 1088.00134277344
437 1081.74670410156
439 1075.82849121094
441 1060.16271972656
445 1053.77819824219
447 1048.8544921875
449 1047.35668945312
450 1028.21179199219
452 1022.34796142578
461 1009.00067138672
462 1001.68182373047
466 996.172180175781
467 989.098388671875
468 989.033752441406
469 979.636108398438
470 979.613525390625
472 964.331237792969
473 963.9638671875
475 947.940063476562
481 937.353820800781
482 923.307922363281
484 918.959106445312
485 908.683532714844
487 903.803466796875
489 898.646667480469
490 897.907470703125
491 877.595275878906
492 867.120788574219
496 862.537353515625
497 843.799926757812
501 830.146789550781
504 828.481811523438
505 811.069091796875
508 808.054077148438
509 800.936889648438
510 779.306213378906
511 767.932067871094
517 757.851867675781
518 750.724609375
521 748.221801757812
524 738.51904296875
525 728.306579589844
528 728.124694824219
530 718.585876464844
531 718.563049316406
533 700.051452636719
539 690.976806640625
540 677.993286132812
543 672.66650390625
544 663.481201171875
546 659.698486328125
551 655.803405761719
553 655.756958007812
556 634.025024414062
559 632.256164550781
560 622.144409179688
562 621.49169921875
564 608.426086425781
565 597.807006835938
570 591.228332519531
571 588.059936523438
572 580.200256347656
576 578.571105957031
577 567.957214355469
594 555.605712890625
595 549.263427734375
599 546.193054199219
602 541.307983398438
603 532.612182617188
612 522.695007324219
613 513.757568359375
615 509.477416992188
617 503.781951904297
619 502.042053222656
620 495.631286621094
621 495.519744873047
622 488.280853271484
625 487.701385498047
626 479.664184570312
631 473.722991943359
636 465.514770507812
638 458.369812011719
645 453.286010742188
654 443.714904785156
655 443.629913330078
656 438.68017578125
658 436.096069335938
661 434.200256347656
662 429.599517822266
663 429.462768554688
664 424.102172851562
667 422.302795410156
670 416.531402587891
684 409.359527587891
687 405.688934326172
688 404.682189941406
689 400.832550048828
692 399.467498779297
704 381.122589111328
705 377.941253662109
706 377.491271972656
707 374.589813232422
709 371.824310302734
711 370.042510986328
712 368.940063476562
713 364.711120605469
729 355.522888183594
731 351.811614990234
735 349.418334960938
739 345.401031494141
743 341.551971435547
748 339.155120849609
749 335.858367919922
751 335.245330810547
752 331.229644775391
756 329.818878173828
758 326.937408447266
759 326.889678955078
760 323.539306640625
762 323.250274658203
763 320.158050537109
765 319.852722167969
767 316.265106201172
768 315.62939453125
769 312.021484375
788 294.83251953125
790 289.839599609375
792 287.300628662109
796 284.774078369141
810 278.717468261719
813 278.091613769531
814 275.990051269531
818 273.897430419922
821 271.186950683594
832 265.905731201172
835 262.885101318359
838 260.827117919922
839 258.370208740234
841 257.356475830078
843 255.319076538086
848 252.60710144043
850 250.087112426758
855 248.61474609375
870 238.227294921875
873 233.696960449219
881 227.988540649414
884 225.90852355957
891 223.697738647461
894 223.353286743164
896 221.754608154297
900 220.339172363281
913 217.113510131836
914 216.950042724609
915 215.154205322266
931 208.407791137695
935 206.829299926758
944 203.962142944336
951 202.480575561523
955 200.68571472168
958 199.672164916992
961 198.170181274414
965 196.263488769531
968 194.559951782227
1001 184.270050048828
1005 181.871704101562
1013 180.019912719727
1014 178.80549621582
1020 177.814178466797
1039 170.467376708984
1044 169.369918823242
1086 156.222290039062
1096 153.369171142578
1144 142.087905883789
1153 140.935119628906
1155 140.115921020508
1162 138.588577270508
1172 134.988845825195
1183 132.907272338867
1187 131.822235107422
1194 130.933029174805
1200 128.997741699219
1207 128.300811767578
1209 127.663909912109
1214 126.81925201416
1216 125.891479492188
1229 124.160423278809
1234 123.066436767578
1240 122.315101623535
1246 120.045448303223
1251 119.125633239746
1261 117.157775878906
1269 115.771713256836
1288 113.091033935547
1296 112.003974914551
1303 110.648933410645
1315 108.834007263184
1326 107.140159606934
1333 106.284149169922
1336 105.876152038574
1344 104.960388183594
1348 104.400253295898
1357 103.546806335449
1367 101.478355407715
1377 100.669021606445
1392 98.2286224365234
1407 96.8177032470703
1413 96.1894073486328
1418 95.3142929077148
1428 94.5838470458984
1441 93.1322784423828
1444 92.6114501953125
1462 90.5140609741211
1469 89.310417175293
1483 88.2184143066406
1487 87.6049423217773
1497 86.5744705200195
1559 79.3885726928711
1562 78.9597244262695
1584 77.2821884155273
1592 76.5628890991211
1597 75.8954925537109
1610 74.5199584960938
1620 73.2785339355469
1629 72.7415084838867
1635 72.3317108154297
1742 63.3345222473145
1749 62.8801612854004
1760 61.9796447753906
1801 59.3684387207031
1806 59.065845489502
1830 57.2715072631836
1908 53.1264953613281
1915 52.6319351196289
1926 52.0564193725586
1940 51.2854957580566
2054 45.903564453125
2081 44.8677711486816
2163 41.7519836425781
2171 41.4610786437988
2183 40.9554405212402
2212 39.6920700073242
2213 38.5823860168457
2214 38.3958740234375
2216 36.5188446044922
2218 36.0146026611328
2219 35.4452972412109
2220 34.5108947753906
2222 33.2212295532227
2225 32.1844482421875
2227 31.0432167053223
2228 30.5834865570068
2231 30.1558570861816
2232 29.471586227417
2235 28.7540626525879
2237 27.6407241821289
2239 26.5486812591553
2241 26.3252773284912
2242 25.7825889587402
2244 25.281005859375
2250 24.2312965393066
2253 23.8875465393066
2254 23.4377708435059
2257 22.7370643615723
2260 21.9754447937012
2262 21.3348751068115
2264 20.7279090881348
2267 20.3766689300537
2270 19.6309127807617
2272 19.3092498779297
2276 18.7197074890137
2277 18.447998046875
2279 18.3440837860107
2281 18.0450420379639
2286 17.5509738922119
2288 17.2032356262207
2297 16.1755332946777
2301 15.614631652832
2307 14.7951469421387
2309 14.5947523117065
2311 14.4224014282227
2313 14.2953252792358
2318 13.8647403717041
2320 13.7671642303467
2325 13.3607921600342
2327 13.1549510955811
2332 12.75523853302
2333 12.724723815918
2335 12.535252571106
2337 12.3865423202515
2350 11.7335815429688
2352 11.6629476547241
2354 11.5076999664307
2361 11.1793670654297
2363 11.0512275695801
2368 10.8095388412476
2374 10.438681602478
2376 10.3245859146118
2388 9.74174976348877
2389 9.72788715362549
2391 9.62688827514648
2394 9.51155090332031
2397 9.4317798614502
2399 9.34508609771729
2402 9.22628974914551
2406 9.09492015838623
2428 8.41752147674561
2431 8.32377815246582
2433 8.23899078369141
2435 8.22944355010986
2438 8.12744140625
2442 7.95570230484009
2444 7.87970352172852
2448 7.78540372848511
2452 7.66134452819824
2454 7.61699390411377
2476 7.03659820556641
2529 6.0577278137207
2541 5.90428447723389
2551 5.71769189834595
2558 5.65483522415161
2564 5.57063770294189
2570 5.49463367462158
2622 4.89195346832275
2627 4.84347248077393
2631 4.79380512237549
2639 4.7349705696106
2649 4.61395740509033
2656 4.55279159545898
2798 3.51817035675049
2802 3.49651288986206
2814 3.4168119430542
2821 3.39239478111267
2831 3.33637714385986
2836 3.31715059280396
2859 3.21668744087219
2865 3.19261693954468
2874 3.15135788917542
2903 3.03393363952637
2909 3.01281571388245
2929 2.93774747848511
2954 2.85552668571472
2960 2.83775424957275
2968 2.81556868553162
2979 2.78855919837952
2988 2.76451468467712
2993 2.74736261367798
3012 2.68412709236145
3018 2.66506791114807
3024 2.64790105819702
3036 2.61199688911438
3065 2.53571271896362
3078 2.49640417098999
3102 2.4453387260437
3112 2.42266464233398
3140 2.3468382358551
3149 2.32854056358337
3168 2.29108834266663
3177 2.27496123313904
3207 2.22477316856384
3237 2.17162561416626
3250 2.14475297927856
3265 2.12087678909302
3281 2.09134483337402
3292 2.07180738449097
3317 2.02338171005249
3330 2.00380229949951
3343 1.98266160488129
3541 1.70420968532562
3581 1.65897393226624
3595 1.64233672618866
3658 1.58128583431244
3685 1.5517406463623
3710 1.52597153186798
3724 1.51259171962738
3739 1.4980720281601
3766 1.47016644477844
3776 1.46211326122284
3797 1.44279289245605
4085 1.22418785095215
4095 1.21882259845734
4154 1.18243563175201
4181 1.16686260700226
4198 1.15737843513489
4256 1.12546503543854
4293 1.10658526420593
4328 1.08658695220947
4355 1.07293307781219
4411 1.04592430591583
4438 1.03240275382996
4454 1.02591025829315
4509 1.00281667709351
4536 0.990443468093872
4547 0.98673403263092
4584 0.970677495002747
4595 0.966863214969635
4712 0.921634256839752
4734 0.914308667182922
4774 0.901411592960358
4819 0.886967480182648
4858 0.873370885848999
4946 0.844851911067963
5011 0.82651549577713
5118 0.793827712535858
5335 0.739363849163055
5388 0.72748076915741
5703 0.661689698696136
5752 0.651395380496979
5819 0.638606190681458
5853 0.632811784744263
6108 0.590009152889252
6980 0.477572679519653
7006 0.475107789039612
7084 0.467314928770065
7116 0.464051187038422
7262 0.449129819869995
7420 0.434800744056702
7569 0.421497911214828
7678 0.412067204713821
7818 0.400903612375259
7946 0.391191005706787
8076 0.381706267595291
8193 0.373808354139328
9107 0.319755792617798
9189 0.315514534711838
9419 0.303959608078003
9470 0.301594585180283
9944 0.28089702129364
10026 0.277470022439957
10236 0.269267678260803
10295 0.267049133777618
11579 0.225047066807747
11684 0.222030028700829
12087 0.211359724402428
12629 0.198299750685692
12852 0.193173766136169
13698 0.17585688829422
13745 0.17497156560421
14064 0.169121846556664
14549 0.160689622163773
14598 0.159927085042
15076 0.152353525161743
15139 0.151391670107841
15479 0.146379292011261
16024 0.138843163847923
19715 0.0997195392847061
20019 0.0972016006708145
21120 0.0886468514800072
22910 0.0766109898686409
24246 0.0688454881310463
27526 0.0531253144145012
28042 0.0509868152439594
33689 0.0318716019392014
36405 0.0247618090361357
38076 0.0208877064287663
39087 0.01869822666049
40359 0.01608981564641
41358 0.0141508402302861
42268 0.0124595267698169
43171 0.0108480220660567
44013 0.0094026941806078
44736 0.00820237211883068
45183 0.00745719112455845
45248 0.00663473177701235
45306 0.00590303353965282
45358 0.00524880085140467
45404 0.00467142695561051
45445 0.00415789801627398
45481 0.00370783498510718
45514 0.00329596968367696
45543 0.00293456739746034
45569 0.00261098612099886
45592 0.00232508010230958
45612 0.00207672151736915
45630 0.00185340596362948
45646 0.00165507150813937
45661 0.001469268463552
45674 0.00130834884475917
45685 0.00117226806469262
45695 0.00104861671570688
45704 0.000937384204007685
45712 0.000838549458421767
45719 0.000752100721001625
45726 0.000665681553073227
45732 0.000591630931012332
45737 0.000529939134139568
45742 0.000468261656351388
45746 0.000418930372688919
45750 0.000369608838809654
45753 0.000332623807480559
45756 0.000295644218567759
45759 0.00025866978103295
45761 0.000234023435041308
45763 0.000209379562875256
45765 0.000184737902600318
45767 0.000160098381456919
45768 0.000147779544931836
45769 0.000135461290483363
45770 0.00012314367631916
45771 0.00011082662967965
45772 9.85101869446225e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
40 3456.50854492188
42 3477.18701171875
65 3496.60498046875
66 3533.25390625
84 3545.03784179688
87 3576.64721679688
88 3640.29028320312
90 3660.85009765625
101 3681.69580078125
104 3689.92309570312
115 3718.38989257812
118 3753.81127929688
123 3754.42944335938
124 3790.119140625
125 3868.52270507812
129 3881.08374023438
130 4006.02661132812
133 4006.1474609375
134 4140.66845703125
137 4146.3642578125
139 4178.48779296875
146 4194.38916015625
149 4197.56591796875
150 4235.90966796875
158 4254.509765625
160 4263.3125
161 4322.40087890625
162 4528.181640625
168 4551.412109375
169 4843.4775390625
173 4870.64306640625
174 4877.626953125
175 5025.50830078125
176 5038.93994140625
177 5253.8115234375
181 5277.09814453125
182 5307.796875
183 5679.14794921875
184 6239.8291015625
188 6283.27490234375
189 6552.5244140625
193 6589.0615234375
194 6688.736328125
195 6906.64697265625
196 6907.63671875
197 7816.4775390625
198 7816.30615234375
199 7978.11083984375
200 8013.7275390625
201 10735.6884765625
nan nan
295 10063.751953125
296 9856.8505859375
297 9308.8427734375
299 9281.0576171875
300 8735.384765625
301 8630.9677734375
304 8597.3349609375
305 8218.779296875
307 8026.1787109375
309 8025.7998046875
310 7808.95458984375
311 7458.50146484375
312 7431.49365234375
314 6731.84423828125
315 6674.8818359375
316 6406.99267578125
318 6390.06494140625
319 6281.2470703125
324 6243.02587890625
330 6126.2333984375
331 5994.2880859375
335 5962.4365234375
337 5906.138671875
338 5837.1875
341 5821.94140625
342 5381.74560546875
343 5018.0205078125
344 4871.4853515625
345 4590.53271484375
347 4413.77001953125
349 4408.375
350 4153.923828125
351 3979.46484375
353 3972.61083984375
354 3656.49560546875
355 3586.97631835938
356 3551.29052734375
357 3454.30249023438
358 3454.2265625
359 3285.29858398438
360 3285.22485351562
361 3227.51806640625
364 3196.77880859375
365 3189.82958984375
366 2983.4208984375
368 2963.40991210938
369 2874.904296875
373 2851.2587890625
374 2745.51098632812
376 2744.73046875
377 2673.13720703125
381 2656.134765625
382 2620.9873046875
383 2620.45336914062
384 2588.75366210938
385 2581.8203125
386 2549.98168945312
388 2549.80395507812
389 2393.0185546875
392 2388.56518554688
393 2329.81787109375
395 2293.49951171875
401 2271.01635742188
403 2270.6845703125
404 2252.47119140625
407 2239.36352539062
408 2196.30029296875
409 2191.52490234375
411 2149.40991210938
412 2147.28930664062
415 2056.29565429688
418 2036.56921386719
419 2007.08081054688
420 2006.14892578125
421 1958.90087890625
422 1946.32800292969
423 1912.76037597656
424 1901.64636230469
425 1849.28161621094
426 1847.47241210938
427 1746.24145507812
428 1729.77990722656
431 1719.25329589844
432 1694.421875
433 1692.79382324219
434 1639.50720214844
436 1626.9296875
439 1610.30529785156
440 1608.04650878906
441 1594.52197265625
442 1570.90124511719
448 1561.05773925781
449 1523.30615234375
450 1475.47045898438
452 1466.33288574219
453 1464.79699707031
454 1449.33752441406
456 1445.52099609375
457 1438.95178222656
458 1410.26843261719
459 1405.31750488281
460 1378.05554199219
462 1367.08972167969
465 1352.71411132812
466 1326.10424804688
467 1316.29089355469
468 1315.74182128906
469 1303.46020507812
474 1296.10559082031
476 1268.04907226562
478 1255.033203125
479 1242.31127929688
480 1240.267578125
481 1229.74926757812
484 1220.8271484375
486 1210.97021484375
490 1206.4541015625
492 1199.16674804688
493 1160.90625
494 1157.15734863281
495 1146.02941894531
497 1145.0244140625
498 1132.353515625
502 1126.40087890625
505 1111.65173339844
506 1087.24365234375
507 1085.51110839844
508 1072.68994140625
515 1062.95471191406
516 1050.29956054688
518 1048.91381835938
521 1029.72961425781
522 1009.42010498047
523 1007.08264160156
524 995.789428710938
525 992.364440917969
527 975.473266601562
528 971.300903320312
529 957.698547363281
530 957.617553710938
531 947.522827148438
533 946.495544433594
534 932.211303710938
540 897.72900390625
542 873.673217773438
544 869.572937011719
546 865.732360839844
547 857.584411621094
549 852.107788085938
550 840.001220703125
553 831.281860351562
558 824.484558105469
560 818.974243164062
568 801.139221191406
570 795.34814453125
572 792.067138671875
573 783.010070800781
578 766.040649414062
579 765.620239257812
580 747.80126953125
581 747.656799316406
582 733.963134765625
591 716.106079101562
597 712.880676269531
598 697.725219726562
604 688.510620117188
605 679.316284179688
606 665.504699707031
607 665.183227539062
609 655.509643554688
611 651.3310546875
612 644.070617675781
620 638.051635742188
623 626.603759765625
628 617.259460449219
629 610.986999511719
635 600.177612304688
637 598.992614746094
638 591.033935546875
643 587.905944824219
645 577.920349121094
646 577.880737304688
648 565.964294433594
652 562.419128417969
656 558.212707519531
657 553.007568359375
661 550.783447265625
662 545.080871582031
665 543.520446777344
667 540.621398925781
673 531.215209960938
675 527.734191894531
678 525.099426269531
679 520.414489746094
681 518.627380371094
686 505.453521728516
687 505.249603271484
688 495.940216064453
692 480.476959228516
694 479.421722412109
695 472.605255126953
698 467.799926757812
701 461.265686035156
703 453.39599609375
708 450.782348632812
709 449.034149169922
710 441.363220214844
714 436.284973144531
719 430.629272460938
721 425.100982666016
722 424.135711669922
724 416.308502197266
748 392.354339599609
750 387.715057373047
752 382.370788574219
754 382.335113525391
755 379.259582519531
759 375.826934814453
760 373.05126953125
762 370.926239013672
772 365.661590576172
774 364.448333740234
775 360.886138916016
783 355.557434082031
784 352.083679199219
803 340.168182373047
804 337.264068603516
806 334.690704345703
808 330.433776855469
817 322.383666992188
820 320.395568847656
830 310.442901611328
843 302.613037109375
845 298.854187011719
849 295.201629638672
852 293.631896972656
854 291.679382324219
858 287.006958007812
871 284.196685791016
874 280.380432128906
877 277.846527099609
887 273.376312255859
894 270.993774414062
902 264.101745605469
907 258.297027587891
910 257.662109375
912 254.480316162109
914 253.255126953125
920 251.130096435547
923 249.316314697266
924 249.153213500977
925 247.058807373047
926 246.937576293945
928 244.551193237305
929 242.785995483398
934 241.539794921875
936 238.990707397461
941 237.033767700195
944 235.696075439453
948 231.454040527344
959 225.550888061523
963 223.39241027832
964 221.473205566406
983 213.467208862305
985 212.171646118164
987 210.777801513672
990 209.211471557617
995 207.102340698242
1001 205.706680297852
1003 204.311676025391
1009 202.523818969727
1017 199.585586547852
1023 197.871887207031
1030 195.958282470703
1036 194.352630615234
1042 191.01725769043
1045 189.895797729492
1049 187.079330444336
1058 182.705612182617
1079 175.933853149414
1088 172.307540893555
1112 166.811553955078
1115 165.222549438477
1122 163.060470581055
1125 161.111083984375
1142 155.53564453125
1154 152.071762084961
1156 151.370941162109
1198 140.158996582031
1200 139.309814453125
1203 138.481796264648
1212 135.910598754883
1214 135.158813476562
1231 131.126449584961
1235 129.568801879883
1237 128.527099609375
1242 127.433959960938
1246 126.041816711426
1250 125.441192626953
1253 124.622459411621
1277 120.44905090332
1279 119.98365020752
1288 118.802352905273
1292 117.310050964355
1297 116.496223449707
1299 115.823776245117
1304 115.080696105957
1330 108.938255310059
1334 108.215171813965
1337 107.67756652832
1359 104.781280517578
1369 103.528732299805
1396 99.9906387329102
1408 98.4138641357422
1412 97.9547119140625
1422 96.8852005004883
1436 94.8701248168945
1439 94.3394165039062
1447 93.7745513916016
1479 89.0780715942383
1483 88.5002975463867
1534 81.697395324707
1539 81.2131042480469
1611 74.4386520385742
1615 73.9539413452148
1631 72.9445190429688
1640 72.0726623535156
1655 70.4347610473633
1665 69.9601974487305
1689 67.9557571411133
1693 67.5636672973633
1741 64.3334884643555
1749 63.9598922729492
1758 63.3606071472168
1877 56.1234893798828
1887 55.6247406005859
1894 55.1570739746094
1938 52.6945266723633
1945 52.2211608886719
2192 41.5484848022461
2202 41.1104316711426
2212 40.6605644226074
2228 39.7364044189453
2230 39.2758331298828
2232 37.2264251708984
2233 36.8083305358887
2234 36.1034049987793
2236 35.6903877258301
2238 34.0696907043457
2241 33.1001319885254
2245 31.7355937957764
2246 31.0086917877197
2248 30.2196197509766
2249 29.4660530090332
2252 28.1016864776611
2254 27.0594024658203
2255 26.7390041351318
2257 26.5375690460205
2260 25.244047164917
2261 25.0709266662598
2262 24.5705604553223
2268 23.1683444976807
2269 23.1420249938965
2270 22.8619289398193
2272 22.6115856170654
2275 22.1246566772461
2277 21.9342365264893
2281 21.3663005828857
2282 21.1747856140137
2284 20.9626731872559
2288 20.1461067199707
2290 19.9253711700439
2294 19.1233825683594
2295 18.8370170593262
2296 18.7777996063232
2300 18.0965442657471
2301 18.0199317932129
2303 17.6367225646973
2304 17.6249084472656
2307 17.2103157043457
2311 16.6405773162842
2312 16.426794052124
2328 15.0336780548096
2330 14.7801446914673
2333 14.441032409668
2339 14.029541015625
2341 13.7710227966309
2343 13.5825052261353
2347 13.1798572540283
2351 12.8304653167725
2353 12.6215963363647
2357 12.3385601043701
2358 12.2202672958374
2362 12.0639705657959
2364 11.8723859786987
2366 11.7896394729614
2368 11.7058191299438
2370 11.5438365936279
2372 11.4492387771606
2374 11.3160152435303
2375 11.2133855819702
2379 11.0518379211426
2382 10.8415241241455
2385 10.7506303787231
2390 10.4023523330688
2399 10.0839653015137
2408 9.65363025665283
2410 9.57762145996094
2413 9.49052333831787
2420 9.14522457122803
2428 8.95518207550049
2429 8.95119094848633
2432 8.80900955200195
2451 8.1818733215332
2453 8.10698986053467
2469 7.73878574371338
2474 7.66412925720215
2479 7.49246692657471
2485 7.35352563858032
2494 7.15772819519043
2499 6.97948026657104
2556 6.02404117584229
2559 5.98258113861084
2567 5.83806228637695
2575 5.72927331924438
2581 5.64205646514893
2587 5.57923173904419
2593 5.51399993896484
2602 5.4115571975708
2608 5.31073665618896
2611 5.28753042221069
2616 5.21410512924194
2634 4.97229671478271
2639 4.93473434448242
2644 4.86431169509888
2647 4.84755277633667
2652 4.80532360076904
2662 4.72423934936523
2673 4.62874460220337
2677 4.5904860496521
2684 4.54452610015869
2716 4.31637525558472
2719 4.29059886932373
2730 4.2025671005249
2748 4.07352876663208
2757 4.01389217376709
2765 3.95932006835938
2780 3.88688230514526
2796 3.81585073471069
2800 3.78661894798279
2808 3.73990535736084
2824 3.64361715316772
2831 3.6143057346344
2860 3.46722459793091
2864 3.44133687019348
2873 3.39185452461243
2909 3.23357725143433
2915 3.20715236663818
2924 3.17395305633545
2930 3.15888118743896
2960 3.01612782478333
2983 2.9353768825531
3004 2.84764528274536
3111 2.51228833198547
3329 2.04733228683472
3662 1.58214235305786
3683 1.55840420722961
3702 1.53798508644104
3724 1.52022421360016
3736 1.51038861274719
3758 1.49054574966431
3836 1.41827309131622
3851 1.4067188501358
4447 1.0289865732193
4462 1.02211618423462
4490 1.01023471355438
4652 0.94466644525528
4677 0.935880959033966
4710 0.923437476158142
4773 0.900430381298065
4786 0.896298944950104
4940 0.843492209911346
4963 0.836203813552856
5094 0.797062456607819
5228 0.762064933776855
5301 0.745607376098633
5326 0.73894202709198
5374 0.727096915245056
5403 0.720869660377502
5498 0.699901044368744
5522 0.694627642631531
5578 0.682810068130493
5649 0.669190049171448
5690 0.661609470844269
5744 0.651367843151093
5788 0.643213927745819
5812 0.638757288455963
5906 0.622306108474731
5929 0.618321299552917
5989 0.608177602291107
6065 0.595604062080383
6140 0.583810746669769
6199 0.574728608131409
6306 0.558965086936951
6495 0.532597422599792
6536 0.527472734451294
6612 0.518271625041962
6975 0.477745741605759
7000 0.475081950426102
7095 0.465444356203079
7115 0.463496416807175
7336 0.442298024892807
7388 0.437330514192581
7509 0.426621556282043
7552 0.422771573066711
7691 0.411367774009705
7989 0.388365626335144
8157 0.37612321972847
8184 0.374221473932266
8417 0.358825653791428
8448 0.356835901737213
8665 0.343722850084305
8851 0.33268865942955
8882 0.331034690141678
10515 0.258330911397934
10640 0.253999292850494
11089 0.238949060440063
11544 0.225388124585152
13336 0.182183533906937
13417 0.180576279759407
13913 0.171073377132416
14108 0.167571172118187
14561 0.15997526049614
15234 0.149436756968498
17390 0.121896810829639
23554 0.0726684853434563
27071 0.054996807128191
31424 0.0386896021664143
34668 0.0291699878871441
36866 0.0236514545977116
38433 0.0200948528945446
39922 0.0169623531401157
41068 0.0146988155320287
41818 0.0132827730849385
42569 0.0119129102677107
43429 0.0103981820866466
44232 0.0090341055765748
44892 0.00794769357889891
45184 0.00744429882615805
45249 0.00662187580019236
45307 0.00589023064821959
45358 0.00524862529709935
45404 0.00467131426557899
45445 0.00415781373158097
45481 0.00370777188800275
45514 0.00329590798355639
45543 0.00293452711775899
45569 0.00261094584129751
45592 0.00232504564337432
45612 0.00207670335657895
45630 0.00185339176096022
45646 0.00165505602490157
45661 0.00146925880108029
45674 0.00130834092851728
45685 0.0011722584022209
45695 0.00104860926512629
45704 0.000937376462388784
45712 0.000838542531710118
45719 0.000752094550989568
45726 0.000665675674099475
45732 0.000591626041568816
45737 0.000529934477526695
45742 0.000468258309410885
45746 0.000418927374994382
45750 0.000369605986634269
45753 0.000332621275447309
45756 0.000295641948468983
45759 0.000258668093010783
45761 0.00023402318765875
45763 0.000209379111765884
45765 0.000184737305971794
45767 0.000160098032210954
45768 0.000147779210237786
45769 0.000135461290483363
45770 0.000123143618111499
45771 0.000110826564196032
45772 9.85101869446225e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
8 3455.671875
9 3504.04736328125
41 3509.97143554688
45 3550.4287109375
53 3564.41381835938
56 3574.01708984375
58 3573.86010742188
59 3768.80834960938
63 3776.52758789062
64 3776.44458007812
65 3801.96020507812
74 3821.28637695312
79 3838.31225585938
80 3915.76684570312
91 3940.9990234375
97 3959.86889648438
107 3993.826171875
108 4087.12573242188
109 4119.0732421875
121 4137.12353515625
122 4199.04541015625
124 4226.970703125
125 4226.8779296875
126 4263.5087890625
128 4263.32177734375
129 4370.17529296875
130 4370.07958984375
131 4418.12158203125
135 4468.70849609375
136 4468.6103515625
137 4501.66064453125
138 4503.94970703125
139 4546.05322265625
143 4570.46630859375
146 4581.82373046875
147 4668.35302734375
150 4673.37890625
152 4746.7998046875
161 4776.7939453125
162 4954.38427734375
163 4959.74267578125
164 5410.982421875
175 5444.51318359375
177 5446.54296875
178 5504.86865234375
179 6274.16162109375
181 6289.41796875
182 6730.56201171875
183 7119.7724609375
187 7119.56103515625
188 7197.95654296875
196 7241.23681640625
197 7474.11376953125
198 9265.44921875
200 9310.2939453125
201 10291.0966796875
nan nan
288 10009.4794921875
289 9963.986328125
291 9608.4091796875
292 9321.8369140625
293 9313.013671875
294 8527.5966796875
295 7679.8564453125
297 7649.19091796875
298 7223.068359375
299 6901.5
300 6435.05126953125
302 6432.91796875
303 6365.783203125
304 6362.99169921875
305 5846.5615234375
306 5806.1611328125
307 5805.96337890625
308 5750.783203125
311 5730.50634765625
312 5730.380859375
313 5328.70458984375
314 5322.9853515625
317 5204.91064453125
318 5203.21337890625
319 5155.46240234375
322 5112.58544921875
323 5022.69775390625
324 4839.83642578125
325 4798.1904296875
327 4615.0478515625
328 4428.72412109375
329 4022.98754882812
330 3915.66577148438
333 3890.7646484375
334 3774.4072265625
336 3757.20263671875
337 3756.619140625
338 3702.12768554688
339 3682.0859375
340 3598.38012695312
341 3568.99560546875
342 3442.48388671875
345 3409.69140625
346 3214.78076171875
347 3168.92309570312
348 3097.90869140625
349 3089.29125976562
351 2994.23852539062
356 2978.8056640625
358 2903.38061523438
360 2902.791015625
361 2750.34301757812
362 2750.23120117188
363 2696.0693359375
364 2595.62255859375
365 2568.2734375
368 2561.572265625
369 2449.9423828125
370 2384.70141601562
371 2377.39721679688
372 2335.31762695312
373 2259.33203125
376 2258.93774414062
377 2191.25170898438
379 2188.93969726562
380 2093.15893554688
381 2090.373046875
382 2048.51440429688
383 2027.52209472656
385 2026.99011230469
387 1975.708984375
388 1931.86547851562
391 1919.79187011719
392 1871.74572753906
396 1870.53771972656
397 1833.95275878906
399 1833.81188964844
400 1817.62316894531
403 1798.15954589844
404 1777.42541503906
406 1772.81604003906
407 1741.38208007812
409 1739.27355957031
410 1722.46826171875
413 1719.11938476562
415 1686.38269042969
416 1686.04382324219
417 1671.06323242188
421 1665.75830078125
423 1656.22131347656
426 1653.69555664062
427 1638.74597167969
428 1586.72241210938
429 1574.02966308594
430 1571.90454101562
433 1535.97265625
434 1535.58483886719
436 1495.34619140625
438 1493.3173828125
439 1461.76135253906
440 1452.75646972656
441 1417.3056640625
444 1412.30053710938
450 1405.77966308594
451 1393.45910644531
452 1358.03869628906
456 1350.59790039062
459 1339.22546386719
463 1330.98278808594
465 1312.79870605469
470 1298.32604980469
471 1280.99877929688
476 1255.24963378906
477 1234.71997070312
479 1227.63732910156
480 1219.31616210938
481 1218.98010253906
482 1207.97302246094
484 1200.91723632812
499 1173.01293945312
506 1115.12902832031
508 1111.6279296875
509 1100.00390625
510 1097.90380859375
511 1076.11267089844
512 1075.21447753906
513 1047.55517578125
515 1033.28186035156
520 1030.27075195312
521 1017.66668701172
523 1016.72351074219
525 1003.04486083984
526 1002.92706298828
528 989.336791992188
530 985.111083984375
531 978.034790039062
533 977.986450195312
534 968.936279296875
541 951.746643066406
542 941.872497558594
547 936.162292480469
549 921.737487792969
550 921.717224121094
551 910.485656738281
555 886.594055175781
556 876.193481445312
560 869.853698730469
562 844.591491699219
565 840.853393554688
567 840.236022949219
573 808.658020019531
576 806.131103515625
580 773.805114746094
587 751.671447753906
591 747.966735839844
594 734.312194824219
599 731.266052246094
603 719.82763671875
604 719.097717285156
605 710.458435058594
612 703.652465820312
613 688.325439453125
614 687.792114257812
615 677.261901855469
616 676.293334960938
619 663.140686035156
621 658.826232910156
622 647.177978515625
623 647.15380859375
624 634.3662109375
626 633.965454101562
627 621.833679199219
628 615.294799804688
631 613.788452148438
632 605.946105957031
634 601.536254882812
639 595.816650390625
640 585.574829101562
641 579.332641601562
652 556.464416503906
656 553.778015136719
657 548.93994140625
659 547.880493164062
662 537.201965332031
663 536.894165039062
664 531.9091796875
668 528.440979003906
670 517.992858886719
677 516.250915527344
678 512.88818359375
680 511.777191162109
683 502.301483154297
685 499.395751953125
687 497.275817871094
691 490.178588867188
696 483.220092773438
697 474.955993652344
698 469.910034179688
700 468.658233642578
702 464.429412841797
703 463.435363769531
704 456.581939697266
713 447.466613769531
715 443.684722900391
717 442.440093994141
719 439.605438232422
721 436.875305175781
725 427.147674560547
731 425.530364990234
732 419.395202636719
734 416.127777099609
744 410.696807861328
746 407.271514892578
753 396.855438232422
757 394.341217041016
760 390.766876220703
765 387.604583740234
769 380.653381347656
774 378.75439453125
778 372.326385498047
785 366.426422119141
787 359.716156005859
792 356.669036865234
794 352.954711914062
807 345.921173095703
809 341.160888671875
810 340.537384033203
811 337.036590576172
829 321.114013671875
830 317.198486328125
835 314.214172363281
836 311.418090820312
840 308.419921875
844 303.510467529297
848 301.808898925781
853 298.842712402344
855 297.327056884766
858 294.01708984375
860 293.747680664062
863 289.467498779297
864 289.419830322266
866 285.6513671875
871 282.393402099609
878 277.702575683594
880 277.459838867188
882 274.914276123047
891 266.963958740234
895 265.037841796875
896 262.498748779297
902 260.250579833984
904 257.226257324219
907 254.185287475586
925 245.173721313477
928 244.533081054688
930 240.395385742188
933 239.98161315918
937 235.846740722656
943 233.683746337891
951 228.819747924805
953 228.239242553711
955 226.682861328125
958 225.07307434082
965 220.408737182617
967 218.694229125977
969 216.665939331055
996 207.013671875
1010 200.799560546875
1014 199.63818359375
1034 193.499237060547
1036 192.651184082031
1038 191.33642578125
1043 189.803344726562
1046 188.751052856445
1055 183.689300537109
1059 182.616470336914
1061 181.242385864258
1067 180.246963500977
1072 177.091339111328
1074 175.428283691406
1081 172.827072143555
1087 170.682388305664
1092 169.282638549805
1096 168.487609863281
1098 167.410446166992
1104 166.431396484375
1108 164.902404785156
1115 163.67301940918
1120 162.133041381836
1130 159.161056518555
1157 151.015106201172
1162 149.615753173828
1165 147.943344116211
1168 146.232711791992
1172 145.156860351562
1175 144.538055419922
1182 142.644149780273
1190 140.580139160156
1200 137.898635864258
1205 137.186004638672
1207 136.858779907227
1210 135.442169189453
1222 133.115386962891
1227 132.265655517578
1230 131.342956542969
1266 121.947006225586
1271 120.998405456543
1277 120.137420654297
1287 118.429817199707
1294 117.238655090332
1299 116.512786865234
1304 114.823036193848
1314 113.410415649414
1328 111.180313110352
1369 104.867195129395
1373 104.230514526367
1384 102.939895629883
1401 100.986572265625
1408 100.126892089844
1426 97.6253814697266
1434 96.8262557983398
1436 96.4327545166016
1442 95.5906600952148
1451 94.2629013061523
1454 93.8197402954102
1460 93.0858459472656
1472 91.2239532470703
1480 89.6082458496094
1492 88.421012878418
1509 86.2638168334961
1525 84.5115127563477
1532 83.5348815917969
1564 80.0148696899414
1575 79.1310424804688
1582 78.282829284668
1603 76.1597366333008
1609 75.6858139038086
1615 75.1897811889648
1625 74.4133605957031
1631 73.6825714111328
1638 73.1732711791992
1642 72.8157272338867
1649 72.3628921508789
1653 71.8627090454102
1667 70.9818267822266
1684 69.3499221801758
1690 68.9685440063477
1746 64.7494049072266
1752 64.5046539306641
1768 63.3031005859375
1847 57.5617179870605
1857 57.0255737304688
1877 55.9419860839844
1883 55.5776252746582
1906 54.3610877990723
1940 52.353385925293
2011 49.0917167663574
2029 48.3587112426758
2056 47.1826515197754
2065 46.8322601318359
2074 46.3813934326172
2093 45.6925086975098
2101 45.2642822265625
2113 44.7767639160156
2134 43.966423034668
2190 41.8254852294922
2198 41.5029602050781
2240 40.0214805603027
2241 38.857250213623
2242 38.2863693237305
2244 36.318115234375
2245 35.9957542419434
2248 33.1431999206543
2249 32.8108749389648
2250 32.2558555603027
2251 32.0181159973145
2254 30.455774307251
2255 30.3068828582764
2256 29.6849346160889
2257 29.4515228271484
2259 28.6545276641846
2261 28.1863460540771
2264 26.7468013763428
2269 25.8915863037109
2273 24.5102195739746
2274 24.3772773742676
2275 24.0099086761475
2277 23.7458038330078
2278 23.3056869506836
2280 23.0409774780273
2281 22.8149242401123
2282 22.3875751495361
2283 22.371561050415
2286 21.5424976348877
2288 21.2069931030273
2289 21.060604095459
2290 20.7780380249023
2292 20.599100112915
2295 19.9287185668945
2296 19.8949413299561
2298 19.3544235229492
2299 19.3250980377197
2301 18.7163677215576
2303 18.3659400939941
2305 18.1303482055664
2307 17.9559173583984
2309 17.7744884490967
2316 17.0041046142578
2318 16.7121734619141
2324 15.882209777832
2328 15.4300804138184
2329 15.280068397522
2333 15.0425329208374
2336 14.6730804443359
2340 14.3638200759888
2343 14.1357660293579
2345 13.8528184890747
2347 13.7194700241089
2349 13.5540065765381
2360 12.9196891784668
2362 12.7040491104126
2365 12.6446971893311
2367 12.4873447418213
2370 12.2621374130249
2379 11.5387134552002
2397 10.7172603607178
2401 10.4799146652222
2406 10.3141641616821
2410 10.1644973754883
2413 10.0338335037231
2421 9.70575523376465
2423 9.62161540985107
2425 9.51677894592285
2428 9.38868236541748
2431 9.25936317443848
2433 9.1864128112793
2437 9.0082540512085
2441 8.858078956604
2446 8.66790199279785
2455 8.4148006439209
2457 8.34329319000244
2460 8.25493144989014
2463 8.14649963378906
2468 8.05073642730713
2473 7.87797784805298
2477 7.84759855270386
2486 7.58616924285889
2488 7.53379106521606
2491 7.44457244873047
2497 7.29764366149902
2500 7.2270188331604
2507 7.01569032669067
2519 6.87355184555054
2527 6.69483470916748
2530 6.64821481704712
2549 6.32577657699585
2552 6.26946306228638
2559 6.13698816299438
2564 6.02114295959473
2568 5.9672794342041
2572 5.91295337677002
2576 5.84309816360474
2587 5.72114419937134
2594 5.6133337020874
2597 5.561119556427
2602 5.50388383865356
2608 5.46601581573486
2615 5.36395072937012
2618 5.34050369262695
2640 5.10663175582886
2643 5.08043384552002
2647 5.03434705734253
2652 4.96094751358032
2656 4.935227394104
2672 4.78929805755615
2681 4.71793127059937
2685 4.67418479919434
2757 4.15174531936646
2765 4.10991621017456
2770 4.07575225830078
2776 4.03298902511597
2807 3.8060896396637
2843 3.61231422424316
2849 3.58428359031677
2864 3.4911835193634
2868 3.47475981712341
2889 3.36635041236877
2894 3.34638810157776
2909 3.27162384986877
2916 3.24262738227844
2926 3.18298292160034
2936 3.14042830467224
2942 3.11354327201843
2964 3.05166530609131
2989 2.96534323692322
3032 2.82909798622131
3042 2.78537893295288
3081 2.67514419555664
3121 2.56872177124023
3128 2.55097365379333
3141 2.50635719299316
3158 2.46030020713806
3194 2.37307977676392
3202 2.35315012931824
3242 2.27849459648132
3491 1.84958112239838
3568 1.75293409824371
3580 1.73825025558472
3614 1.69654595851898
3629 1.67711281776428
3651 1.65416860580444
3663 1.6443305015564
3678 1.62868309020996
3902 1.40816104412079
3917 1.39776146411896
3943 1.37560021877289
3967 1.3564840555191
3998 1.33216631412506
4016 1.31633353233337
4039 1.29817998409271
4076 1.2716566324234
4088 1.26507759094238
4116 1.24537718296051
4177 1.20517516136169
4189 1.19712221622467
4274 1.14558470249176
4301 1.12995183467865
4325 1.11617946624756
4358 1.09884178638458
4407 1.07411742210388
4895 0.873556435108185
4987 0.844705104827881
5020 0.835482954978943
5087 0.814723074436188
5115 0.807413995265961
5728 0.659879207611084
5939 0.621561288833618
6000 0.61131227016449
6080 0.597303509712219
6145 0.586953938007355
6172 0.582574129104614
6265 0.568790137767792
7024 0.473961681127548
7044 0.472093641757965
7176 0.459199845790863
7555 0.423267155885696
7679 0.412373840808868
9199 0.31458181142807
9544 0.298219919204712
10389 0.263512909412384
10918 0.245371118187904
10977 0.243399411439896
11455 0.228645011782646
11495 0.227454856038094
11752 0.220280274748802
11873 0.21703015267849
12408 0.203212752938271
12452 0.202158257365227
12712 0.196131989359856
13078 0.188051164150238
13220 0.185117289423943
13581 0.177958026528358
14142 0.167613804340363
14193 0.166779056191444
14581 0.160334765911102
16068 0.138289779424667
16290 0.135404959321022
17316 0.123097449541092
17620 0.119774006307125
18251 0.113186061382294
20477 0.0934811607003212
28829 0.0478389672935009
29209 0.0464077442884445
33925 0.0311912298202515
36889 0.0235988423228264
38558 0.0198197159916162
39922 0.0169607847929001
41200 0.0144473919644952
42225 0.0125347711145878
43161 0.0108638182282448
43959 0.0094922324642539
44682 0.00829028245061636
45182 0.00746961403638124
45247 0.0066471891477704
45305 0.00591550022363663
45357 0.0052612260915339
45403 0.0046838354319334
45444 0.00417028833180666
45481 0.00370773114264011
45514 0.00329590635374188
45543 0.00293452059850097
45569 0.00261094025336206
45592 0.00232504168525338
45612 0.00207669078372419
45630 0.00185338058508933
45646 0.00165504508186132
45661 0.00146925635635853
45674 0.00130834372248501
45685 0.00117226550355554
45695 0.00104861613363028
45704 0.000937384204007685
45712 0.000838549458421767
45719 0.000752100721001625
45726 0.000665681145619601
45732 0.000591631222050637
45737 0.000529939134139568
45742 0.000468261656351388
45746 0.000418930372688919
45750 0.000369609042536467
45753 0.000332624185830355
45756 0.000295644538709894
45759 0.000258670217590407
45761 0.000234023696975783
45763 0.000209379446459934
45765 0.000184737611562014
45767 0.000160098294145428
45768 0.000147779544931836
45769 0.000135461290483363
45770 0.00012314367631916
45771 0.00011082662967965
45772 9.85101869446225e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
27 3471.005859375
31 3476.67749023438
43 3476.0419921875
44 3535.51831054688
59 3558.07958984375
60 3637.49340820312
77 3662.33349609375
79 3683.76196289062
83 3692.16625976562
85 3720.14599609375
86 3720.13989257812
88 3783.4853515625
91 3784.57397460938
93 3807.84008789062
105 3819.0068359375
106 3858.42700195312
119 3925.45239257812
120 3982.13745117188
122 3982.70166015625
123 4012.16259765625
126 4011.9423828125
127 4059.06811523438
133 4059.05249023438
135 4117.24853515625
138 4117.8544921875
139 4214.8056640625
141 4214.78271484375
142 4267.9091796875
149 4281.94775390625
150 4411.982421875
156 4447.943359375
157 4530.81005859375
165 4553.50146484375
166 4694.22998046875
168 5894.0703125
173 6016.845703125
175 6026.70703125
176 6266.69482421875
182 6266.69482421875
183 6927.81005859375
185 6935.73291015625
186 6998.95458984375
189 6998.5048828125
190 7133.978515625
193 7161.630859375
195 7284.12109375
197 7294.6015625
198 7822.00634765625
201 7854.00732421875
205 7945.185546875
207 10115.775390625
nan nan
291 10246.404296875
292 9985.517578125
293 9983.921875
294 9574.7666015625
295 8998.7890625
299 8982.8115234375
300 8807.3203125
302 8793.22265625
303 8684.2705078125
304 8684.037109375
305 6524.43994140625
307 6462.7509765625
308 6218.09765625
309 5798.24853515625
313 5759.8671875
314 5402.35986328125
315 5337.66650390625
316 5312.87548828125
318 5116.66796875
319 5066.59814453125
320 5066.21142578125
321 4859.3564453125
322 4858.9775390625
323 4793.89599609375
325 4741.3251953125
326 4603.673828125
327 4603.21142578125
329 4537.615234375
330 4537.3662109375
331 4127.05859375
332 3795.00366210938
333 3742.81884765625
337 3736.94897460938
338 3616.11962890625
342 3612.71069335938
343 3519.40673828125
346 3516.63134765625
347 3475.19482421875
348 3408.39453125
349 3400.44213867188
350 3216.15405273438
351 3001.1982421875
352 2974.37573242188
353 2914.72094726562
354 2831.26391601562
355 2823.16357421875
356 2754.98828125
357 2737.31030273438
358 2683.279296875
360 2679.70947265625
361 2625.36938476562
362 2603
363 2544.45678710938
364 2535.08984375
365 2478.23315429688
368 2461.86206054688
369 2461.74462890625
370 2405.48388671875
371 2404.58203125
374 2356.0048828125
375 2313.51513671875
384 2291.74267578125
385 2260.75634765625
390 2254.26611328125
391 2201.96484375
393 2197.3291015625
394 2124.38671875
396 2052.96020507812
399 2042.84875488281
402 2033.27697753906
404 2031.38134765625
405 1965.64978027344
410 1958.587890625
411 1952.50952148438
412 1922.60046386719
416 1908.74487304688
417 1893.92004394531
418 1851.70959472656
419 1851.6689453125
420 1823.23962402344
422 1816.85693359375
424 1790.71008300781
425 1789.98669433594
426 1754.72692871094
427 1754.54968261719
428 1691.66137695312
431 1607.61657714844
433 1569.49780273438
435 1559.72058105469
443 1530.30078125
444 1478.49658203125
445 1457.05993652344
446 1454.69421386719
447 1398.55017089844
449 1379.33020019531
450 1368.02221679688
457 1355.04345703125
458 1343.89111328125
465 1333.421875
466 1321.28930664062
467 1321.19860839844
470 1280.57336425781
471 1280.21203613281
472 1260.88732910156
474 1252.98315429688
476 1250.8017578125
477 1227.00122070312
482 1213.5810546875
483 1207.18811035156
484 1151.91687011719
487 1140.66345214844
491 1137.7646484375
492 1115.11682128906
497 1103.30480957031
498 1085.05114746094
500 1082.18737792969
501 1065.88403320312
503 1054.02172851562
504 1051.37890625
505 1021.99444580078
507 1015.79345703125
511 1005.50872802734
512 995.791076660156
514 994.872009277344
516 987.113037109375
519 985.859313964844
520 964.408508300781
522 960.857788085938
523 952.601257324219
528 943.786010742188
530 932.101806640625
531 932.081359863281
532 923.203552246094
533 923.1787109375
536 899.996459960938
540 888.429443359375
541 865.145629882812
543 849.869140625
544 849.410583496094
545 841.772033691406
546 823.833923339844
548 823.108337402344
550 813.072143554688
556 801.3037109375
559 788.409545898438
562 781.413513183594
563 767.395202636719
567 761.677856445312
571 747.391723632812
572 734.2666015625
576 727.481811523438
577 725.488464355469
581 693.701965332031
582 688.554077148438
584 687.996765136719
585 682.97412109375
589 680.223449707031
590 673.859191894531
592 650.782043457031
593 650.767028808594
595 642.94970703125
596 632.067687988281
603 625.644775390625
604 625.460021972656
605 618.291442871094
630 572.825744628906
631 560.802978515625
633 557.994567871094
639 548.353820800781
640 543.471862792969
642 541.781311035156
644 538.690979003906
656 529.198669433594
660 522.315795898438
662 520.216796875
664 513.462890625
666 511.590118408203
670 500.266143798828
671 499.416870117188
673 490.827026367188
675 486.588043212891
677 480.508361816406
678 480.37939453125
680 476.375762939453
686 464.079467773438
688 463.821716308594
691 455.136932373047
697 444.842224121094
699 441.235046386719
702 437.494049072266
703 431.638488769531
712 425.037048339844
714 423.733551025391
715 418.374389648438
716 417.717590332031
717 412.974426269531
721 410.932037353516
733 395.995574951172
735 395.818023681641
736 392.318817138672
742 388.120727539062
745 386.639526367188
758 375.677154541016
766 365.433227539062
768 363.166107177734
772 356.994415283203
775 352.442962646484
779 350.323364257812
784 347.838043212891
785 345.196685791016
790 343.140075683594
803 326.378631591797
806 326.288879394531
807 323.952514648438
811 322.773254394531
812 320.343170166016
813 320.102325439453
815 317.37109375
819 314.490814208984
821 312.740356445312
829 309.763305664062
831 306.237731933594
833 301.705871582031
837 298.720336914062
838 295.627990722656
840 293.39697265625
844 290.684936523438
848 287.759338378906
849 285.430633544922
871 278.899475097656
879 272.086303710938
881 267.319610595703
891 261.730041503906
893 257.911468505859
900 254.747146606445
901 252.370635986328
905 251.274353027344
906 251.027267456055
908 248.733657836914
911 247.072235107422
920 241.724578857422
923 240.458740234375
930 237.613540649414
936 234.293518066406
941 230.474670410156
944 229.482574462891
950 225.202346801758
955 223.203002929688
959 219.665481567383
963 218.626754760742
965 217.303100585938
973 212.81884765625
976 210.730834960938
979 210.089401245117
981 208.6630859375
983 207.628265380859
992 205.70149230957
999 203.908737182617
1003 203.089080810547
1006 200.763732910156
1007 199.452728271484
1012 198.648468017578
1014 196.740951538086
1023 194.941101074219
1025 193.732437133789
1026 193.429244995117
1027 191.881301879883
1033 190.05827331543
1039 186.991760253906
1044 185.69450378418
1049 183.20198059082
1055 180.01448059082
1085 170.391693115234
1089 169.621353149414
1096 167.17431640625
1099 165.661865234375
1101 164.667282104492
1103 163.655136108398
1110 161.199203491211
1124 157.622161865234
1147 150.687576293945
1154 149.036575317383
1159 148.158737182617
1244 129.944549560547
1247 128.95866394043
1257 127.019218444824
1261 125.752708435059
1264 125.063491821289
1270 122.814018249512
1273 122.044921875
1285 120.876441955566
1297 117.915496826172
1306 117.039558410645
1311 115.86873626709
1317 115.076591491699
1322 114.078804016113
1327 113.132827758789
1330 112.661354064941
1402 102.266395568848
1407 101.441535949707
1427 98.7700881958008
1446 96.7236404418945
1459 94.7190246582031
1524 86.0828704833984
1528 85.400520324707
1536 84.4938659667969
1540 83.7864685058594
1544 83.2760620117188
1555 82.3390350341797
1573 80.3238296508789
1580 79.3260955810547
1584 78.7676467895508
1601 76.8992004394531
1668 70.7541580200195
1678 70.1232070922852
1688 69.4303359985352
1722 66.5137252807617
1734 65.7816848754883
1775 62.9900665283203
1782 62.5040054321289
1798 61.4045600891113
1803 60.9313850402832
1869 57.4355506896973
1879 56.5876350402832
1888 56.0087013244629
1953 51.9377288818359
2041 47.8188133239746
2049 47.3737449645996
2076 46.1375846862793
2084 45.7418251037598
2186 41.3342895507812
2213 40.4080352783203
2223 40.0491371154785
2224 39.1431617736816
2225 38.6517181396484
2226 38.4745445251465
2227 37.4645843505859
2230 37.0985488891602
2231 36.5938034057617
2232 35.854907989502
2233 34.8370056152344
2234 34.3031768798828
2235 33.4431571960449
2236 33.0851440429688
2237 32.4927062988281
2242 31.1459197998047
2243 31.0890769958496
2244 30.8089427947998
2245 29.9790649414062
2248 28.3804874420166
2249 28.1101264953613
2253 26.3741130828857
2255 25.8884658813477
2256 25.6176090240479
2258 24.6194190979004
2259 24.3404216766357
2261 24.0114650726318
2264 23.4767265319824
2266 23.2355136871338
2267 22.9931392669678
2268 22.6052742004395
2272 22.0899829864502
2276 21.4856872558594
2277 21.1408100128174
2278 21.0291328430176
2281 20.2293643951416
2282 19.9001083374023
2284 19.718053817749
2289 19.0902633666992
2290 18.7932472229004
2294 18.3615608215332
2296 17.9937705993652
2299 17.7027320861816
2301 17.6724472045898
2303 17.3795394897461
2307 17.0351142883301
2308 16.8227310180664
2312 16.5107803344727
2313 16.4456348419189
2314 16.253059387207
2317 16.0239067077637
2318 15.8145809173584
2319 15.742223739624
2321 15.4650621414185
2323 15.3437395095825
2324 15.1754846572876
2326 15.1035833358765
2353 12.9212713241577
2356 12.5857858657837
2359 12.3449764251709
2361 12.1881523132324
2365 11.8259210586548
2367 11.7069177627563
2370 11.5681114196777
2376 11.3138475418091
2378 11.1499528884888
2380 11.1309175491333
2384 10.9331760406494
2387 10.8667049407959
2389 10.7358531951904
2391 10.6546630859375
2393 10.5074653625488
2395 10.4357452392578
2410 9.7166576385498
2423 9.21686363220215
2424 9.15751647949219
2427 9.11686992645264
2431 8.96588802337646
2434 8.81021213531494
2436 8.72368621826172
2439 8.59618759155273
2444 8.45503520965576
2455 8.16251945495605
2458 8.05010509490967
2472 7.73601627349854
2476 7.67852830886841
2480 7.55682373046875
2483 7.49873638153076
2486 7.45555210113525
2490 7.34861040115356
2500 7.05288791656494
2504 6.99495792388916
2512 6.81486654281616
2515 6.77427387237549
2517 6.73606777191162
2520 6.65427589416504
2522 6.61679935455322
2524 6.56842517852783
2526 6.53914022445679
2531 6.44834089279175
2534 6.4005241394043
2537 6.32957315444946
2539 6.31011486053467
2542 6.26041269302368
2642 4.97951650619507
2651 4.8979959487915
2684 4.61306476593018
2690 4.583327293396
2694 4.56499242782593
2701 4.49309587478638
2707 4.44653129577637
2711 4.42137813568115
2717 4.38137197494507
2741 4.1533899307251
2745 4.11396360397339
2749 4.08753442764282
2784 3.83262395858765
2816 3.64565491676331
2847 3.47868680953979
2859 3.42181158065796
2865 3.38708186149597
2870 3.35937309265137
2876 3.33236289024353
2885 3.29772520065308
2890 3.27784323692322
2895 3.25778579711914
2904 3.22352075576782
2924 3.11875915527344
2945 3.04170179367065
2954 2.995441198349
2960 2.97943043708801
2972 2.93939542770386
2989 2.87315630912781
2998 2.83703947067261
3011 2.8021125793457
3016 2.78911256790161
3022 2.77328395843506
3037 2.72479128837585
3042 2.70629239082336
3057 2.64993190765381
3085 2.57080912590027
3110 2.51819396018982
3116 2.50826644897461
3135 2.4540855884552
3160 2.38807559013367
3170 2.36316418647766
3234 2.22891879081726
3243 2.21574258804321
3256 2.19355487823486
3262 2.18262314796448
3273 2.1596155166626
3312 2.08596754074097
3352 2.02147722244263
3369 1.99449551105499
3380 1.97619926929474
3476 1.83587837219238
3492 1.81520104408264
3502 1.80351984500885
3581 1.69815194606781
3589 1.68856620788574
3605 1.66932487487793
3680 1.58598911762238
3701 1.55959093570709
3710 1.55177819728851
3761 1.49754285812378
3772 1.48615407943726
3788 1.47061729431152
3858 1.40918958187103
3933 1.34619235992432
3945 1.33932626247406
3967 1.31996178627014
3983 1.30949127674103
4081 1.24344968795776
4148 1.20685482025146
4173 1.19243705272675
4190 1.18328273296356
4212 1.16990065574646
4345 1.09643685817719
4363 1.08797240257263
4395 1.07547008991241
4424 1.06048715114594
4455 1.04616260528564
4472 1.03864979743958
4538 1.00790619850159
4635 0.965608417987823
4679 0.947027206420898
4695 0.940665662288666
5259 0.764232575893402
5421 0.724428236484528
5463 0.715723276138306
5493 0.708411753177643
5543 0.697018682956696
5571 0.691554963588715
5648 0.675381004810333
5741 0.656366884708405
5820 0.641031384468079
6264 0.567602157592773
6318 0.559365689754486
6387 0.550526797771454
6406 0.547975242137909
6559 0.526996076107025
6599 0.522147834300995
6694 0.509695649147034
6827 0.49422088265419
7036 0.472630947828293
7113 0.464396893978119
7423 0.435082137584686
7536 0.425083011388779
7583 0.421182543039322
9235 0.313353717327118
9374 0.30636402964592
9810 0.286499977111816
11382 0.231070876121521
11461 0.228761970996857
11800 0.219417095184326
11910 0.216397762298584
12473 0.202196761965752
15450 0.146876439452171
16908 0.127753719687462
17634 0.119561120867729
18914 0.1066669896245
21240 0.0877097249031067
23255 0.074482187628746
24645 0.0666744560003281
26998 0.0553532429039478
27154 0.0546770729124546
34300 0.0301626361906528
36868 0.023650124669075
38448 0.0200590323656797
40011 0.0167811345309019
41372 0.0141204865649343
42518 0.0120036453008652
43195 0.0108044389635324
44053 0.00933417305350304
44779 0.00813166331499815
45183 0.00745700299739838
45248 0.00663458602502942
45306 0.00590289430692792
45358 0.00524867419153452
45404 0.00467134732753038
45445 0.00415785470977426
45481 0.00370779633522034
45513 0.00330842193216085
45542 0.00294700800441206
45568 0.00262340693734586
45591 0.00233748788014054
45612 0.00207671360112727
45630 0.00185340188909322
45646 0.00165506696794182
45661 0.00146926601883024
45674 0.00130834593437612
45685 0.00117226620204747
45695 0.00104861729778349
45704 0.000937383680138737
45712 0.000838549458421767
45719 0.000752101594116539
45726 0.000665682251565158
45732 0.000591631862334907
45737 0.000529939425177872
45742 0.000468261918285862
45746 0.000418931507738307
45750 0.000369609653716907
45753 0.00033262453507632
45756 0.000295645033475012
45759 0.000258670508628711
45761 0.00023402382794302
45763 0.000209379679290578
45765 0.00018473771342542
45767 0.000160098294145428
45768 0.000147779544931836
45769 0.000135461290483363
45770 0.000123143749078736
45771 0.000110826687887311
45772 9.85101869446225e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
16 3456.62622070312
17 3482.29321289062
23 3488.615234375
25 3505.244140625
29 3504.99780273438
30 3558.42138671875
55 3566.39282226562
57 3586.3935546875
67 3595.04516601562
68 3862.24169921875
70 3877.96142578125
72 3900.18701171875
80 3917.80541992188
81 4165.44873046875
88 4184.6123046875
89 4193.9677734375
90 4295.25732421875
91 4483.9912109375
93 4504.06103515625
103 4521.9736328125
104 4611.80615234375
105 4661.17529296875
111 4671.76318359375
112 4737.9658203125
113 4737.86474609375
114 4925.65087890625
118 4928.79150390625
119 5001.595703125
120 5001.48583984375
123 5120.8017578125
124 5749.55224609375
126 5749.3310546875
127 5909.75537109375
128 6000.6259765625
135 6052.22021484375
136 7351.4228515625
138 7374.5517578125
139 8191.1767578125
140 8190.99658203125
141 8268.3251953125
148 8271.3896484375
149 8517.21484375
152 8621.998046875
155 8621.6142578125
156 8994.0625
157 10052.255859375
nan nan
225 10585.052734375
226 9767.8720703125
227 9581.4130859375
231 9568.7607421875
232 8736.63671875
234 8732.5029296875
235 8667.2431640625
238 8628.158203125
241 8581.576171875
243 8568.6865234375
244 8183.3828125
247 8180.99755859375
248 7731.55419921875
250 7682.0869140625
251 6811.93212890625
252 6722.1318359375
253 6462.14404296875
255 6358.15185546875
257 6296.04736328125
261 6200.896484375
262 6096.14306640625
263 6093.7509765625
264 5535.263671875
266 5528.8193359375
267 5366.61376953125
268 5359.08251953125
269 5237.4658203125
270 5227.693359375
271 4887.49609375
272 4828.0244140625
274 4824.580078125
275 4555.76904296875
276 4548.63427734375
277 4292.19287109375
278 4291.85595703125
279 4072.92529296875
280 4049.44848632812
281 3936.07568359375
282 3602.7109375
283 3338.05346679688
285 3337.85180664062
286 3171.443359375
287 3106.21215820312
288 3103.6572265625
289 3053.44165039062
290 2875.68579101562
291 2728.341796875
293 2723.30932617188
294 2696.13305664062
296 2695.2509765625
297 2516.990234375
298 2472.36547851562
309 2397.14184570312
310 2335.79345703125
311 2335.6806640625
312 2256.64965820312
313 2255.41723632812
314 2207.9580078125
315 2202.41943359375
316 2171.34497070312
317 2077.22436523438
320 2072.06176757812
321 2036.46520996094
323 2025.54516601562
325 2008.931640625
326 1951.94567871094
327 1947.90893554688
328 1900.99816894531
329 1900.7998046875
332 1817.7109375
336 1815.17114257812
337 1793.62231445312
339 1792.3505859375
340 1755.9189453125
348 1694.03869628906
349 1668.63305664062
350 1609.2509765625
351 1598.61779785156
354 1589.40588378906
355 1571.90539550781
356 1569.77966308594
357 1539.41430664062
360 1530.53344726562
361 1510.58801269531
362 1510.248046875
365 1482.5302734375
366 1482.39526367188
367 1472.03601074219
369 1471.90112304688
371 1445.52185058594
376 1425.90515136719
377 1400.62548828125
379 1384.84240722656
385 1363.66796875
386 1331.57336425781
387 1314.57934570312
389 1308.39697265625
393 1286.71130371094
394 1286.673828125
395 1268.02331542969
400 1253.18395996094
402 1222.70251464844
404 1218.27233886719
406 1198.38500976562
407 1158.72875976562
413 1146.42395019531
414 1132.16198730469
415 1131.46862792969
416 1106.90856933594
417 1102.52258300781
418 1079.31518554688
422 1074.50927734375
425 1068.46301269531
429 1057.56481933594
430 1043.68444824219
431 1042.06884765625
432 1032.57531738281
433 1006.64764404297
434 1005.40386962891
435 992.598754882812
438 987.937622070312
441 970.784912109375
444 942.542297363281
453 927.565368652344
460 903.066955566406
469 877.936950683594
470 865.620178222656
474 861.841552734375
480 857.563232421875
482 847.305480957031
485 844.340209960938
486 837.06201171875
487 836.700439453125
488 824.225219726562
492 818.796203613281
493 799.851623535156
496 790.052062988281
497 790.028686523438
498 767.431396484375
502 761.789489746094
503 751.6318359375
505 747.307189941406
506 745.471923828125
507 737.444213867188
514 732.710693359375
518 724.592102050781
521 721.889831542969
523 717.981811523438
525 709.092651367188
549 678.276245117188
550 669.337951660156
556 662.567199707031
557 661.516845703125
558 654.864379882812
562 651.973510742188
563 645.92041015625
565 643.793151855469
566 638.949340820312
567 625.167541503906
569 618.328430175781
570 617.899536132812
572 597.522216796875
575 592.916564941406
577 590.682006835938
582 573.841430664062
583 562.508972167969
585 562.307373046875
586 557.434875488281
591 550.771057128906
592 541.412048339844
594 538.571228027344
598 531.307678222656
601 529.611083984375
603 522.525451660156
604 517.874267578125
607 511.567932128906
609 507.824890136719
611 504.165435791016
613 501.07421875
617 500.545257568359
620 488.503387451172
625 474.929931640625
626 468.481231689453
629 463.941650390625
639 459.623687744141
641 455.519378662109
647 452.595245361328
648 448.334869384766
653 446.387573242188
663 436.399017333984
667 431.984802246094
669 427.429626464844
673 425.716369628906
675 423.038330078125
676 418.445373535156
679 415.687561035156
681 415.163238525391
682 410.326995849609
690 398.898162841797
692 396.928009033203
698 394.100555419922
722 366.4384765625
726 365.153289794922
727 361.690582275391
738 353.413848876953
739 350.269714355469
742 347.232482910156
744 345.133026123047
747 343.092590332031
750 337.565643310547
753 332.373016357422
754 327.980255126953
766 317.196380615234
768 312.988037109375
771 308.770782470703
772 305.503448486328
775 303.994567871094
780 299.327239990234
787 296.736419677734
791 294.690948486328
795 293.782836914062
798 290.448547363281
800 289.052581787109
804 286.953552246094
806 285.559783935547
811 281.847442626953
814 280.074920654297
823 272.306854248047
828 270.082458496094
830 268.15283203125
835 266.479888916016
842 262.444702148438
861 255.368286132812
863 254.463272094727
865 253.128921508789
871 248.844421386719
878 241.678131103516
886 237.436065673828
888 234.848663330078
919 220.505081176758
921 218.991928100586
924 218.028198242188
926 216.423904418945
929 214.197952270508
940 211.107955932617
945 209.62109375
953 205.802917480469
954 205.744400024414
957 202.423568725586
966 200.627334594727
968 199.565643310547
984 193.263031005859
995 190.472961425781
997 189.143569946289
1008 185.371322631836
1013 182.752655029297
1017 181.893280029297
1022 179.306610107422
1026 177.636413574219
1031 173.841537475586
1034 173.298980712891
1038 171.564407348633
1042 170.680130004883
1047 169.340454101562
1049 168.521835327148
1065 162.486251831055
1069 161.42138671875
1071 159.935424804688
1076 159.042541503906
1078 157.874603271484
1083 157.098831176758
1113 146.388458251953
1173 133.883728027344
1178 132.361312866211
1188 130.182540893555
1216 125.993942260742
1222 124.979133605957
1226 124.180389404297
1236 123.356346130371
1248 121.38208770752
1266 117.629135131836
1272 116.808731079102
1277 115.980422973633
1284 114.535575866699
1287 113.674140930176
1296 112.325775146484
1349 103.735420227051
1358 102.711952209473
1369 101.40406036377
1380 99.9485702514648
1387 98.8464660644531
1394 98.1471710205078
1405 96.8204116821289
1415 95.9173355102539
1418 95.5681762695312
1426 94.64404296875
1430 94.3030395507812
1434 93.9411849975586
1443 93.3820419311523
1451 92.143440246582
1457 91.552490234375
1464 90.7429809570312
1495 86.7397842407227
1502 85.8528213500977
1507 85.2047958374023
1513 84.3198852539062
1549 80.4262847900391
1555 79.7610015869141
1568 78.4866027832031
1574 77.864013671875
1579 77.0690383911133
1591 76.0560531616211
1636 72.1540145874023
1647 71.1406784057617
1724 64.4693069458008
1729 64.2342147827148
1766 61.7602615356445
1779 60.9466590881348
1789 60.233959197998
1801 59.4911117553711
1808 59.0019874572754
1822 58.1534805297852
1834 57.1138305664062
1853 56.2830543518066
1866 55.4955520629883
1879 55.016529083252
1900 53.866153717041
1918 53.0425491333008
1929 52.4082527160645
1938 51.8442497253418
1970 49.952693939209
1985 49.4250335693359
1990 49.2107772827148
2006 48.4469833374023
2019 48.0055656433105
2041 46.9782600402832
2058 46.2909278869629
2068 45.9353408813477
2092 44.9657402038574
2105 44.4647369384766
2174 41.7704048156738
2182 41.4629020690918
2202 40.6854400634766
2220 40.0595397949219
2221 39.0814743041992
2224 37.2241668701172
2225 36.3806953430176
2226 36.3175888061523
2227 35.7927742004395
2229 35.0894088745117
2231 34.1363677978516
2232 33.2821922302246
2234 32.3546028137207
2235 31.5559673309326
2240 30.4051475524902
2243 29.6568603515625
2244 29.0308094024658
2246 28.1568546295166
2248 27.0399284362793
2250 26.3259429931641
2251 25.8126201629639
2252 25.5475826263428
2254 24.8114490509033
2256 24.2623176574707
2257 24.2239742279053
2259 23.7528381347656
2260 23.7296371459961
2265 22.1175765991211
2266 22.0870590209961
2267 21.8186779022217
2269 21.5205955505371
2270 21.1669406890869
2271 21.1569023132324
2282 19.2122993469238
2284 18.9112720489502
2288 18.062837600708
2289 18.0527057647705
2290 17.8781986236572
2291 17.8246555328369
2293 17.3203964233398
2304 15.9576196670532
2309 15.5618524551392
2310 15.3539600372314
2312 15.2320575714111
2316 14.9941482543945
2319 14.5225210189819
2321 14.3385848999023
2322 14.1680269241333
2325 14.1013135910034
2328 13.8941593170166
2330 13.619797706604
2338 13.0988817214966
2340 12.8681297302246
2346 12.3344631195068
2349 12.1308040618896
2352 11.8429393768311
2354 11.7771291732788
2358 11.4290113449097
2360 11.3446493148804
2362 11.201153755188
2364 11.1198806762695
2365 11.1100053787231
2371 10.69455909729
2372 10.6923608779907
2375 10.5094814300537
2388 9.91926288604736
2390 9.84620475769043
2392 9.76377105712891
2394 9.65416526794434
2396 9.61962413787842
2399 9.50659942626953
2402 9.38895511627197
2409 9.03576946258545
2412 8.95560741424561
2416 8.80395793914795
2420 8.6998929977417
2426 8.48491096496582
2440 8.08548831939697
2444 8.0338888168335
2449 7.8816614151001
2453 7.79804134368896
2456 7.71655607223511
2458 7.65799331665039
2461 7.59539318084717
2465 7.51361227035522
2468 7.41654014587402
2473 7.26566600799561
2486 7.03139114379883
2489 6.95690250396729
2497 6.80751514434814
2500 6.75513744354248
2514 6.50173902511597
2520 6.37075090408325
2523 6.3242974281311
2527 6.2616982460022
2613 5.09694242477417
2619 5.01743650436401
2623 4.98948240280151
2626 4.95571422576904
2629 4.91790437698364
2681 4.46660137176514
2694 4.35606718063354
2701 4.29043531417847
2720 4.14258480072021
2726 4.0954418182373
2742 4.00340795516968
2746 3.97994875907898
2796 3.68741917610168
2804 3.63121557235718
2815 3.56812500953674
2827 3.50344157218933
2833 3.47532153129578
2838 3.44930911064148
2847 3.4048011302948
2870 3.28918409347534
2899 3.14410185813904
2919 3.07651495933533
2930 3.01954078674316
3051 2.62415742874146
3063 2.59708499908447
3074 2.55954670906067
3147 2.38407182693481
3155 2.3678412437439
3162 2.35428142547607
3208 2.25062680244446
3217 2.23033475875854
3237 2.20342373847961
3248 2.17746496200562
3261 2.15848183631897
3270 2.14317107200623
3458 1.82949411869049
3473 1.80490100383759
3486 1.78553545475006
3493 1.7774897813797
3558 1.69180536270142
3569 1.67974853515625
3579 1.66954290866852
3627 1.61087918281555
3640 1.59864854812622
3663 1.57305824756622
3676 1.56014358997345
3760 1.47707557678223
3777 1.46012914180756
3789 1.45161008834839
3804 1.4382461309433
3822 1.42213821411133
3852 1.39626753330231
3881 1.37388968467712
3907 1.35335338115692
3929 1.33529424667358
3961 1.30800950527191
3969 1.30232286453247
3998 1.28302252292633
4071 1.23113667964935
4099 1.21240973472595
4335 1.08567082881927
4362 1.0719245672226
4396 1.05690789222717
4474 1.0221381187439
4544 0.991224884986877
4631 0.9579256772995
4662 0.94592672586441
4718 0.926195561885834
4765 0.907254159450531
4788 0.901164710521698
4838 0.88455194234848
4886 0.868680000305176
5022 0.826087713241577
5050 0.818079590797424
5102 0.802278876304626
5134 0.793700039386749
5253 0.762997806072235
5326 0.745789110660553
5417 0.723282158374786
5456 0.713953018188477
5502 0.704253435134888
5601 0.683986246585846
5658 0.671752393245697
5732 0.657681941986084
5750 0.65461802482605
5865 0.632697105407715
5945 0.618385851383209
6053 0.599930226802826
6136 0.587670683860779
6222 0.574094951152802
6247 0.570266544818878
6341 0.556329369544983
6428 0.544398427009583
6787 0.49911043047905
6859 0.49130579829216
6889 0.488113343715668
7029 0.473092257976532
7262 0.449828386306763
7416 0.435217589139938
7515 0.426496028900146
7563 0.422717392444611
7655 0.415155053138733
7919 0.394105643033981
7955 0.391422152519226
8304 0.366539776325226
8366 0.362669229507446
8510 0.353296309709549
8556 0.350453794002533
8762 0.338519692420959
8910 0.330550819635391
9506 0.300140261650085
10380 0.263553828001022
10967 0.243299886584282
11071 0.240065813064575
11433 0.228710353374481
11791 0.218795642256737
12202 0.208023265004158
12370 0.203920722007751
12794 0.194222986698151
13853 0.17287090420723
13923 0.171618491411209
14666 0.15892767906189
14869 0.155660137534142
15379 0.147878795862198
16543 0.132315471768379
16687 0.130553126335144
17258 0.123783648014069
19164 0.104601018130779
19356 0.102893315255642
20088 0.0966568365693092
21178 0.0882625952363014
24790 0.0659817084670067
26030 0.0598367489874363
29805 0.0442671626806259
30015 0.0435189418494701
33207 0.0332466997206211
36821 0.0237650778144598
38698 0.0195252131670713
39962 0.0168867595493793
40730 0.015357387252152
41975 0.0129952793940902
42870 0.0113778933882713
43664 0.00999553222209215
44379 0.00879052001982927
45051 0.00769070768728852
45185 0.00743176694959402
45250 0.00660938955843449
45308 0.0058777816593647
45359 0.00523615209385753
45405 0.00465880893170834
45446 0.00414531026035547
45482 0.00369528494775295
45514 0.00329591892659664
45543 0.002934530377388
45569 0.00261096609756351
45592 0.0023250647354871
45612 0.00207671010866761
45630 0.00185339688323438
45646 0.00165505881886929
45661 0.00146925635635853
45674 0.00130833731964231
45686 0.00115988764446229
45696 0.00103624654002488
45705 0.000925019208807498
45713 0.00082619086606428
45720 0.000739750568754971
45726 0.000665679341182113
45732 0.000591629592236131
45737 0.000529937678948045
45742 0.000468260375782847
45746 0.000418930139858276
45750 0.000369609246263281
45753 0.000332624185830355
45756 0.000295644393190742
45759 0.000258670217590407
45761 0.000234023566008545
45763 0.000209379330044612
45765 0.000184737800736912
45767 0.000160098294145428
45768 0.000147779457620345
45769 0.000135461290483363
45770 0.00012314367631916
45771 0.00011082662967965
45772 9.85101869446225e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
41 3470.615234375
43 3492.34228515625
55 3491.42602539062
56 3542.705078125
58 3542.55151367188
59 3606.89453125
76 3622.31469726562
77 3778.09301757812
80 3779.16772460938
81 3891.85424804688
82 3974.42797851562
93 4012.587890625
94 4146.2412109375
95 4616.17822265625
96 4616.10205078125
97 4791.14697265625
98 5042.08056640625
99 5041.9697265625
100 5202.15087890625
103 5220.400390625
104 5279.7958984375
107 5293.2041015625
108 5293.3349609375
109 5340.7998046875
123 5348.72216796875
124 5454.09521484375
128 5481.60302734375
129 5725.87451171875
130 5725.81494140625
131 5765.09619140625
132 5861.6083984375
135 6009.33935546875
139 6040.88427734375
140 6303.71826171875
144 6308.9736328125
145 6394.74267578125
146 6607.38671875
147 6952.697265625
148 6952.61328125
149 7021.833984375
150 7210.525390625
151 7211.09521484375
152 7498.9833984375
154 7498.8515625
155 7780.310546875
158 7797.8466796875
159 8664.255859375
160 8664.0654296875
161 8948.5888671875
162 9018.30859375
170 9166.66015625
171 9578.630859375
174 9608.8837890625
176 9652.76171875
177 9652.7880859375
178 10332.171875
nan nan
267 11572.2529296875
268 9013.6611328125
269 9013.4384765625
270 7386.80029296875
272 7384.97998046875
274 7028.55615234375
276 7024.27099609375
278 6979.93798828125
279 6589.87939453125
281 6589.58251953125
282 6542.6142578125
283 6542.43115234375
284 6324.75927734375
285 6300.80859375
286 5925.9501953125
287 5908.7041015625
288 5699.3056640625
289 5686.3671875
290 5634.5595703125
291 5418.3720703125
292 5379.47998046875
293 5379.36181640625
294 5306.67236328125
296 5306.34326171875
297 5238.97265625
298 4800.94140625
301 4791.32568359375
303 4762.89501953125
306 4760.41650390625
307 4625.40185546875
308 4081.41943359375
310 3900.615234375
312 3852.02465820312
313 3851.94018554688
314 3681.66137695312
315 3620.08813476562
317 3586.6611328125
318 3568.24926757812
319 3292.634765625
322 3137.26196289062
323 2970.97802734375
324 2962.02270507812
325 2905.34008789062
326 2905.14086914062
327 2853.9052734375
328 2735.41162109375
329 2498.35302734375
331 2480.51440429688
332 2404.19677734375
333 2403.83764648438
334 2302.20239257812
335 2260.80737304688
337 2251.56860351562
338 2149.46069335938
340 2143.13452148438
341 2108.07666015625
343 2101.72583007812
347 2049.08251953125
350 2036.25842285156
351 2026.55725097656
352 2003.01696777344
355 2001.70446777344
356 1977.15417480469
358 1960.92578125
359 1948.53784179688
360 1921.37976074219
363 1916.28967285156
364 1874.55505371094
370 1848.52648925781
371 1803.98425292969
374 1786.65270996094
375 1749.25708007812
376 1727.33447265625
380 1722.5703125
381 1693.525390625
382 1692.34411621094
383 1678.15405273438
384 1677.36376953125
386 1659.08874511719
388 1649.64965820312
395 1610.98266601562
397 1546.1162109375
400 1533.87451171875
402 1510.63122558594
408 1505.52392578125
412 1501.78112792969
414 1441.72399902344
419 1435.99169921875
421 1427.07983398438
422 1422.51818847656
423 1398.15014648438
427 1386.88354492188
432 1380.44067382812
433 1332.12023925781
434 1300.51037597656
436 1291.26904296875
437 1252.64880371094
440 1243.08618164062
441 1233.72668457031
442 1232.4912109375
443 1211.19421386719
446 1204.10046386719
447 1171.3623046875
452 1158.6103515625
453 1146.29174804688
454 1123.2978515625
455 1122.61474609375
456 1099.66638183594
458 1097.91955566406
459 1073.6796875
460 1063.22790527344
465 1056.74487304688
466 1025.86010742188
468 1021.68420410156
469 1012.06799316406
474 1005.73620605469
479 1002.76409912109
482 984.065185546875
486 979.509216308594
487 971.013549804688
489 968.458190917969
490 958.287048339844
494 944.915710449219
495 914.20703125
496 903.073913574219
501 889.930480957031
505 882.802856445312
506 871.658264160156
507 853.879272460938
508 853.466857910156
510 842.452087402344
512 837.914428710938
515 834.389953613281
519 815.212097167969
524 807.819885253906
526 794.132202148438
528 788.238586425781
530 770.429748535156
532 769.417053222656
533 760.665771484375
535 755.845397949219
536 747.98974609375
541 734.40771484375
542 726.629211425781
543 726.597717285156
545 699.708740234375
548 695.828369140625
551 685.690673828125
554 680.182800292969
555 666.736328125
556 661.107299804688
566 650.504150390625
567 643.457824707031
569 641.85888671875
570 632.138854980469
585 606.529479980469
587 592.731689453125
596 584.96533203125
597 580.641296386719
598 580.624389648438
599 567.485961914062
601 567.450744628906
602 561.307189941406
603 560.182922363281
604 552.801208496094
609 545.484375
616 542.792297363281
620 540.377807617188
621 532.41162109375
629 525.689575195312
631 516.783447265625
633 512.907897949219
642 508.463989257812
644 503.570434570312
646 499.741577148438
657 487.168609619141
658 482.962829589844
666 478.817016601562
674 466.387298583984
675 462.713623046875
678 459.788208007812
683 455.2333984375
686 452.866394042969
688 447.603729248047
690 446.589782714844
696 434.398620605469
700 431.632080078125
703 428.049072265625
709 419.505950927734
710 412.740753173828
712 410.144805908203
713 405.251770019531
720 402.633270263672
725 397.507385253906
730 390.284301757812
733 387.349334716797
737 386.2470703125
738 384.606811523438
739 379.031677246094
741 377.307495117188
748 375.848785400391
749 374.482482910156
750 369.529907226562
758 364.23193359375
761 358.87646484375
768 351.874969482422
771 348.537261962891
777 343.612274169922
779 341.557403564453
787 338.991485595703
792 334.552032470703
796 331.576049804688
798 329.132080078125
809 321.97705078125
813 319.6220703125
815 315.298461914062
818 311.964630126953
821 310.839050292969
823 310.363830566406
825 307.687316894531
829 305.032684326172
831 303.156951904297
832 302.987396240234
835 298.084075927734
837 297.042358398438
840 294.334594726562
849 290.211059570312
854 287.183959960938
857 283.475402832031
859 281.170867919922
861 279.200958251953
870 276.156158447266
876 270.117614746094
884 266.794586181641
898 257.12939453125
899 254.564422607422
909 249.203826904297
911 247.064361572266
916 245.267547607422
924 237.051467895508
936 229.527557373047
961 216.943496704102
963 213.988037109375
965 212.606201171875
968 211.632568359375
973 210.159652709961
986 204.424102783203
988 203.389663696289
990 202.445678710938
1003 198.427642822266
1006 196.767959594727
1014 192.707778930664
1019 190.533813476562
1032 186.480621337891
1035 185.65364074707
1037 184.774215698242
1041 183.178436279297
1046 181.139831542969
1067 175.933563232422
1070 174.327789306641
1074 173.308868408203
1078 171.471298217773
1084 169.815048217773
1104 164.184280395508
1106 162.739776611328
1109 162.041473388672
1112 161.124526977539
1147 151.717437744141
1159 148.925109863281
1161 147.999557495117
1164 146.581939697266
1191 140.375610351562
1194 139.306060791016
1212 135.498397827148
1217 134.296340942383
1234 131.48486328125
1245 129.02961730957
1247 128.263275146484
1255 126.96240234375
1279 123.13158416748
1283 121.860275268555
1288 121.113311767578
1297 119.070518493652
1313 117.121444702148
1322 115.440864562988
1339 112.525245666504
1346 111.290908813477
1358 109.362739562988
1363 108.567741394043
1376 107.46102142334
1378 106.919822692871
1386 105.945579528809
1388 105.514083862305
1394 104.775527954102
1397 103.980819702148
1411 101.617835998535
1421 100.676094055176
1425 100.041618347168
1434 99.247802734375
1536 85.2389907836914
1541 84.3884735107422
1553 83.494758605957
1557 83.1016540527344
1565 82.2331314086914
1573 81.3381042480469
1581 80.4837493896484
1585 79.951774597168
1593 79.2299118041992
1597 78.680908203125
1617 76.9730987548828
1622 76.2353439331055
1631 75.7393951416016
1642 74.6637344360352
1695 70.1005401611328
1702 69.2633819580078
1739 66.1849746704102
1748 65.5382995605469
1754 65.3008728027344
1763 64.6915969848633
1790 61.9401359558105
1799 61.4503211975098
1804 61.0540390014648
1813 60.3813743591309
1835 59.1608009338379
1843 58.5871658325195
1868 56.9084205627441
1875 56.5089569091797
1944 52.5726356506348
1962 51.7436218261719
1976 50.9894638061523
1986 50.5185813903809
2019 48.8836822509766
2028 48.3843879699707
2038 47.8272018432617
2055 47.0348930358887
2067 46.652660369873
2161 42.5226898193359
2176 42.0224418640137
2226 40.0774574279785
2228 39.3450736999512
2229 38.6290740966797
2232 35.6739616394043
2233 35.5513610839844
2234 34.7849578857422
2235 34.4174880981445
2236 33.5767669677734
2237 33.1025314331055
2238 32.1996994018555
2240 31.2521209716797
2241 31.0435829162598
2242 30.4747142791748
2243 30.3725318908691
2244 29.8815135955811
2245 29.8557624816895
2247 28.4998970031738
2248 28.2699356079102
2249 27.8195743560791
2250 27.7984066009521
2257 26.2819786071777
2258 25.8329067230225
2260 25.3037090301514
2263 24.2837238311768
2265 23.7984886169434
2266 23.5769519805908
2267 23.1838855743408
2269 23.091121673584
2272 22.4842872619629
2274 22.2681922912598
2275 21.8531074523926
2276 21.7635173797607
2278 21.1452102661133
2280 20.7295761108398
2281 20.4102554321289
2282 20.2341289520264
2283 19.8890380859375
2284 19.7988700866699
2285 19.5685596466064
2288 19.4783153533936
2289 19.2407722473145
2290 19.2123355865479
2294 18.4739017486572
2299 18.2153091430664
2304 17.5887584686279
2306 17.457426071167
2308 17.097469329834
2312 16.5211620330811
2313 16.519380569458
2317 16.0553951263428
2320 15.9291133880615
2323 15.4890775680542
2326 15.3557558059692
2337 14.0297994613647
2339 13.9880933761597
2342 13.5719957351685
2344 13.4388046264648
2347 13.2981204986572
2348 13.1839895248413
2352 13.0320863723755
2354 12.8507175445557
2356 12.7992115020752
2357 12.6649484634399
2369 12.0394153594971
2374 11.5864791870117
2377 11.4808950424194
2379 11.3154411315918
2382 11.2039918899536
2388 10.9479722976685
2404 10.1716146469116
2406 10.0832653045654
2409 9.9935245513916
2413 9.76816749572754
2420 9.45596504211426
2426 9.27331161499023
2428 9.21198177337646
2430 9.17601013183594
2442 8.72626304626465
2443 8.6647834777832
2445 8.6248197555542
2456 8.31528759002686
2465 8.07947635650635
2467 7.99311017990112
2472 7.89701271057129
2475 7.85193777084351
2478 7.78246784210205
2490 7.51934576034546
2558 6.25048112869263
2563 6.14235258102417
2574 5.93591833114624
2579 5.90825319290161
2585 5.82581472396851
2589 5.78214883804321
2595 5.67274141311646
2600 5.63212251663208
2603 5.60674571990967
2607 5.55363607406616
2614 5.45034170150757
2618 5.40678071975708
2660 4.94946241378784
2664 4.92401266098022
2670 4.86338090896606
2675 4.84498262405396
2704 4.57783889770508
2711 4.50875520706177
2716 4.4684042930603
2733 4.31102323532104
2765 4.05473852157593
2771 4.01082468032837
2778 3.95342087745667
2797 3.85919904708862
2811 3.76349377632141
2829 3.68081068992615
2835 3.65385890007019
2845 3.60825514793396
2850 3.58872151374817
2901 3.33171534538269
2912 3.28564763069153
2943 3.15060877799988
2953 3.10749483108521
2965 3.05884385108948
2975 3.03584384918213
3010 2.89894986152649
3024 2.85041284561157
3037 2.80164790153503
3050 2.76969647407532
3065 2.72546458244324
3076 2.70528292655945
3084 2.68047165870667
3096 2.64153385162354
3125 2.56805634498596
3138 2.53271532058716
3148 2.50496435165405
3185 2.42256569862366
3198 2.39764261245728
3215 2.35585737228394
3234 2.30736231803894
3253 2.2645218372345
3265 2.23725175857544
3283 2.2044529914856
3301 2.16649985313416
3315 2.13679599761963
3329 2.11437129974365
3338 2.09795689582825
3346 2.08460712432861
3376 2.03282499313354
3396 2.00967192649841
3415 1.97204625606537
3432 1.93980729579926
3461 1.89744484424591
3496 1.85368728637695
3508 1.84057939052582
3536 1.80441355705261
3546 1.7898211479187
3560 1.77277362346649
3569 1.76270866394043
3867 1.43848502635956
3890 1.41693496704102
3915 1.39474558830261
3934 1.38272058963776
4001 1.32734608650208
4202 1.19246745109558
4212 1.18736660480499
4252 1.16378736495972
4308 1.13378536701202
4331 1.12089049816132
4361 1.10420346260071
4388 1.09136784076691
4413 1.07870924472809
4481 1.0436977148056
4510 1.02975678443909
4554 1.00873124599457
4589 0.993036389350891
4608 0.985407531261444
4811 0.906650722026825
4874 0.884255051612854
4905 0.874533653259277
4919 0.869253158569336
5049 0.827907145023346
5069 0.822028636932373
5121 0.808207333087921
5153 0.798371851444244
5253 0.770903170108795
5274 0.765685379505157
5325 0.751521289348602
5363 0.742646932601929
5486 0.715297698974609
5525 0.707620620727539
5708 0.669943392276764
5775 0.656638264656067
6222 0.579070627689362
6292 0.568026721477509
6374 0.555988669395447
7058 0.471959292888641
7748 0.409699887037277
7901 0.397637575864792
8029 0.388065129518509
8557 0.352059692144394
8773 0.339198499917984
8994 0.326902061700821
9016 0.325830191373825
9184 0.316841781139374
9330 0.309853464365005
10763 0.250868916511536
10951 0.244723245501518
13614 0.177701324224472
13681 0.176413178443909
15142 0.151472523808479
15535 0.145621553063393
17476 0.121267028152943
19063 0.105387941002846
20306 0.0948329195380211
20603 0.0925233587622643
21610 0.0851601362228394
21727 0.0843517184257507
29216 0.0463663637638092
35197 0.0277858804911375
36949 0.0234555676579475
38725 0.0194597598165274
40182 0.0164377726614475
41383 0.0140999043360353
42449 0.0121281072497368
43324 0.0105798933655024
44112 0.00923507660627365
44740 0.00819509010761976
45183 0.0074570276774466
45248 0.00663457484915853
45306 0.00590294925495982
45358 0.00524871470406651
45404 0.00467136781662703
45445 0.00415785470977426
45481 0.00370779237709939
45513 0.0033084019087255
45542 0.00294698867946863
45568 0.00262340996414423
45591 0.0023374892771244
45612 0.00207671127282083
45630 0.00185340293683112
45646 0.00165506335906684
45661 0.00146926520392299
45674 0.00130834453739226
45685 0.00117226166184992
45695 0.00104861438740045
45704 0.000937381119001657
45712 0.000838547595776618
45719 0.000752098683733493
45726 0.00066568044712767
45732 0.000591630290728062
45737 0.000529939134139568
45742 0.000468262413050979
45746 0.00041893104207702
45750 0.000369609246263281
45753 0.000332624011207372
45756 0.000295644538709894
45759 0.000258670217590407
45761 0.000234023566008545
45763 0.000209379330044612
45765 0.000184737509698607
45767 0.000160098294145428
45768 0.000147779457620345
45769 0.000135461217723787
45770 0.000123143545351923
45771 0.000110826505988371
45772 9.85100850812159e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
26 3473.77758789062
33 3476.583984375
50 3481.80200195312
52 3502.55102539062
68 3507.96801757812
71 3549.81494140625
87 3552.98120117188
88 3636.27954101562
102 3643.85107421875
103 4032.56420898438
110 4045.69775390625
113 4073.62744140625
117 4087.01806640625
119 4113.02880859375
123 4113.7060546875
124 4252.40087890625
126 4252.2236328125
128 4420.71533203125
131 4420.57958984375
132 4515.63818359375
134 4521.32080078125
135 4620.31591796875
136 4681.58837890625
141 4693.68603515625
142 4779.49560546875
151 4792.06494140625
152 4995.48779296875
155 5006.34814453125
156 5084.4921875
161 5107.14599609375
162 5213.73291015625
163 5213.62109375
164 5264.4189453125
168 5268.275390625
169 5595.2646484375
170 5841.68212890625
171 5854.1865234375
172 5930.06396484375
173 6274.57470703125
175 6300.77734375
177 6300.97802734375
178 6628.99755859375
179 6887.46533203125
187 6898.6396484375
189 7201.33154296875
190 7201.17333984375
191 8624.82421875
194 8645.6015625
195 9137.318359375
196 9204.0908203125
198 9211.5927734375
199 9300.046875
201 9310.15625
202 9414.072265625
203 10867.328125
nan nan
287 10084.2255859375
288 7671.6435546875
289 7263.83544921875
290 7182.021484375
292 7143.2548828125
293 6668.27099609375
295 6459.2958984375
296 6341.3046875
299 6256.396484375
300 6061.34375
304 6020.9130859375
305 5970.22216796875
306 5673.623046875
307 5672.84130859375
308 5355.9560546875
309 5155.9609375
310 5097.546875
311 4972.8291015625
312 4972.6435546875
313 4851.38671875
314 4851.27978515625
315 4744.6162109375
317 4741.3798828125
318 4283.25048828125
319 4230.66455078125
320 4116.75146484375
321 4114.36767578125
323 4034.97338867188
328 4018.703125
329 3921.59887695312
334 3848.55200195312
336 3834.48120117188
337 3778.35034179688
338 3610.5595703125
339 3603.44677734375
340 3552.8154296875
341 3551.18310546875
342 3411.869140625
350 3392.51196289062
351 3284.287109375
352 3284.21484375
353 3176.7177734375
355 3158.22314453125
356 3006.52294921875
359 2975.30493164062
360 2963.7060546875
361 2792.65478515625
362 2792.58740234375
363 2550.18896484375
364 2487.09887695312
365 2467.41357421875
366 2467.21313476562
369 2415.88598632812
373 2400.53955078125
374 2377.99487304688
375 2328.86645507812
376 2328.7578125
377 2278.3427734375
385 2218.54931640625
386 2171.07788085938
389 2135.58520507812
390 2061.93188476562
391 2043.81237792969
393 1962.34948730469
396 1956.50744628906
397 1929.16723632812
406 1894.09057617188
407 1865.57409667969
408 1783.84484863281
410 1779.1142578125
411 1671.88549804688
412 1667.2275390625
413 1615.724609375
416 1606.28356933594
417 1572.94982910156
418 1570.55029296875
419 1555.04907226562
421 1552.88903808594
422 1509.03723144531
423 1508.90966796875
425 1470.55395507812
426 1468.58544921875
427 1454.54650878906
429 1450.52038574219
430 1429.40930175781
434 1427.912109375
436 1410.44177246094
437 1387.23767089844
439 1387.03442382812
440 1362.98986816406
442 1354.38159179688
446 1342.18359375
448 1341.67749023438
449 1295.15747070312
451 1279.87976074219
454 1279.66259765625
455 1242.4169921875
461 1199.46704101562
464 1191.63244628906
465 1152.51721191406
466 1151.97888183594
467 1136.84497070312
468 1136.73266601562
469 1128.93212890625
473 1123.14672851562
474 1116.01220703125
475 1097.59765625
477 1091.07275390625
479 1090.96496582031
480 1068.09997558594
481 1067.52954101562
482 1058.02416992188
484 1054.15014648438
485 1041.0087890625
486 1020.43365478516
488 1013.70892333984
489 1012.58703613281
490 990.66943359375
492 980.89697265625
493 955.794067382812
494 955.464050292969
495 948.376281738281
500 942.684631347656
504 935.016906738281
505 911.671020507812
507 908.852111816406
508 902.472717285156
510 897.118591308594
511 874.175537109375
512 866.918029785156
513 866.887084960938
514 855.831115722656
517 852.349243164062
518 840.182922363281
520 829.493957519531
522 804.922973632812
523 804.905334472656
524 782.311889648438
526 776.864624023438
528 771.61279296875
530 748.494567871094
535 736.519775390625
537 731.978576660156
538 721.008972167969
542 717.884460449219
554 693.411071777344
555 683.972534179688
557 680.880676269531
559 669.0517578125
565 667.450073242188
566 655.340576171875
568 650.021850585938
569 645.216186523438
572 640.606018066406
574 636.582885742188
575 633.728149414062
576 624.893737792969
581 620.289489746094
587 613.615966796875
593 596.383422851562
606 572.001220703125
612 569.813842773438
615 550.848754882812
617 550.282043457031
620 538.129638671875
629 527.155944824219
630 520.311889648438
634 516.429504394531
635 512.336608886719
636 503.34765625
638 500.528198242188
649 488.682006835938
650 484.026947021484
651 484.014984130859
652 477.946166992188
654 476.642333984375
655 471.066650390625
662 465.232727050781
668 458.361022949219
672 458.027465820312
673 453.485870361328
678 450.2412109375
684 446.391967773438
685 440.318206787109
693 432.613250732422
694 429.097717285156
697 426.986145019531
698 423.101501464844
702 417.557556152344
703 414.554260253906
705 413.9541015625
706 410.337371826172
711 407.391143798828
712 400.97119140625
714 397.84033203125
719 393.412933349609
735 384.651580810547
737 380.281799316406
738 380.058288574219
739 376.998992919922
745 371.243011474609
747 367.775451660156
749 367.660400390625
752 361.396057128906
762 352.321105957031
764 349.098510742188
769 344.267486572266
775 336.379852294922
777 335.252136230469
779 332.153045654297
782 331.54638671875
783 328.2275390625
784 327.720001220703
786 323.380187988281
790 321.917816162109
792 319.688934326172
796 317.809051513672
797 317.744873046875
799 313.511352539062
801 312.941833496094
804 305.076751708984
808 304.295257568359
809 302.021697998047
812 300.038269042969
815 297.522827148438
820 294.976959228516
824 292.393768310547
829 283.950286865234
836 282.139099121094
838 279.948852539062
842 278.923492431641
844 277.306640625
853 273.527191162109
855 271.822937011719
858 270.635925292969
859 268.796173095703
861 267.649993896484
868 262.354400634766
875 258.945983886719
877 257.775726318359
880 255.35693359375
882 253.267929077148
886 251.366790771484
892 246.343444824219
910 237.234512329102
913 235.156097412109
918 231.720138549805
921 230.140258789062
923 227.975021362305
927 225.249328613281
932 222.430297851562
940 217.890594482422
954 213.589935302734
976 206.306182861328
978 204.610702514648
985 203.640594482422
987 201.070922851562
992 199.907104492188
994 198.945419311523
998 197.660171508789
1006 193.291366577148
1010 190.808074951172
1016 189.553436279297
1040 180.146850585938
1043 178.24870300293
1049 177.227111816406
1077 168.056762695312
1085 164.807006835938
1089 163.570175170898
1091 162.275695800781
1132 150.806411743164
1187 135.418685913086
1195 134.520721435547
1201 132.874450683594
1204 131.653228759766
1209 130.151382446289
1215 128.921630859375
1218 127.796997070312
1225 126.722862243652
1257 120.819190979004
1259 120.348388671875
1274 118.661239624023
1287 116.292129516602
1289 115.698768615723
1408 97.2919006347656
1411 96.7186508178711
1458 90.1842269897461
1463 89.6266479492188
1472 88.7999877929688
1480 88.2509460449219
1527 82.8414993286133
1540 81.2581024169922
1553 79.9005889892578
1575 77.8602523803711
1582 77.0062942504883
1589 76.3684234619141
1613 74.4925537109375
1620 74.2022399902344
1625 73.716796875
1668 70.2042694091797
1674 69.4788208007812
1678 69.1775741577148
1689 68.4238052368164
1693 68.0408935546875
1700 67.6135940551758
1705 67.0509338378906
1724 65.09619140625
1736 64.5418319702148
1746 63.7371063232422
1865 55.6701202392578
1931 52.4566421508789
2025 47.493278503418
2037 46.938419342041
2049 46.3419342041016
2084 44.9157180786133
2093 44.4732322692871
2108 43.7533187866211
2201 40.3743515014648
2211 40.0739707946777
2212 38.9984550476074
2214 38.4332313537598
2215 37.6904220581055
2217 37.1084289550781
2218 36.3126029968262
2219 36.2653884887695
2220 35.3435897827148
2221 35.3263626098633
2224 33.9955940246582
2226 32.8050918579102
2227 32.7166137695312
2229 31.5630435943604
2230 31.2431907653809
2231 30.6726684570312
2232 30.5843162536621
2234 29.4020328521729
2237 28.6971893310547
2238 28.1148872375488
2239 27.9172668457031
2240 27.9022369384766
2241 27.6476440429688
2242 27.5752048492432
2244 26.9657402038574
2245 26.3870239257812
2247 25.596851348877
2250 24.3075122833252
2251 24.20774269104
2252 23.7558822631836
2253 23.559944152832
2254 23.1107349395752
2257 22.6784362792969
2261 21.5597190856934
2262 21.4191493988037
2264 20.9527549743652
2268 20.0339641571045
2270 19.5097827911377
2273 19.0889587402344
2276 18.3516845703125
2282 17.4473896026611
2285 16.7972145080566
2288 16.4592189788818
2289 16.2719230651855
2293 15.8865833282471
2296 15.4158010482788
2300 14.9557933807373
2302 14.8816614151001
2306 14.6640777587891
2310 14.2210664749146
2312 14.0974979400635
2313 13.9436359405518
2317 13.6683645248413
2324 13.0624561309814
2328 12.7006425857544
2339 12.0769815444946
2349 11.4994783401489
2353 11.3581914901733
2355 11.2331571578979
2358 11.0007638931274
2363 10.6740503311157
2370 10.4467449188232
2383 10.0816516876221
2386 9.8855447769165
2388 9.75572299957275
2406 9.07424831390381
2408 8.95729160308838
2412 8.86004638671875
2414 8.79115676879883
2433 8.29587078094482
2437 8.23871421813965
2443 8.05119228363037
2454 7.8171215057373
2458 7.69048404693604
2460 7.64157724380493
2463 7.57945871353149
2466 7.53512716293335
2468 7.47748756408691
2473 7.37469339370728
2476 7.28092098236084
2478 7.23197031021118
2481 7.1548171043396
2513 6.66180896759033
2517 6.59752607345581
2521 6.49682235717773
2523 6.46577262878418
2525 6.43677377700806
2529 6.35529565811157
2533 6.3059196472168
2540 6.22211360931396
2555 6.00611209869385
2565 5.86424160003662
2574 5.7114520072937
2578 5.66847991943359
2595 5.44905805587769
2605 5.35955905914307
2608 5.33343982696533
2617 5.23289060592651
2621 5.18493986129761
2627 5.14789581298828
2633 5.07418441772461
2706 4.40637016296387
2712 4.33799266815186
2723 4.23830795288086
2729 4.1896185874939
2754 4.01801252365112
2761 3.95674419403076
2771 3.91472125053406
2787 3.81550717353821
2794 3.78397154808044
2919 3.11124777793884
2925 3.08259105682373
2938 3.03724813461304
2949 3.00064063072205
2956 2.97163367271423
2961 2.95631337165833
3057 2.66064214706421
3069 2.62249851226807
3088 2.55860066413879
3095 2.53747916221619
3104 2.5123028755188
3127 2.45261359214783
3142 2.414715051651
3153 2.3832094669342
3187 2.31472849845886
3202 2.28844237327576
3213 2.26946139335632
3227 2.23564529418945
3372 1.99064946174622
3379 1.98234760761261
3419 1.92023503780365
3437 1.88867664337158
3472 1.83586978912354
3483 1.82265222072601
3495 1.80725288391113
3507 1.78815114498138
3638 1.62306606769562
3654 1.60729098320007
3667 1.59495103359222
3687 1.57286787033081
3715 1.54520606994629
3753 1.50808990001678
4183 1.18148279190063
4269 1.13008177280426
4298 1.11591970920563
4340 1.09638905525208
4373 1.07866835594177
4455 1.03600084781647
4483 1.02382481098175
4779 0.908452332019806
4804 0.899179399013519
4841 0.885411620140076
4870 0.876415014266968
4899 0.867039620876312
4940 0.854506731033325
5058 0.818571031093597
5632 0.677871763706207
5673 0.669505894184113
5871 0.633188784122467
5927 0.623177051544189
6133 0.589642941951752
6263 0.569986581802368
6302 0.563886523246765
6484 0.538439035415649
6639 0.518765032291412
6741 0.506648242473602
7011 0.475449055433273
7077 0.468283116817474
7188 0.457099437713623
7447 0.433566898107529
7479 0.430721819400787
7658 0.415108323097229
7926 0.393837451934814
8275 0.369432657957077
8356 0.364010542631149
8522 0.353192567825317
8545 0.351965695619583
8766 0.338788717985153
9523 0.299834281206131
9551 0.298609673976898
9900 0.282994300127029
9998 0.27898308634758
10267 0.268069237470627
10592 0.256296068429947
10710 0.252352058887482
11190 0.236480340361595
12591 0.198910251259804
12688 0.196701422333717
14251 0.165846765041351
14397 0.163347810506821
15647 0.144224300980568
19172 0.104458354413509
20269 0.0951119884848595
21122 0.0885710865259171
24423 0.0678608790040016
25624 0.0617267228662968
32763 0.0345415845513344
34990 0.0283273700624704
37610 0.0219307616353035
39260 0.0183290708810091
40610 0.0155873876065016
41736 0.0134354401379824
42706 0.0116672962903976
43594 0.0101138707250357
44270 0.0089706489816308
44910 0.00791830569505692
45184 0.00744430674239993
45249 0.00662197405472398
45307 0.00589035358279943
45358 0.00524870585650206
45404 0.00467135244980454
45445 0.0041578272357583
45481 0.00370776792988181
45513 0.00330838025547564
45542 0.00294696935452521
45568 0.00262337690219283
45591 0.0023374673910439
45612 0.00207670219242573
45630 0.00185338966548443
45646 0.00165505334734917
45661 0.00146925146691501
45674 0.0013083330122754
45685 0.00117225013673306
45695 0.00104860169813037
45704 0.000937371340114623
45712 0.000838538398966193
45719 0.000752094550989568
45726 0.000665676430799067
45732 0.000591626681853086
45737 0.000529935350641608
45742 0.000468258309410885
45746 0.000418927607825026
45750 0.000369606394087896
45753 0.000332621450070292
45756 0.000295642763376236
45759 0.000258668791502714
45761 0.000234022663789801
45763 0.000209378762519918
45765 0.000184737305971794
45767 0.000160097944899462
45768 0.00014777913747821
45769 0.000135460912133567
45770 0.000123143341625109
45771 0.00011082632408943
45772 9.85099759418517e-05
};
\addplot [semithick, color0, forget plot]
table {%
0 3456.02856445312
14 3454.97192382812
15 3510.72875976562
27 3514.06079101562
28 3548.384765625
32 3548.07495117188
33 3629.75366210938
64 3639.55883789062
66 3656.34301757812
69 3656.16040039062
70 3903.8330078125
71 3953.75634765625
79 3971.64697265625
80 4044.70727539062
84 4061.44409179688
95 4079.44604492188
97 4105.21435546875
99 4115.13134765625
101 4137.83447265625
102 4138.51611328125
103 4269.98779296875
105 4290.69189453125
108 4303.8701171875
111 4321.57275390625
113 4333.451171875
114 4393.37890625
123 4419.1767578125
124 4544.4736328125
127 4548.72900390625
128 4638.76708984375
129 4638.701171875
130 4700.64599609375
131 4950.251953125
133 4978.63916015625
145 5003.17236328125
146 5053.6279296875
147 5053.947265625
148 5157.36767578125
152 5172.58251953125
153 5216.4267578125
155 5226.66064453125
157 5333.708984375
158 5334.83056640625
160 5506.16845703125
168 5536.1630859375
169 5766.43212890625
171 5766.1787109375
172 5998.37353515625
175 6034.57666015625
176 6120.044921875
178 6119.77587890625
179 6343.7490234375
180 6696.158203125
182 7002.69384765625
183 7006.3046875
184 7177.04345703125
189 7186.06787109375
190 7741.947265625
191 8683.8701171875
193 8712.951171875
196 8716.6923828125
197 9739.72265625
201 9789.8017578125
202 11232.0224609375
nan nan
287 10584.1455078125
288 9835.763671875
289 9247.39453125
290 9218.1845703125
291 8140.748046875
292 8022.3681640625
293 8021.04736328125
294 7785.5615234375
295 7487.27197265625
297 7363.35400390625
298 7363.05908203125
299 7056.5244140625
300 7013.2314453125
301 6815.61279296875
303 6805.267578125
304 6710.4619140625
307 6671.09765625
308 6467.24072265625
309 5973.2119140625
311 5966.9091796875
312 5813.76806640625
313 5583.3193359375
314 5237.64404296875
315 5168.00732421875
318 5155.224609375
319 5037.2001953125
320 5032.70849609375
321 4980.68408203125
322 4478.75341796875
323 4268.1904296875
324 3994.486328125
325 3935.89428710938
330 3919.48754882812
331 3888.42211914062
332 3797.47119140625
334 3790.52905273438
335 3581.68701171875
337 3577.32055664062
338 3514.3173828125
339 3427.81787109375
340 3421.85766601562
341 3336.25805664062
342 3333.69848632812
343 3203.34204101562
344 3181.81420898438
345 3181.73901367188
346 3124.48291015625
351 3122.18872070312
352 3029.72265625
353 2869.63793945312
357 2832.68334960938
358 2792.62890625
359 2772.59301757812
360 2772.404296875
362 2615.08862304688
363 2436.15893554688
364 2429.13305664062
365 2366.859375
367 2362.77368164062
368 2314.986328125
372 2302.92919921875
373 2283.5693359375
374 2199.49658203125
375 2197.71142578125
376 2137.71630859375
378 2134.49145507812
379 2114.16821289062
380 2113.822265625
381 2034.40356445312
385 2029.58557128906
386 1965.60876464844
393 1941.51086425781
395 1939.56127929688
399 1885.87927246094
402 1884.16455078125
404 1804.47351074219
405 1790.72387695312
406 1727.01123046875
407 1726.86145019531
408 1706.06030273438
409 1655.39587402344
410 1655.35949707031
414 1605.44262695312
415 1605.40734863281
416 1564.22583007812
417 1555.39306640625
418 1513.05053710938
423 1504.78186035156
425 1484.09948730469
426 1433.32958984375
427 1433.21557617188
428 1415.27478027344
430 1415.13488769531
432 1365.37744140625
439 1332.89489746094
441 1305.03674316406
442 1282.60876464844
444 1278.32788085938
445 1262.75427246094
446 1217.83972167969
449 1204.83374023438
451 1177.42456054688
459 1148.46936035156
460 1124.8232421875
465 1106.39270019531
466 1083.35241699219
473 1074.25512695312
476 1069.41772460938
478 1066.89978027344
479 1058.78588867188
488 1054.54724121094
491 1030.80029296875
495 1024.74841308594
497 968.280090332031
502 961.180114746094
504 956.861389160156
505 946.504333496094
507 944.962341308594
508 930.34423828125
509 929.685607910156
510 922.208190917969
514 915.286193847656
515 908.558776855469
516 893.746887207031
519 890.514953613281
522 877.044311523438
527 866.259094238281
528 857.357543945312
531 852.76904296875
532 843.77490234375
533 843.023010253906
534 836.281616210938
535 823.118286132812
539 819.935607910156
541 812.801696777344
542 812.745422363281
545 799.971496582031
551 791.563293457031
553 787.913696289062
554 781.963256835938
556 781.446105957031
557 769.741516113281
559 764.804870605469
563 745.669189453125
564 739.006958007812
573 732.780700683594
575 731.015197753906
576 720.563049316406
578 716.386047363281
580 711.280639648438
583 708.966552734375
584 699.413818359375
586 698.536987304688
588 682.6318359375
590 679.459838867188
592 657.737365722656
597 652.573303222656
603 641.816955566406
605 639.575073242188
606 631.828002929688
611 621.283935546875
612 617.198120117188
616 577.065979003906
619 573.98291015625
621 566.642028808594
624 563.665405273438
628 557.877563476562
629 549.665466308594
631 547.794799804688
632 540.477172851562
636 532.900573730469
639 529.169921875
644 524.01318359375
645 523.969787597656
646 517.838439941406
650 509.570281982422
654 504.279754638672
655 497.8603515625
666 485.819610595703
667 483.922515869141
668 477.946441650391
673 468.915557861328
682 461.059356689453
686 454.380981445312
690 451.569488525391
691 448.327972412109
692 441.027282714844
694 434.914520263672
696 430.279998779297
699 427.736175537109
700 421.510406494141
701 420.496490478516
705 403.931732177734
708 399.565979003906
724 382.685180664062
727 379.955444335938
732 376.598114013672
734 375.162536621094
735 372.070556640625
736 371.404449462891
737 366.775787353516
738 366.687805175781
739 362.001861572266
743 359.562347412109
745 355.415740966797
746 352.918884277344
750 351.279754638672
751 348.636566162109
758 347.755157470703
763 341.623229980469
779 331.216186523438
781 330.113037109375
783 328.041290283203
788 326.314300537109
791 323.811340332031
792 323.288940429688
795 316.707275390625
799 313.129821777344
802 311.556091308594
804 307.013732910156
806 306.503326416016
807 303.231018066406
810 300.125915527344
811 297.696014404297
814 295.801879882812
815 295.723449707031
817 293.547454833984
820 291.207702636719
826 289.16796875
851 276.241668701172
853 274.100646972656
860 272.141143798828
862 270.080230712891
866 269.368743896484
867 266.464965820312
871 263.247711181641
874 261.588287353516
877 259.932739257812
897 252.687133789062
900 250.633178710938
919 241.866073608398
925 240.232452392578
933 237.072021484375
936 235.814636230469
968 217.140808105469
969 215.638076782227
971 214.573272705078
975 212.456039428711
990 206.900741577148
994 205.814102172852
1010 197.489776611328
1011 197.445983886719
1013 195.785690307617
1022 192.902526855469
1024 191.796096801758
1042 186.670715332031
1044 185.425674438477
1050 182.914566040039
1055 181.821792602539
1079 172.314163208008
1082 170.75276184082
1089 169.466751098633
1094 166.506713867188
1096 165.367645263672
1100 164.52424621582
1103 163.63232421875
1119 159.032760620117
1121 158.41731262207
1123 157.55598449707
1133 154.925643920898
1136 153.889892578125
1167 148.149383544922
1171 146.91813659668
1213 137.427139282227
1219 136.21662902832
1225 134.685363769531
1229 133.996170043945
1232 133.022903442383
1242 131.594039916992
1255 129.756713867188
1262 128.601287841797
1268 127.50267791748
1271 126.484046936035
1280 124.692260742188
1320 118.711540222168
1325 117.282684326172
1405 105.580947875977
1409 104.872665405273
1413 104.30744934082
1416 103.715263366699
1426 102.016426086426
1451 97.9571304321289
1464 95.7514266967773
1494 91.5095291137695
1497 91.0408172607422
1526 86.9613800048828
1617 77.9673614501953
1634 76.3465805053711
1683 71.9990081787109
1698 71.0796432495117
1711 69.9361953735352
1718 69.1432189941406
1725 68.5201263427734
1731 67.9926681518555
1738 67.3279571533203
1743 66.8793640136719
1747 66.5660171508789
1886 56.9529571533203
1896 56.3945045471191
1946 53.7445030212402
1962 52.7457427978516
1976 52.105411529541
1988 51.3913269042969
1996 50.9555206298828
2007 50.3632774353027
2024 49.595329284668
2031 49.2250709533691
2047 48.5326194763184
2059 47.8418807983398
2072 47.3354644775391
2090 46.4032592773438
2158 43.5960464477539
2167 43.2655067443848
2255 40.1183433532715
2257 40.0222358703613
2258 39.4909248352051
2259 38.4469184875488
2262 37.5722846984863
2264 35.7069892883301
2265 35.3118095397949
2266 34.457576751709
2267 33.9321136474609
2268 33.7323684692383
2269 33.2536468505859
2271 31.5889949798584
2272 31.1769275665283
2275 29.3524074554443
2276 29.041410446167
2277 28.3823413848877
2279 27.4784736633301
2280 27.3486347198486
2281 26.7815055847168
2285 25.7753639221191
2286 25.4999504089355
2288 24.6135063171387
2290 24.2846374511719
2291 24.2337036132812
2295 23.0034599304199
2307 20.94846534729
2311 20.0051689147949
2319 18.6705875396729
2321 18.4545974731445
2322 18.3035850524902
2324 17.8306102752686
2325 17.7977123260498
2332 16.7875385284424
2333 16.7559070587158
2335 16.5000743865967
2337 16.4724884033203
2338 16.2943782806396
2342 16.0669860839844
2343 15.8743600845337
2344 15.8801174163818
2349 15.3676080703735
2350 15.1923809051514
2354 14.8921175003052
2360 14.3171939849854
2362 14.2852954864502
2367 13.89626121521
2368 13.8654594421387
2369 13.7171611785889
2370 13.6885080337524
2372 13.4433422088623
2381 12.7859172821045
2383 12.7360000610352
2403 11.3176336288452
2405 11.2427101135254
2408 11.0062999725342
2410 10.9126119613647
2412 10.7817811965942
2416 10.610011100769
2420 10.4446859359741
2427 10.1058864593506
2431 10.0069446563721
2438 9.75942516326904
2441 9.58075046539307
2444 9.5052318572998
2452 9.20248413085938
2463 8.81318664550781
2469 8.56614685058594
2472 8.51978206634521
2475 8.40095806121826
2481 8.24861240386963
2484 8.1545581817627
2487 8.08407688140869
2489 8.05640506744385
2492 7.94745397567749
2498 7.80007743835449
2502 7.65869331359863
2505 7.5832462310791
2510 7.49807739257812
2513 7.41087245941162
2518 7.2942533493042
2521 7.24080324172974
2539 6.86159658432007
2541 6.83404636383057
2553 6.59895706176758
2556 6.5547924041748
2559 6.47416019439697
2563 6.45134735107422
2569 6.31601190567017
2578 6.13980531692505
2582 6.09193801879883
2592 5.93566417694092
2599 5.81653594970703
2604 5.72843074798584
2618 5.51029300689697
2623 5.43704891204834
2637 5.20822334289551
2646 5.09522199630737
2649 5.06401586532593
2671 4.85874271392822
2681 4.76908111572266
2692 4.64132833480835
2702 4.58826541900635
2715 4.46729326248169
2744 4.23070955276489
2787 3.90996170043945
2791 3.88463401794434
2805 3.8341338634491
2811 3.79880356788635
2937 3.15969204902649
3089 2.64019632339478
3152 2.47205996513367
3160 2.45512318611145
3181 2.3996160030365
3188 2.38311457633972
3196 2.36732983589172
3215 2.32315278053284
3223 2.30258226394653
3242 2.26434969902039
3281 2.18967819213867
3292 2.16587567329407
3298 2.15522384643555
3312 2.1266508102417
3325 2.1036696434021
3355 2.04723906517029
3386 1.9922696352005
3397 1.97548389434814
3411 1.95665085315704
3429 1.92759037017822
3440 1.90992045402527
3449 1.89719331264496
3557 1.73689579963684
3590 1.69043922424316
3601 1.67917740345001
3612 1.66692459583282
3659 1.60908889770508
3672 1.59660589694977
3682 1.58493161201477
3695 1.57164299488068
3717 1.55135655403137
3732 1.53663003444672
3757 1.51348876953125
3821 1.4578332901001
3840 1.43981349468231
3894 1.39148688316345
4019 1.29335629940033
4055 1.27261209487915
4101 1.23754262924194
4156 1.20218968391418
4187 1.18339478969574
4198 1.17794764041901
4223 1.16315400600433
4235 1.15710461139679
4293 1.1234587430954
4304 1.11775195598602
4330 1.10396492481232
4924 0.868760585784912
4985 0.848949313163757
5025 0.835864841938019
5051 0.827454566955566
5258 0.770983815193176
5343 0.749876499176025
5412 0.731956899166107
5458 0.721477210521698
5503 0.711785554885864
5707 0.669186413288116
5732 0.664826929569244
5844 0.643894731998444
5895 0.634153425693512
6002 0.615868806838989
6084 0.60210520029068
6154 0.591090559959412
6298 0.568087697029114
6334 0.56286233663559
6562 0.531235218048096
6595 0.526884257793427
7190 0.460312902927399
7232 0.455915182828903
7377 0.442381680011749
7739 0.410361915826797
7764 0.408556461334229
8418 0.361393183469772
8490 0.356575340032578
8695 0.344217389822006
8749 0.341109365224838
9613 0.29643177986145
9848 0.286123782396317
9947 0.281881958246231
10191 0.272038370370865
11448 0.229117140173912
11579 0.22550830245018
12098 0.211681425571442
12222 0.208550959825516
12717 0.196663305163383
13256 0.185080304741859
15196 0.15049210190773
16190 0.136573493480682
16379 0.134089022874832
17335 0.122687734663486
18356 0.111965917050838
19124 0.104679629206657
21319 0.087032750248909
21423 0.0862929001450539
22205 0.0809572637081146
22333 0.0801166445016861
24011 0.070030689239502
30052 0.0433062687516212
33371 0.0327400341629982
36135 0.0254032537341118
38180 0.0206462889909744
39935 0.0169355142861605
41315 0.0142281223088503
42211 0.0125602157786489
43085 0.0109980376437306
43947 0.00951317232102156
44655 0.00833414401859045
45182 0.00746960984542966
45247 0.00664715608581901
45305 0.00591546483337879
45357 0.00526122050359845
45403 0.004683842882514
45444 0.00417029950767756
45481 0.00370774744078517
45514 0.00329592265188694
45543 0.00293453829362988
45569 0.00261096609756351
45592 0.00232506357133389
45612 0.00207670917734504
45630 0.00185339583549649
45646 0.00165505963377655
45661 0.00146925798617303
45674 0.00130834302399307
45685 0.001172264222987
45695 0.00104861438740045
45704 0.00093738007126376
45712 0.000838546664454043
45719 0.000752098683733493
45726 0.000665679690428078
45732 0.000591629301197827
45737 0.000529937096871436
45742 0.000468260113848373
45746 0.000418928975705057
45750 0.000369607616448775
45753 0.000332622526912019
45756 0.000295643083518371
45759 0.000258668937021866
45761 0.000234022416407242
45763 0.000209378296858631
45765 0.000184736592927948
45767 0.000160097333719023
45768 0.000147778569953516
45769 0.000135460315505043
45770 0.00012314273044467
45771 0.00011082583660027
45772 9.85094302450307e-05
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4333 0.104096591472626
};
\addlegendentry{\PivotedChol{}}
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4334 0.104149408638477
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4322 0.105011165142059
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4329 0.103794522583485
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4319 0.104973062872887
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4327 0.103626504540443
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4326 0.104896500706673
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4331 0.104320041835308
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4317 0.104451335966587
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4327 0.104514427483082
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5138 0.0712505504488945
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5124 0.0715724304318428
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5129 0.071503721177578
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5147 0.0708970054984093
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5140 0.0711854323744774
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5125 0.0714787989854813
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5129 0.0716105699539185
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5134 0.0715261921286583
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5117 0.0717833414673805
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5125 0.0713518857955933
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3036 0.261907279491425
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3047 0.257011264562607
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3051 0.258585244417191
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3032 0.261614769697189
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3052 0.255989670753479
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3043 0.258309990167618
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3046 0.255080848932266
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3057 0.256366014480591
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3047 0.257189452648163
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3041 0.260059416294098
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1365 1.17623007297516
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1354 1.20271837711334
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1361 1.17173767089844
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1366 1.16484618186951
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1358 1.19769740104675
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1367 1.17120933532715
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1354 1.19559812545776
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1377 1.15191948413849
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1334 1.21474146842957
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1362 1.18031680583954
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2544 0.387431442737579
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2566 0.379696547985077
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2566 0.381331473588943
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2573 0.38000100851059
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2549 0.38655486702919
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2555 0.387682497501373
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2572 0.378147542476654
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2553 0.38572484254837
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2565 0.381935179233551
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2544 0.390123724937439
};
\addplot [semithick, black, dashed]
table {%
0 0.10438334941864
45780 0.10438334941864
};
\addlegendentry{diagonal precision}
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.0714159980416298
45780 0.0714159980416298
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.258211374282837
45780 0.258211374282837
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.18270146846771
45780 1.18270146846771
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 0.383862942457199
45780 0.383862942457199
};
\draw (axis cs:42919.6875,1000) node[
  scale=0.72,
  anchor=south east,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{RBF}{0.000000}{0.37}{0.1}};
\draw (axis cs:0,0.104383347943858) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{$d=0.01$};
\draw (axis cs:0,0.0714159932964642) node[
  scale=0.5,
  anchor=north west,
  text=black,
  rotate=0.0
]{$d=0.005$};
\draw (axis cs:45781,0.258211403491404) node[
  scale=0.5,
  anchor=north east,
  text=black,
  rotate=0.0
]{$d=0.05$};
\draw (axis cs:45781,1.18270151877986) node[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{$d=0.5$};
\draw (axis cs:45781,0.383862909283613) node[
  scale=0.5,
  anchor=south east,
  text=black,
  rotate=0.0
]{$d=0.1$};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/tamilnadu_electricity/inverse_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0, xmax=2.5,
xtick pos=left,
xtick style={color=black},
xticklabel style = {align=center},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.0001, ymax=10000,
ymode=log,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.573625326156616 0.0714159980416298
0.572684526443481 0.0714159980416298
0.571190357208252 0.0714159980416298
0.569995641708374 0.0714159980416298
0.573945879936218 0.0714159980416298
0.574542045593262 0.0714159980416298
0.574910163879395 0.0714159980416298
0.595010876655579 0.0714159980416298
0.589587092399597 0.0714159980416298
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.214300036430359 0.0714159980416298
0.214996933937073 0.0714159980416298
0.215766549110413 0.0714159980416298
0.21739387512207 0.0714159980416298
0.218179941177368 0.0714159980416298
0.218836784362793 0.0714159980416298
0.217179298400879 0.0714159980416298
};
\addplot [semithick, black, dashed]
table {%
0 0.0714159980416298
2.5 0.0714159980416298
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.500069975852966 0.10438334941864
0.499655961990356 0.10438334941864
0.500836491584778 0.10438334941864
0.500671148300171 0.10438334941864
0.501569986343384 0.10438334941864
0.521749258041382 0.10438334941864
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.21614408493042 0.10438334941864
0.217537403106689 0.10438334941864
0.216999530792236 0.10438334941864
0.217712640762329 0.10438334941864
0.218411087989807 0.10438334941864
0.218096971511841 0.10438334941864
};
\addplot [semithick, black, dashed]
table {%
0 0.10438334941864
2.5 0.10438334941864
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.361319303512573 0.258211374282837
0.362761735916138 0.258211374282837
0.361703157424927 0.258211374282837
0.363244414329529 0.258211374282837
0.362974882125854 0.258211374282837
0.37173330783844 0.258211374282837
0.372058033943176 0.258211374282837
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.0761188268661499 0.258211374282837
0.0765074491500854 0.258211374282837
0.0768461227416992 0.258211374282837
0.0771169662475586 0.258211374282837
0.0780361890792847 0.258211374282837
0.0783029794692993 0.258211374282837
0.0776423215866089 0.258211374282837
};
\addplot [semithick, black, dashed]
table {%
0 0.258211374282837
2.5 0.258211374282837
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.301933526992798 0.383862942457199
0.304755687713623 0.383862942457199
0.30506443977356 0.383862942457199
0.308082461357117 0.383862942457199
0.308596253395081 0.383862942457199
0.309935569763184 0.383862942457199
0.310074329376221 0.383862942457199
0.310870289802551 0.383862942457199
0.310477137565613 0.383862942457199
0.316509127616882 0.383862942457199
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.0121728181838989 0.383862942457199
0.012262225151062 0.383862942457199
0.0125035047531128 0.383862942457199
};
\addplot [semithick, black, dashed]
table {%
0 0.383862942457199
2.5 0.383862942457199
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.154290080070496 1.18270146846771
0.154687523841858 1.18270146846771
0.156732559204102 1.18270146846771
0.156921148300171 1.18270146846771
0.157885313034058 1.18270146846771
0.157666444778442 1.18270146846771
0.158279657363892 1.18270146846771
0.163873910903931 1.18270146846771
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.0121203660964966 1.18270146846771
0.0122185945510864 1.18270146846771
0.0125495195388794 1.18270146846771
0.0124441385269165 1.18270146846771
};
\addplot [semithick, black, dashed]
table {%
0 1.18270146846771
2.5 1.18270146846771
};
\addplot [semithick, color1]
table {%
1.04999995231628 0.000110000029962976
1.04999995231628 10000
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{RBF}{0.000000}{0.37}{0.1}};
\draw (axis cs:2.34375,1000) node[
  scale=0.72,
  anchor=south east,
  text=black,
  rotate=0.0
]{\meantime{1850}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/tamilnadu_electricity/joint_plot_-1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.07,0.01\\0.10,0.05\\0.26,0.1\\0.38,0.5\\1.18},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(1850 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.959748029708862
1 0.962598562240601
1 0.96001148223877
1 0.957673072814941
1 0.958846807479858
1 0.960139989852905
1 0.959259629249573
1 0.956681728363037
1 0.957699656486511
1 0.953709602355957
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.00463259220123
1 1.0108927488327
1 1.00853204727173
1 1.00566101074219
1 1.00770616531372
1 1.00885653495789
1 1.00896370410919
1 1.00648415088654
1 1.00747084617615
1 1.0051611661911
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.573625326156616
2 0.572684526443481
2 0.571190357208252
2 0.569995641708374
2 0.573945879936218
2 0.574542045593262
2 0.574910163879395
2 0.573793768882751
2 0.595010876655579
2 0.589587092399597
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.214300036430359
2 0.214996933937073
2 0.215766549110413
2 0.21739387512207
2 0.218179941177368
2 0.218836784362793
2 0.217179298400879
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.500069975852966
3 0.499655961990356
3 0.500836491584778
3 0.500643014907837
3 0.501569986343384
3 0.521749258041382
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.21614408493042
3 0.217537403106689
3 0.216999530792236
3 0.217712640762329
3 0.217523455619812
3 0.218411087989807
3 0.218096971511841
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.361319303512573
4 0.362761735916138
4 0.361703157424927
4 0.362775206565857
4 0.363244414329529
4 0.362974882125854
4 0.363328695297241
4 0.37173330783844
4 0.372058033943176
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0761188268661499
4 0.0765074491500854
4 0.0766222476959229
4 0.0771169662475586
4 0.0780361890792847
4 0.0776423215866089
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.301933526992798
5 0.304755687713623
5 0.30506443977356
5 0.308082461357117
5 0.308596253395081
5 0.309935569763184
5 0.310870289802551
5 0.310477137565613
5 0.316509127616882
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0121728181838989
5 0.0124233961105347
5 0.0125035047531128
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.154290080070496
6 0.154687523841858
6 0.154760718345642
6 0.156732559204102
6 0.156921148300171
6 0.157885313034058
6 0.157666444778442
6 0.158279657363892
6 0.163873910903931
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0121203660964966
6 0.0123724937438965
6 0.0123423337936401
6 0.0125495195388794
6 0.0124441385269165
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 1.00343132019043
0.750010013580322 1.00049448013306
0.750010013580322 0.998982429504395
0.750010013580322 0.992869853973389
0.750010013580322 0.998815298080444
0.750010013580322 0.990510702133179
0.750010013580322 1.00473272800446
0.750010013580322 0.999481439590454
0.750010013580322 1.01488018035889
0.750010013580322 0.995801687240601
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{RBF}{0.000000}{0.37}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/tamilnadu_electricity/joint_plot_0.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.07,0.01\\0.11,0.05\\0.25,0.1\\0.36,0.5\\1.24},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(98 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.64912366867065
1 1.65308320522308
1 1.65488970279694
1 1.64280068874359
1 1.62869477272034
1 1.60956919193268
1 1.59598135948181
1 2.74819087982178
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01408791542053
1 1.01584362983704
1 1.011634349823
1 0.996140241622925
1 0.98750364780426
1 0.969206571578979
1 0.961405873298645
1 0.966860294342041
1 0.956742763519287
1 0.928295612335205
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0823910236358643
2 0.0901436805725098
2 0.0896042585372925
2 0.0887919664382935
2 0.0871528387069702
2 0.0867836475372314
2 0.0864735841751099
2 0.0869870185852051
2 0.0856728553771973
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0479229688644409
2 0.0482494831085205
2 0.0471763610839844
2 0.0469553470611572
2 0.0460673570632935
2 0.0456726551055908
2 0.0458143949508667
2 0.0454236268997192
2 0.0442535877227783
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0739758014678955
3 0.0747506618499756
3 0.073214054107666
3 0.0725624561309814
3 0.0715301036834717
3 0.0709760189056396
3 0.0708051919937134
3 0.069982647895813
3 0.0688796043395996
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00777077674865723
3 0.00750446319580078
3 0.00747346878051758
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0489847660064697
4 0.0519717931747437
4 0.0509474277496338
4 0.0513254404067993
4 0.05084228515625
4 0.0523902177810669
4 0.0532512664794922
4 0.0924021005630493
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00762128829956055
4 0.00759780406951904
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.04095458984375
5 0.04156494140625
5 0.044950008392334
5 0.0447273254394531
5 0.0440729856491089
5 0.0438050031661987
5 0.0440622568130493
5 0.0986785888671875
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0075991153717041
5 0.00742983818054199
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.0225014686584473
6 0.0240470170974731
6 0.0235228538513184
6 0.0229296684265137
6 0.0372061729431152
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00760126113891602
6 0.00754475593566895
6 0.00734090805053711
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.989075303077698
0.750010013580322 0.980087280273438
0.750010013580322 1.00885117053986
0.750010013580322 1.02583289146423
0.750010013580322 1.07087898254395
0.750010013580322 1.0197536945343
0.750010013580322 1.0383061170578
0.750010013580322 0.959797501564026
0.750010013580322 0.95520544052124
0.750010013580322 0.952211856842041
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{RBF}{0.000000}{1.00}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/tamilnadu_electricity/joint_plot_1.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.09,0.01\\0.09,0.05\\0.23,0.1\\0.29,0.5\\0.70},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(96 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.61533939838409
1 1.61573135852814
1 1.64977025985718
1 1.63112342357635
1 1.62954497337341
1 1.63876640796661
1 1.63385379314423
1 1.63935017585754
1 1.61939716339111
1 1.59229958057404
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.01910066604614
1 1.01629638671875
1 1.01789259910583
1 1.00694501399994
1 1.00550878047943
1 0.988098859786987
1 0.98364269733429
1 0.981376886367798
1 0.980077028274536
1 0.967394590377808
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.0218846797943115
2 0.0224063396453857
2 0.023021936416626
2 0.0236270427703857
2 0.0241066217422485
2 0.0239068269729614
2 0.0236004590988159
2 0.0470435619354248
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.00772881507873535
2 0.00811707973480225
2 0.00799775123596191
2 0.00846147537231445
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.0243157148361206
3 0.0237894058227539
3 0.0235562324523926
3 0.0499423742294312
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00778424739837646
3 0.00846147537231445
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0135447978973389
4 0.0362092256546021
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0075690746307373
4 0.00780725479125977
4 0.00757980346679688
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.0114152431488037
5 0.01334547996521
5 0.0131747722625732
5 0.0133113861083984
5 0.0131356716156006
5 0.0342020988464355
5 0.033833384513855
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00776886940002441
5 0.0080418586730957
5 0.00796937942504883
5 0.00820291042327881
5 0.00852406024932861
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00698554515838623
6 0.00778329372406006
6 0.00812280178070068
6 0.0272111892700195
6 0.0265970230102539
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00742959976196289
6 0.00797390937805176
6 0.00804328918457031
6 0.00797462463378906
6 0.00804507732391357
6 0.00805544853210449
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.982264280319214
0.750010013580322 1.00394260883331
0.750010013580322 0.970257997512817
0.750010013580322 0.984288692474365
0.750010013580322 0.969243049621582
0.750010013580322 0.964341402053833
0.750010013580322 1.01702105998993
0.750010013580322 1.01424729824066
0.750010013580322 1.03068232536316
0.750010013580322 1.06371128559113
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{RBF}{0.000000}{2.72}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/RBF/tamilnadu_electricity/joint_plot_2.0.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
resultfigstyle,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.75, xmax=6.25,
xtick style={color=black},
xtick={1,2,3,4,5,6},
xticklabel style = {align=center},
xticklabels={0.001\\0.00,0.005\\0.08,0.01\\0.09,0.05\\0.15,0.1\\0.28,0.5\\0.83},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0, ymax=2.5,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5},
yticklabels={0.0,0.5,(99 s) 1,1.5,2.0,2.5}
]
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.62711322307587
1 1.62469983100891
1 1.6303448677063
1 1.62064731121063
1 1.61791598796844
1 1.60223340988159
1 1.57946479320526
1 1.54680919647217
1 1.59450936317444
1 1.59368431568146
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.0000958442688
1 0.994652032852173
1 0.992550492286682
1 0.974807977676392
1 0.971105933189392
1 0.962731122970581
1 0.94753360748291
1 0.942784309387207
1 0.948864221572876
1 0.958220481872559
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.00773775577545166
2 0.00756359100341797
2 0.00743997097015381
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.00761663913726807
2 0.00743460655212402
2 0.00753903388977051
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00652086734771729
3 0.00690793991088867
3 0.00723767280578613
3 0.00762844085693359
3 0.0260505676269531
3 0.0263599157333374
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 0.00741124153137207
3 0.00760126113891602
3 0.0074620246887207
3 0.00803005695343018
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.00597739219665527
4 0.00645637512207031
4 0.00730311870574951
4 0.00707590579986572
4 0.00721132755279541
4 0.0208452939987183
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 0.0075153112411499
4 0.0076136589050293
4 0.00750362873077393
4 0.00760388374328613
4 0.00746810436248779
4 0.00799322128295898
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00103449821472168
5 0.00113010406494141
5 0.034311056137085
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
5 0.00760626792907715
5 0.00753509998321533
5 0.00767946243286133
5 0.00753629207611084
5 0.00775361061096191
};
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00070500373840332
6 0.00752913951873779
6 0.0108743906021118
};
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
6 0.00772690773010254
6 0.00753378868103027
6 0.00742161273956299
};
\addplot [semithick, color1]
table {%
0.750010013580322 1.04999995231628
6.24998998641968 1.04999995231628
};
\addplot [semithick, black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0.750010013580322 0.985649347305298
0.750010013580322 1.04196178913116
0.750010013580322 0.949879050254822
0.750010013580322 1.04144847393036
0.750010013580322 0.963483452796936
0.750010013580322 1.00118899345398
0.750010013580322 0.961435317993164
0.750010013580322 1.01880955696106
0.750010013580322 1.0458550453186
0.750010013580322 0.990289211273193
};
\draw (axis cs:1,0.1) node[
  scale=0.72,
  anchor=south west,
  text=black,
  rotate=0.0
]{\runinfo{\TAMILNADU{}}{53}{45781}{RBF}{0.000000}{7.39}{0.1}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/bound_legend.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
legend to name=leg:bound,
tick pos=left,
width=\figwidth,
xmin=0, xmax=1,
xticklabel style = {align=center},
ymin=-0.055, ymax=0.055
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1 0
};
\label{leg:StoppedChol}\addlegendentry{\StoppedChol{}}
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1 0
};
\label{leg:PivotedChol}\addlegendentry{\PivotedChol{}}
\addplot [semithick, black, dashed]
table {%
-1 0
};
\label{leg:DiagonalPrecision}\addlegendentry{\DiagonalPrecision{}}
\addplot [semithick, color1]
table {%
-1 0
};
\label{leg:overhead}\addlegendentry{\overhead{}}
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/legend.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.4717,0.4604}
\definecolor{color1}{rgb}{1,0.6,0.2}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=white!80!black
},
legend to name=leg:performance,
tick pos=left,
width=\figwidth,
xmin=0, xmax=1,
xticklabel style = {align=center},
ymin=-0.055, ymax=0.055
]
\addplot [semithick, color0, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1 0
};
\label{leg:StoppedChol}\addlegendentry{\StoppedChol{}}
\addplot [semithick, red!49.06!black, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1 0
};
\label{leg:PivotedChol}\addlegendentry{\PivotedChol{}}
\addplot [semithick, blue!50.9!black, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
-1 0
};
\label{leg:DefaultChol}\addlegendentry{\DefaultChol{}}
\addplot [semithick, color1]
table {%
-1 0
};
\label{leg:overhead}\addlegendentry{\overhead{}}
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/ste_bank_RBF.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.85, xmax=4.15,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style = {align=center},
xticklabels={
  \expconfig{\BANK{}}{RBF}{-1.0},
  \expconfig{\BANK{}}{RBF}{0.0},
  \expconfig{\BANK{}}{RBF}{1.0},
  \expconfig{\BANK{}}{RBF}{2.0}
},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.0379014424979687
1 0.0307994037866592
1 0.0500379428267479
1 0.0249487925320864
1 0.0421974286437035
1 0.0366903580725193
1 0.022149508818984
1 0.0242462996393442
1 0.0360686592757702
1 0.0413644127547741
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2 0.279309630393982
2 0.275960206985474
2 0.280145108699799
2 0.271197080612183
2 0.282322108745575
2 0.278679013252258
2 0.279887706041336
2 0.281076192855835
2 0.267086058855057
2 0.278071522712708
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3 0.50517749786377
3 0.500580966472626
3 0.507146656513214
3 0.515999317169189
3 0.5161412358284
3 0.507192015647888
3 0.499237447977066
3 0.514704644680023
3 0.516450464725494
3 0.495748847723007
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4 0.383075296878815
4 0.383705645799637
4 0.387111663818359
4 0.38300895690918
4 0.385446697473526
4 0.382672369480133
4 0.381357222795486
4 0.384776592254639
4 0.385234922170639
4 0.381842195987701
};
\draw (axis cs:1,0.005) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{\BANK{}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/ste_metro_RBF.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.85, xmax=4.15,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style = {align=center},
xticklabels={
  \expconfig{\METRO{}}{RBF}{-1.0},
  \expconfig{\METRO{}}{RBF}{0.0},
  \expconfig{\METRO{}}{RBF}{1.0},
  \expconfig{\METRO{}}{RBF}{2.0}
},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.402946919202805
1 0.395593166351318
1 0.39783039689064
1 0.406205058097839
1 0.399412661790848
1 0.4000084400177
1 0.396551191806793
1 0.39807254076004
1 0.40230119228363
1 0.407940357923508
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2 0.357483148574829
2 0.364592611789703
2 0.349680453538895
2 0.354457855224609
2 0.356783598661423
2 0.350332796573639
2 0.353291451931
2 0.362074017524719
2 0.353092908859253
2 0.357314497232437
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3 0.273099273443222
3 0.268642008304596
3 0.273964822292328
3 0.262916684150696
3 0.276175558567047
3 0.286438792943954
3 0.259736031293869
3 0.285254806280136
3 0.290106564760208
3 0.261831730604172
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4 0.118652053177357
4 0.128218948841095
4 0.120169870555401
4 0.12049151211977
4 0.1138716340065
4 0.132135048508644
4 0.122236289083958
4 0.134913876652718
4 0.149087563157082
4 0.117477610707283
};
\draw (axis cs:1,0.005) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{\METRO{}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/ste_pm25_RBF.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.85, xmax=4.15,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style = {align=center},
xticklabels={
  \expconfig{\PM{}}{RBF}{-1.0},
  \expconfig{\PM{}}{RBF}{0.0},
  \expconfig{\PM{}}{RBF}{1.0},
  \expconfig{\PM{}}{RBF}{2.0}
},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.211846217513084
1 0.209193617105484
1 0.213635668158531
1 0.210031628608704
1 0.213208720088005
1 0.209016188979149
1 0.209807366132736
1 0.208660438656807
1 0.209156915545464
1 0.214391946792603
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2 0.382023751735687
2 0.384545147418976
2 0.383256614208221
2 0.380739599466324
2 0.38321653008461
2 0.38897779583931
2 0.38220751285553
2 0.375623553991318
2 0.381247937679291
2 0.386275887489319
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3 0.389892607927322
3 0.391238898038864
3 0.389886200428009
3 0.391806781291962
3 0.391633123159409
3 0.388739466667175
3 0.392170667648315
3 0.390772461891174
3 0.389771908521652
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4 0.227288708090782
4 0.223313689231873
4 0.228281602263451
4 0.229067593812943
4 0.22713328897953
4 0.226515978574753
4 0.227318540215492
4 0.225009560585022
4 0.224588617682457
4 0.224767461419106
};
\draw (axis cs:1,0.005) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{\PM{}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/ste_protein_RBF.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.85, xmax=4.15,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style = {align=center},
xticklabels={
  \expconfig{\PROTEIN{}}{RBF}{-1.0},
  \expconfig{\PROTEIN{}}{RBF}{0.0},
  \expconfig{\PROTEIN{}}{RBF}{1.0},
  \expconfig{\PROTEIN{}}{RBF}{2.0}
},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.452524930238724
1 0.454879909753799
1 0.451595515012741
1 0.450242459774017
1 0.447290897369385
1 0.456254690885544
1 0.454752683639526
1 0.44531524181366
1 0.45533162355423
1 0.449044764041901
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2 0.449298739433289
2 0.446052700281143
2 0.446909219026566
2 0.443532019853592
2 0.437607526779175
2 0.447105169296265
2 0.437165349721909
2 0.448262870311737
2 0.446580708026886
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3 0.149062767624855
3 0.150808081030846
3 0.14707113802433
3 0.144847527146339
3 0.139437198638916
3 0.144782170653343
3 0.13154698908329
3 0.140378460288048
3 0.15068219602108
3 0.131946727633476
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4 0.00255700340494514
4 0.00249310419894755
4 0.00311965122818947
4 0.00227545527741313
4 0.00324211199767888
4 0.00186136655975133
4 0.00256174965761602
4 0.00228416104800999
4 0.00253966730087996
4 0.00250245188362896
};
\draw (axis cs:1,0.005) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{\PROTEIN{}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/ste_pumadyn_RBF.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.85, xmax=4.15,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style = {align=center},
xticklabels={
  \expconfig{\PUMADYN{}}{RBF}{-1.0},
  \expconfig{\PUMADYN{}}{RBF}{0.0},
  \expconfig{\PUMADYN{}}{RBF}{1.0},
  \expconfig{\PUMADYN{}}{RBF}{2.0}
},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.273080825805664
1 0.174569994211197
1 0.939232707023621
1 1.38716077804565
1 1.1100869178772
1 0.178763970732689
1 0.439548492431641
1 2.13510799407959
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2 1.69501399993896
2 0.627817034721375
2 0.00677124364301562
2 1.14860892295837
2 0.934536099433899
2 0.915628433227539
2 0.725430548191071
2 0.0697151497006416
2 0.0497693680226803
2 1.72322869300842
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3 0.0221507493406534
3 0.0213219132274389
3 0.0401587560772896
3 0.0180989988148212
3 0.0180056672543287
3 0.00851284433156252
3 0.00137793377507478
3 0.0155825577676296
3 0.0084433238953352
3 0.0121742486953735
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4 0.03819639980793
4 0.0345723554491997
4 0.0399188101291656
4 0.0373178273439407
4 0.0385367572307587
4 0.0391964986920357
4 0.0361147932708263
4 0.0384597629308701
4 0.0360519215464592
4 0.034782275557518
};
\draw (axis cs:1,0.005) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{\PUMADYN{}};
\clearlegend{};
\end{axis}

\end{tikzpicture}


==> tikz/ste_tamilnadu_electricity_RBF.tikz <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
log basis y={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={\labelx{}},
xmin=0.85, xmax=4.15,
xtick style={color=black},
xtick={1,2,3,4},
xticklabel style = {align=center},
xticklabels={
  \expconfig{\TAMILNADU{}}{RBF}{-1.0},
  \expconfig{\TAMILNADU{}}{RBF}{0.0},
  \expconfig{\TAMILNADU{}}{RBF}{1.0},
  \expconfig{\TAMILNADU{}}{RBF}{2.0}
},
y grid style={white!69.0196078431373!black},
ylabel={\labely{}},
ymajorticks={\ticklabelsy},
xmajorticks={\ticklabelsx},
ymin=0.001, ymax=1,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.224042907357216
1 0.229373693466187
1 0.230486944317818
1 0.225757151842117
1 0.223120868206024
1 0.228187888860703
1 0.228684112429619
1 0.229083567857742
1 0.231617942452431
1 0.231234952807426
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
2 0.184376761317253
2 0.185489922761917
2 0.190204724669456
2 0.184170290827751
2 0.185912132263184
2 0.184754744172096
2 0.191276341676712
2 0.188463523983955
2 0.188195899128914
2 0.191122204065323
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
3 0.107324652373791
3 0.102109462022781
3 0.104970701038837
3 0.100133575499058
3 0.0995044633746147
3 0.104003794491291
3 0.0974975600838661
3 0.107004173099995
3 0.108461998403072
3 0.10108408331871
};
\addplot [semithick, gray, mark=x, mark size=3, mark options={solid}, only marks]
table {%
4 0.028275964781642
4 0.0260792262852192
4 0.0270761046558619
4 0.0290554594248533
4 0.0276542399078608
4 0.0297424178570509
4 0.0294948369264603
4 0.0292859971523285
4 0.0306398663669825
4 0.0289078447967768
};
\draw (axis cs:1,0.005) node[
  scale=0.5,
  anchor=south west,
  text=black,
  rotate=0.0
]{\TAMILNADU{}};
\clearlegend{};
\end{axis}

\end{tikzpicture}

